SMS-WSJ: Database, performance measures, and baseline recipe for multi-channel source separation and recognition

We present a multi-channel database of overlapping speech for training, evaluation, and detailed analysis of source separation and extraction algorithms: SMS-WSJ -- Spatialized Multi-Speaker Wall Street Journal. It consists of artificially mixed speech taken from the WSJ database, but unlike earlier databases we consider all WSJ0+1 utterances and take care of strictly separating the speaker sets present in the training, validation and test sets. When spatializing the data we ensure a high degree of randomness w.r.t. room size, array center and rotation, as well as speaker position. Furthermore, this paper offers a critical assessment of recently proposed measures of source separation performance. Alongside the code to generate the database we provide a source separation baseline and a Kaldi recipe with competitive word error rates to provide common ground for evaluation.

==> hist.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
width=\figurewidth,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!80.0!black},
ymajorgrids,
y grid style={white!80.0!black},
axis line style={white!80.0!black},
xmin=0, xmax=1,
xlabel={Relative overlap},
ylabel={Occurrences},
xtick style={color=black},
ytick style={color=black},
ymin=0, ymax=3257.1,
]
\tikzstyle{myStyle}=[fill=lightblue, draw=lightblue,draw opacity=1, line width=0.5pt]

\draw[myStyle] (axis cs:0,0) rectangle (axis cs:0.05,76);
\draw[myStyle] (axis cs:0.05,0) rectangle (axis cs:0.1,204);
\draw[myStyle] (axis cs:0.1,0) rectangle (axis cs:0.15,525);
\draw[myStyle] (axis cs:0.15,0) rectangle (axis cs:0.2,1097);
\draw[myStyle] (axis cs:0.2,0) rectangle (axis cs:0.25,1452);
\draw[myStyle] (axis cs:0.25,0) rectangle (axis cs:0.3,1937);
\draw[myStyle] (axis cs:0.3,0) rectangle (axis cs:0.35,2224);
\draw[myStyle] (axis cs:0.35,0) rectangle (axis cs:0.4,2539);
\draw[myStyle] (axis cs:0.4,0) rectangle (axis cs:0.45,2826);
\draw[myStyle] (axis cs:0.45,0) rectangle (axis cs:0.5,2941);
\draw[myStyle] (axis cs:0.5,0) rectangle (axis cs:0.55,3102);
\draw[myStyle] (axis cs:0.55,0) rectangle (axis cs:0.6,3050);
\draw[myStyle] (axis cs:0.6,0) rectangle (axis cs:0.65,2879);
\draw[myStyle] (axis cs:0.65,0) rectangle (axis cs:0.7,2595);
\draw[myStyle] (axis cs:0.7,0) rectangle (axis cs:0.75,2152);
\draw[myStyle] (axis cs:0.75,0) rectangle (axis cs:0.8,1537);
\draw[myStyle] (axis cs:0.8,0) rectangle (axis cs:0.85,786);
\draw[myStyle] (axis cs:0.85,0) rectangle (axis cs:0.9,246);
\draw[myStyle] (axis cs:0.9,0) rectangle (axis cs:0.95,21);
\draw[myStyle] (axis cs:0.95,0) rectangle (axis cs:1,1);
\end{axis}

\end{tikzpicture}

==> room.tex <==
\begin{tikzpicture}[
    x=0.1mm,
    y=0.1mm,
    line width=0.07em,
    shorten >=-0.035em,  % Compensate the vertical bar of the arrows 
    shorten <=-0.035em,
]
\sisetup{parse-numbers=false}

\tikzstyle{every node}=[font=\scriptsize]

\coordinate (roomSouthWest) at (0, 0);
%\useasboundingbox (0, -5mm) rectangle (827, 430);
\draw (0, 0) -- (800, 0) -- (800, 440) -| cycle;
\draw [|<->|, xshift=2mm] (800, 0) -- node [below, sloped] { $\sim\mathcal{U}(\SI{5.6}{m}, \SI{6.4}{m})$} (800, 440);
\draw [|<->|, yshift=-2mm] (0, 0) -- node [below] {$\sim\mathcal{U}(\SI{7.6}{m}, \SI{8.4}{m})$} (800, 0);

\coordinate (array) at (370, 230);
\draw [|<->|] ($(array) + (100, 0)$) arc(0:40:100) node [near end, right, xshift=1mm, yshift=-2mm] {$\sim\mathcal{U}(\SI{0}{\degree}, \SI{360}{\degree})$} coordinate (helper);

\draw [dashed] (array) -- ($(array) + (100, 0)$);
\draw [dashed] (array) -- (helper);

\coordinate (source) at (array);
\node [circle, fill=red] (source1) at ($(source) + (130:130)$) {};
\node [circle, fill=green] (source2) at ($(source) + (160:190)$) {};

\draw [dashed, red] (source1) arc(130:100:130);
\draw [dashed, red] (source1) arc(130:180:130);
\draw [dashed, green] (source2) arc(160:140:190);
\draw [dashed, green] (source2) arc(160:180:190);

\draw [dashed, red] (source) -- (source1);
\draw [dashed, green] (source) -- (source2);

\draw [->|] ($(source) + (110:160)$) node [above] {$\sim\mathcal{U}(\SI{0}{\degree}, \SI{360}{\degree})$} arc(110:130:160);
\draw [->|] ($(source) + (140:220)$) node [left] {$\sim\mathcal{U}(\SI{0}{\degree}, \SI{360}{\degree})$} arc(140:160:220);

%\draw [|<->|] ($(source) + (-20, 0) + (0, -7mm)$) -- node [below] {$\SI{20}{cm}$} ($(source) + (+20, 0) + (0, -7mm)$);
\draw [|<->|] ($(source)!8/40!(source|-roomSouthWest) + (-20, 0)$) -- node [below] {$\SI{20}{cm}$} +(40, 0);

%\draw [|<->|] ($(source) + (0, -14mm)$) -- node [below] {$\sim \mathcal U(\SI{1}{m}, \SI{2}{m})$} +(-130, 0);
\draw [|<->|] ($(source)!16/40!(source|-roomSouthWest)$) -- node [below] {$\sim \mathcal U(\SI{1}{m}, \SI{2}{m})$} +(-130, 0);
\draw [|<->|] ($(source)!24/40!(source|-roomSouthWest)$) -- node [below] {$\sim \mathcal U(\SI{1}{m}, \SI{2}{m})$} +(-190, 0);

\draw [|<->|] ($(array) + (130:100)$) arc(130:160:100);
\draw ($(array) + (145:95)$) to[out=-40, looseness=0.5, in=180] (500, 400) node [right] {$\SI{-180}{\degree}\leq \varphi \leq \SI{180}{\degree}$};

% The actual array
\foreach \x in {1, ..., 6}{
    \node [circle, fill=black, minimum width=1.5mm, inner sep=0.01em, text=white] at ($(array) + (60*\x-60+40:20)$) {\tiny \x};
%    \node [fill=white, inner sep=0.2mm] at ($(array) + (60*\x-60+40:35)$) {\tiny \x};
}

%\draw [|<->|] ($(0, 230) + (0, -28mm)$) -- node [below] {$\sim\mathcal{U}(\SI{3.6}{m}, \SI{4.4}{m})$} ($(370, 230) + (0, -28mm)$);

\draw [|<->|] ($(source)!32/40!(source|-roomSouthWest)$) -- node [below] {$\sim\mathcal{U}(\SI{3.6}{m}, \SI{4.4}{m})$} ($(source-|roomSouthWest)!32/40!(roomSouthWest)$);

\draw [|<->|] (470, 0) -- node [below, sloped] {$\sim\mathcal{U}(\SI{2.6}{m}, \SI{3.4}{m})$} (470, 230);
\end{tikzpicture}


==> wsj_bss_rir_2019_08.tex <==
% Change spellcheck to EN
% !TeX spellcheck = en_US
%% !TeX spellcheck = de_DE
% !TeX encoding = UTF-8
% !TeX root = wsj_bss_rir_2019_08.tex
% !TeX program = pdflatex
%% !TeX program = lualatex
% !BIB program = bibtex




% \documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 'preview'

% Use TikZ to draw images
% \usepackage{pgfplots} % Import der Plots aus Matlab
% \newlength\fheight % Plots aus Matlab immer gleich gross
% \newlength\fwidth % Plots aus Matlab immer gleich gross
% \newlength{\figureheight} % Plots aus Matlab immer gleich gross
% \newlength{\figurewidth} % Plots aus Matlab immer gleich gross
% \usepackage{tikz}
% \pgfplotsset{compat=1.9}

% Precompile TikZ pictures for speedup, this does not seem to work in Poolroom yet
% \usetikzlibrary{external}
% \tikzexternalize % Activate, works only with pdflatex

% \usetikzlibrary{arrows}
% \usetikzlibrary{patterns}
% \usetikzlibrary{backgrounds}
% \usetikzlibrary{fit}
% \usetikzlibrary{positioning}
% \usetikzlibrary{shapes.geometric}
% \usetikzlibrary{calc}
% \usetikzlibrary{shapes.multipart}
% \usetikzlibrary{shapes.misc}
% %\usetikzlibrary{spy}


% \newlength{\baseunit}


% \begin{document}

% \setlength{\figurewidth}{0.9\textwidth}
% \setlength{\figureheight}{0.5\textwidth}

% This file was created by matplotlib2tikz v0.6.13.
\begin{tikzpicture}%[spy using outlines={rectangle, red, magnification=5, connect spies}]

\definecolor{color0}{rgb}{0.282352941176471,0.470588235294118,0.811764705882353}
\definecolor{color00}{rgb}{0.282352941176471,0.470588235294118,0}
\definecolor{color1}{rgb}{0.415686274509804,0.8,0.396078431372549}
\definecolor{color2}{rgb}{0.83921568627451,0.372549019607843,0.372549019607843}

\begin{axis}[
xlabel={Time in ms},
ylabel={Amplitude},
xmin=0, xmax=150,
ymin=0.000001, ymax=0.1,
ymode=log, log origin=infty,
width=\figurewidth,
height=\figureheight,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!80.0!black},
ymajorgrids,
y grid style={white!80.0!black},
axis line style={white!80.0!black},
legend cell align={left},
legend entries={{Maximum},{RIR start},{Early reflections},{Late everberation}},
legend style={draw=none},
legend style={at={(0.95,0.95)},anchor=north east},
]
\addlegendimage{only marks, draw=color00, fill=color00}
\addlegendimage{only marks, draw=color0, fill=color0}
\addlegendimage{no markers, color1, very thick}
\addlegendimage{no markers, color2, very thick}

\addplot [only marks, draw=color0, fill=color0]
table{%
	x                      y
	+2.375000000000000e+00 +4.547702658260961e-03
%	+2.562500000000000e+00 +3.761947916481468e-02
};


\addplot [only marks, draw=color00, fill=color00]
table{%
	x                      y
%	+2.375000000000000e+00 +4.547702658260961e-03
	+2.562500000000000e+00 +3.761947916481468e-02
};


%\draw [|<-|, thick]
%(axis cs: 5,+4.515647888183594e-04) -- (axis cs: 5,+3.312706947326660e-03)
%node[pos=0.5, sloped, above] {10 times smaller};
%
%\draw [|->|, thick]
%(axis cs: 5,+4.515647888183594e-04) -- (axis cs: 1.462500000000000e+01,+4.515647888183594e-04);

\addplot [thick, color1, ycomb]
table {%
0 0
0.0625 0
0.125 0
0.1875 0
0.25 0
0.3125 0
0.375 0
0.4375 0
0.5 0
0.5625 8.86890577194154e-08
0.625 1.63047094420534e-06
0.6875 5.32278249853542e-06
0.75 1.12906168233199e-05
0.8125 1.97843268397942e-05
0.875 3.09473884279566e-05
0.9375 4.50439053791781e-05
1 6.22467974104083e-05
1.0625 8.28458180864198e-05
1.125 0.000107061011769783
1.1875 0.00013522960286084
1.25 0.000167648293932073
1.3125 0.000204740259675691
1.375 0.000246929873339207
1.4375 0.000294794722562557
1.5 0.000348978702509251
1.5625 0.000410340328894294
1.625 0.000479917768661836
1.6875 0.000559098957533466
1.75 0.000649674042582403
1.8125 0.000754091441965332
1.875 0.000875700400277877
1.9375 0.00101928154247093
2 0.00119182181871225
2.0625 0.00140399745861501
2.125 0.00167289287894405
2.1875 0.00202765546477518
2.25 0.00252229623286908
2.3125 0.00326928375119805
2.375 0.00454770265826096
2.4375 0.00729348241372344
2.5 0.0178278455082531
2.5625 0.0376194791648147
2.625 0.0133293921510603
2.6875 0.00177744427316938
2.75 0.00722463163223815
2.8125 0.000596750677781824
2.875 0.00545333366822084
2.9375 0.00127019885976618
3 0.00441129122700087
3.0625 0.00144655940498484
3.125 0.00362102610498352
3.1875 0.00141458433204317
3.25 0.00295702058985467
3.3125 0.00128707720538787
3.375 0.00237744903512677
3.4375 0.00111955829091487
3.5 0.00186662745698538
3.5625 0.000942859579653538
3.625 0.0014174036470605
3.6875 0.000775198130264165
3.75 0.0010250693146584
3.8125 0.000627453278406659
3.875 0.000685065165656043
3.9375 0.00050604090855004
4 0.00039205383700508
4.0625 0.000414786634231709
4.125 0.000139449447083426
4.1875 0.000356425486454995
4.25 8.10698571029611e-05
4.3125 0.000333806447379681
4.375 0.000279441190882856
4.4375 0.000351452393968339
4.5 0.000471228441970194
4.5625 0.000422800444884096
4.625 0.000687017121011678
4.6875 0.000587284559447052
4.75 0.000999393897569329
4.8125 0.00095858031023679
4.875 0.00164894692510475
4.9375 0.00214065327794299
5 0.00523820607625741
5.0625 0.0121114761767288
5.125 0.00225711984146226
5.1875 0.0144028833860661
5.25 0.00462485278174676
5.3125 0.000446987024126842
5.375 0.00321640660117475
5.4375 0.000889288073761554
5.5 0.0026925891940365
5.5625 0.000920151382468634
5.625 0.00234455281690459
5.6875 0.000794712143748988
5.75 0.00208848181753789
5.8125 0.000569393857004774
5.875 0.00193018777425773
5.9375 0.000229032562857723
6 0.0019538487014642
6.0625 0.000399157081654195
6.125 0.00266574188661649
6.1875 0.00360519156299804
6.25 0.00925797101161077
6.3125 0.00373559864113684
6.375 0.000164927170827334
6.4375 0.00208882656627986
6.5 0.000608900000650031
6.5625 0.00153556328674616
6.625 0.000664321855015276
6.6875 0.00117055670114911
6.75 0.000629170275921867
6.8125 0.00087407380825652
6.875 0.000574180236484867
6.9375 0.000611698581268721
7 0.000528473955121567
7.0625 0.000366244940659066
7.125 0.000510868714876184
7.1875 0.000121119764641159
7.25 0.000544541325265838
7.3125 0.000159165296782289
7.375 0.000691699226419928
7.4375 0.000603577015106556
7.5 0.00128044772964322
7.5625 0.00267137882272609
7.625 0.00427712888027125
7.6875 0.00406261673025072
7.75 0.000637254439727779
7.8125 0.0018224744942771
7.875 0.000257295769368178
7.9375 0.00130385263064173
8 0.000417657294530117
8.0625 0.00102391239356402
8.125 0.000448043080340563
8.1875 0.000811046976143259
8.25 0.000434058075659029
8.3125 0.000627679278851018
8.375 0.000407694301379047
8.4375 0.000457624213821561
8.5 0.000388691572804759
8.5625 0.000286018782586418
8.625 0.000405685781484366
8.6875 5.69899178970018e-05
8.75 0.000648957092469399
8.8125 0.00499654613342534
8.875 6.80839305603753e-05
8.9375 0.000764157620308056
9 0.000404019122719118
9.0625 0.000526047987131746
9.125 0.000436746209847495
9.1875 0.000369980812381598
9.25 0.000440777406068994
9.3125 0.000222419199459652
9.375 0.000460664372283356
9.4375 4.52713258402432e-05
9.5 0.000559756116727945
9.5625 0.000287572818080072
9.625 0.00110732981989101
9.6875 0.00324800707881335
9.75 0.00229967177880043
9.8125 0.00164647889254222
9.875 0.000331349108794163
9.9375 0.0011028150595429
10 0.000204754895021315
10.0625 0.000986395315844844
10.125 0.000296740383431127
10.1875 0.00104871918208325
10.25 0.000617718165116538
10.3125 0.00157718357908414
10.375 0.00274778129728838
10.4375 0.00551343932214046
10.5 0.000707481305996557
10.5625 0.000597391518079429
10.625 0.00107187619149758
10.6875 0.000819876028515409
10.75 0.000726730598218026
10.8125 0.000950054648041175
10.875 0.000379035187674778
10.9375 0.00115157444030494
11 0.000179798263777682
11.0625 0.00191199672238544
11.125 0.00330971938131233
11.1875 0.00362063439555316
11.25 0.000969069491040371
11.3125 0.00533808468180481
11.375 9.77636661652834e-05
11.4375 0.00136671964093137
11.5 0.00189295173708627
11.5625 0.0010900084777542
11.625 0.00169706851866094
11.6875 0.000923609480821805
11.75 0.00154596751726135
11.8125 0.000514296175675957
11.875 0.00256245065018668
11.9375 0.000710645451478226
12 0.00406836383043441
12.0625 0.000653124324562424
12.125 0.00189216141895705
12.1875 0.00134207376104169
12.25 0.00135434562356516
12.3125 0.00128487492500184
12.375 0.00103797403891766
12.4375 0.00118650917837472
12.5 0.000703141099047108
12.5625 0.00124851454615309
12.625 0.00101416432745574
12.6875 0.00209104843813654
12.75 0.000594089032499107
12.8125 0.0011280052564651
12.875 0.00050125652407082
12.9375 0.00106445390659796
13 0.000200939263037672
13.0625 0.00112656162452938
13.125 0.000254937159118854
13.1875 0.00157458196080755
13.25 0.0020661109349537
13.3125 0.00366685701162386
13.375 0.000347597103036584
13.4375 0.000995567635625715
13.5 0.000615989122469615
13.5625 0.00145724838459853
13.625 0.00182368263217091
13.6875 0.00194300707755875
13.75 0.00126108221184493
13.8125 0.000546261433628285
13.875 0.000973391456035366
13.9375 0.000498575061755595
14 0.00762921759340669
14.0625 0.00163054601157925
14.125 0.00240283464704463
14.1875 0.000573141883230752
14.25 0.00190691698249101
14.3125 0.000416587450469727
14.375 0.00206480368840323
14.4375 0.00190741542071374
14.5 7.36151856685491e-05
14.5625 0.00147446605396556
14.625 0.000248138624418151
14.6875 0.000458480931690833
14.75 0.000888341257859554
14.8125 0.000444206449370751
14.875 0.000183577011453107
14.9375 0.00206570680255685
15 0.00251559139655114
15.0625 0.0030387710491931
15.125 0.00235040790498477
15.1875 0.000734843485287684
15.25 0.00176461767817443
15.3125 0.00124605918068996
15.375 0.00132634856670483
15.4375 0.00120871513855927
15.5 0.000954459145248707
15.5625 0.00131080977914093
15.625 0.00128749896733338
15.6875 0.00420525257363087
15.75 0.000914539851925397
15.8125 0.00140377854247246
15.875 0.00126758941517822
15.9375 0.00119430762721603
16 0.00103334101086507
16.0625 0.00107277292339882
16.125 0.000738407052444087
16.1875 0.00112053079656549
16.25 0.000851176170185333
16.3125 0.000146579422011434
16.375 0.000974985708873596
16.4375 0.00046612608143673
16.5 0.000674958928107636
16.5625 0.000409366358698607
16.625 0.00049539389167888
16.6875 0.000292601539322687
16.75 0.0008314897989136
16.8125 0.000625401776094159
16.875 0.000731529220959745
16.9375 0.00012983090357601
17 0.000522844843809059
17.0625 2.45048245289883e-05
17.125 7.30163568770717e-05
17.1875 0.0031299523230194
17.25 0.00129680305760154
17.3125 2.62476595495817e-05
17.375 0.000186426516288696
17.4375 0.000126403241790508
17.5 1.79768832233931e-05
17.5625 0.00055484667952016
17.625 0.00143705825818576
17.6875 0.00181190271948253
17.75 0.00277765850705051
17.8125 0.000843217355541943
17.875 0.000672490610157936
17.9375 0.000406328825704703
18 0.00101833759788692
18.0625 0.000128839595991123
18.125 0.000408484239735052
18.1875 0.00132100454372688
18.25 0.000542193646687922
18.3125 0.000869366293387921
18.375 0.000695715805527033
18.4375 0.000138307089559295
18.5 0.000651788819532755
18.5625 0.00117382930969488
18.625 0.0014901516679894
18.6875 0.000615278855250465
18.75 0.000265458560468224
18.8125 0.000106499831728821
18.875 0.000135648795192338
18.9375 0.000164355057668458
19 0.00074452460094053
19.0625 0.000458101251917559
19.125 0.000336735049101297
19.1875 0.000178744142260767
19.25 0.000707355742316999
19.3125 0.000219341990109291
19.375 0.000265290443298871
19.4375 0.000237688289268463
19.5 0.00210054202968128
19.5625 0.000103317528518797
19.625 0.000132616718736156
19.6875 0.00039855792170098
19.75 0.000129347728273201
19.8125 0.000633952241608136
19.875 0.000574549938501381
19.9375 0.00084434243665845
20 0.00217459110539185
20.0625 8.06003035911038e-05
20.125 0.000118245774159503
20.1875 7.17210963631365e-06
20.25 0.000194354863712436
20.3125 0.000803551986887176
20.375 0.00138859296238789
20.4375 0.000494714847502319
20.5 0.000891614002175758
20.5625 0.000781370863397919
20.625 0.000303123476204509
20.6875 0.000371616579815784
20.75 0.000760136125077311
20.8125 0.000488529523191762
20.875 0.000564446124716803
20.9375 0.000457053424119516
21 0.000299843811590629
21.0625 0.000523341009177114
21.125 0.000602485520760303
21.1875 0.000151009031400029
21.25 0.000437414456923378
21.3125 0.000330057410456962
21.375 0.000348175868845765
21.4375 0.000341739975270476
21.5 0.000395824650012748
21.5625 6.87685395491175e-05
21.625 0.00093268870467586
21.6875 0.000124637062431477
21.75 5.59194385951339e-05
21.8125 0.000574186111488992
21.875 3.09988250157441e-05
21.9375 0.000733576504370795
22 0.000754225216445338
22.0625 0.000917520359547903
22.125 2.51304684217094e-05
22.1875 0.000967237744761082
22.25 0.0013733440001239
22.3125 0.000450268544989745
22.375 0.000697347142328428
22.4375 0.000731945333315741
22.5 0.000578952796152304
22.5625 0.000553995544999249
22.625 0.000582648235356906
22.6875 0.00139978724830139
22.75 0.000310734396880882
22.8125 0.000878464748244018
22.875 0.00080061955665154
22.9375 9.94728938927547e-05
23 0.000981394804888493
23.0625 0.00070570995337519
23.125 0.000471373301382048
23.1875 0.0006051684602374
23.25 0.000325219953188439
23.3125 0.000214111637705898
23.375 0.00133685573285729
23.4375 0.00106295801107067
23.5 0.000125488165111168
23.5625 0.000571430743010748
23.625 0.000109892035750576
23.6875 1.9679862223447e-05
23.75 0.000328600272974391
23.8125 0.000826662081560264
23.875 0.00109961024751799
23.9375 0.00058003255172976
24 0.000644065931651158
24.0625 0.000766527719270098
24.125 0.000607650153829291
24.1875 5.41729326769269e-05
24.25 0.00106151671064761
24.3125 0.000314444941110277
24.375 0.00103491652125055
24.4375 0.0012069463269944
24.5 0.000916544728840916
24.5625 0.000782876563405657
24.625 0.000444868120460448
24.6875 0.000389293956178233
24.75 0.000169678842736748
24.8125 0.00157615592345713
24.875 0.00192312530850382
24.9375 0.000583121805278676
25 0.000399106473865977
25.0625 0.000488676785815698
25.125 0.00123698245475259
25.1875 0.000790472324504861
25.25 0.000488343818005728
25.3125 0.000549542410188987
25.375 0.000823209391843757
25.4375 0.000147098436084341
25.5 0.000800963268874841
25.5625 0.000684825817624461
25.625 0.000661185949225547
25.6875 0.000373824734104952
25.75 0.000285597219808774
25.8125 9.2888314951918e-05
25.875 0.000786656886071845
25.9375 0.000296523922310298
26 5.81176711290723e-05
26.0625 0.000225645975827707
26.125 0.000475483765570238
26.1875 0.000506295117271224
26.25 0.000411508094259633
26.3125 0.000693181042609382
26.375 0.000225050473993953
26.4375 0.000169336899601649
26.5 0.000588267374510988
26.5625 0.000242296504571672
26.625 4.87218350112839e-05
26.6875 0.000375013059100988
26.75 0.00194382281445483
26.8125 0.000939645761222498
26.875 0.000583184042210846
26.9375 0.000143682885115147
27 3.94140434067727e-05
27.0625 2.69702944907801e-08
27.125 0.00223703406100925
27.1875 0.000551300079535515
27.25 0.000908035451921752
27.3125 0.00048025767413673
27.375 0.00055961283908746
27.4375 0.000638857120566438
27.5 0.000598327065503231
27.5625 0.000496260719019453
27.625 0.000524884612960824
27.6875 0.000369541130400879
27.75 0.000479006754439133
27.8125 9.52198816113747e-05
27.875 5.9541691237161e-05
27.9375 0.000203077549370073
28 0.000262139118020401
28.0625 0.000889929871716072
28.125 0.000250953557654247
28.1875 0.000256906702528488
28.25 0.000233202016507526
28.3125 0.000975867809671509
28.375 0.000805453716407101
28.4375 0.000464801048859535
28.5 0.000138650679740809
28.5625 8.04320551123991e-05
28.625 0.000398922260614713
28.6875 0.000641899227258054
28.75 0.000269266917032246
28.8125 1.63842607832365e-05
28.875 0.000263684367354439
28.9375 0.000197929408299213
29 0.000454013641360509
29.0625 0.000474787485935359
29.125 0.000154589624285759
29.1875 0.000203922727633053
29.25 0.000406732153343976
29.3125 0.000337728641721498
29.375 0.000224215345488527
29.4375 0.00010918394375789
29.5 0.000313100882782899
29.5625 0.000164853166733939
29.625 0.000284311603268878
29.6875 0.000140627209163535
29.75 0.000330050790637457
29.8125 0.00101068987099414
29.875 0.000527717232959021
29.9375 0.00011221039714894
30 1.1224058284378e-05
30.0625 0.000128050704493468
30.125 8.3085150119705e-05
30.1875 0.000775570878281864
30.25 0.000103680103534877
30.3125 0.000315528815200326
30.375 0.000114871509139532
30.4375 3.81829465555157e-05
30.5 0.000384659421487948
30.5625 5.43599004867827e-05
30.625 0.000417316474122884
30.6875 5.10388390951438e-06
30.75 0.000420123451595353
30.8125 0.000138908108787503
30.875 0.000345191350686346
30.9375 4.17643796002329e-05
31 0.000289316844140373
31.0625 1.06483814024394e-05
31.125 1.01756826321325e-05
31.1875 0.000933690318132983
31.25 0.000244647674974667
31.3125 2.89365945060627e-05
31.375 0.000201883805905322
31.4375 0.000116929849942222
31.5 0.00139950033955962
31.5625 3.50656795464963e-05
31.625 0.000316007086592018
31.6875 0.000454787806263297
31.75 0.000242115888230747
31.8125 0.000404684475513645
31.875 7.31147337856911e-05
31.9375 5.63096916589706e-05
32 0.000376140796613269
32.0625 0.000153488090306922
32.125 0.000295421962732016
32.1875 0.00071106604659656
32.25 7.63662806939382e-05
32.3125 0.000247584100239371
32.375 5.19558126310798e-05
32.4375 0.000204667906274453
32.5 0.000619804295699598
32.5625 0.000124464027601277
32.625 0.000409364049982281
32.6875 0.000281975327829136
32.75 0.000276116000142292
32.8125 0.000300901627316726
32.875 0.000133936730890662
32.9375 0.00012980229926245
33 6.62543591068571e-05
33.0625 0.000164711841198224
33.125 8.63719717269298e-05
33.1875 0.00019921122306003
33.25 0.000240161795080882
33.3125 3.01753083894671e-05
33.375 0.000183695217040109
33.4375 0.000104094926379802
33.5 0.00108999055191772
33.5625 0.000128182479592957
33.625 0.000212000070139971
33.6875 0.000198603899436513
33.75 0.00104745427720775
33.8125 0.000426586966408075
33.875 0.000275085026914049
33.9375 0.000242006349099568
34 0.000726792665607781
34.0625 5.7552685295819e-05
34.125 0.000500601417366207
34.1875 0.000426594214772282
34.25 0.000278869496476292
34.3125 0.000165348187822885
34.375 0.000456739981575104
34.4375 0.000283379935545804
34.5 0.000178530410027189
34.5625 2.1833503092844e-05
34.625 0.000318868997362887
34.6875 0.000256698940964192
34.75 0.000691867929690483
34.8125 0.000250030058502316
34.875 6.02455604363852e-06
34.9375 0.000233301854852895
35 0.00026952452816207
35.0625 0.000145817458891067
35.125 0.000648507434522994
35.1875 0.000391862715505537
35.25 0.000128732598174263
35.3125 0.000302116009894108
35.375 0.000352529980223011
35.4375 0.000209004579868437
35.5 0.000323727864759499
35.5625 0.000270032891861432
35.625 0.000238901468632993
35.6875 6.13367868203124e-05
35.75 5.03357470567727e-05
35.8125 0.000197019514498145
35.875 0.000203019592173545
35.9375 0.000236770749821532
36 0.000102786348730528
36.0625 9.46816366681792e-05
36.125 4.28325865945225e-06
36.1875 0.00025597610489933
36.25 0.000388229318836166
36.3125 0.000192189334451118
36.375 3.02647846261127e-05
36.4375 0.000687742888653437
36.5 0.000313196097413766
36.5625 6.43315862168051e-05
36.625 2.31609172390984e-05
36.6875 0.0011956226145102
36.75 0.000196672957771597
36.8125 0.000368916801999228
36.875 0.000513783729590867
36.9375 0.000266108520948397
37 1.08211938998209e-05
37.0625 0.000465369689647596
37.125 0.000298851802267967
37.1875 0.000244812849452613
37.25 0.000371646929623201
37.3125 0.0002752704171924
37.375 0.000139997461862634
37.4375 0.000342057004668148
37.5 0.000286854158629002
37.5625 0.00010349158801224
37.625 0.000672477202857617
37.6875 0.000249448061369877
37.75 0.000178294571119703
37.8125 0.000112047636900117
37.875 2.65020700703986e-06
37.9375 0.000478750006517054
38 0.000426682544593958
38.0625 0.000124766269715509
38.125 0.000194991535918558
38.1875 0.000182300425788852
38.25 0.000299001836139991
38.3125 0.000577458732464276
38.375 0.000225958835666194
38.4375 0.000201144606821715
38.5 0.000277939446532073
38.5625 0.000205494698496459
38.625 0.000221923171582213
38.6875 8.02269384746271e-05
38.75 0.000280539130400496
38.8125 0.00013085854216827
38.875 0.000192033315732441
38.9375 0.000755371858153057
39 8.28367316282608e-05
39.0625 9.33460236924762e-05
39.125 4.33664982037729e-05
39.1875 0.000501291747104504
39.25 0.000120567422388741
39.3125 0.000253131597794956
39.375 0.000331843189848122
39.4375 0.000315012754316474
39.5 0.000287162928734111
39.5625 0.000185979662301518
39.625 0.000127493385559972
39.6875 0.000141704918571236
39.75 0.000183942073547227
39.8125 9.13223477227165e-05
39.875 0.00016936776105983
39.9375 0.000135441424284882
40 7.60957519353768e-05
40.0625 0.000102717159178312
40.125 0.000126064921003491
40.1875 7.67822632034391e-05
40.25 1.58198102950466e-05
40.3125 0.000242754403196727
40.375 0.000246942744060792
40.4375 0.000103963235538889
40.5 0.00013135075726246
40.5625 0.000290335144396813
40.625 9.00114405763749e-05
40.6875 0.000286990184644224
40.75 0.000291291898485008
40.8125 0.000189295459048062
40.875 0.00024589430847145
40.9375 2.99463580279401e-05
41 5.23458158545632e-05
41.0625 0.000102668233355457
41.125 0.000168042105931167
41.1875 0.000175966657448616
41.25 0.000145697690389038
41.3125 0.000164717602393179
41.375 0.000147680169200508
41.4375 0.000193643830514033
41.5 0.000122187251208682
41.5625 0.000112334989298551
41.625 9.26731127922145e-05
41.6875 0.000201781882466327
41.75 6.29044919151119e-05
41.8125 0.000110631323477873
41.875 0.000188537904744199
41.9375 0.000191447230059708
42 6.97556429513808e-05
42.0625 9.08452740094289e-05
42.125 0.00011294675201033
42.1875 2.06860418363927e-05
42.25 4.6461846078729e-06
42.3125 1.32612879602534e-06
42.375 0.000104503463122654
42.4375 6.27272396711079e-05
42.5 0.000113719350715141
42.5625 1.94619431478915e-05
42.625 0.0001430081603245
42.6875 5.78424016305437e-05
42.75 8.25799433603995e-06
42.8125 0.000272433004898535
42.875 0.000240862957216249
42.9375 8.72478237664599e-05
43 1.0018628550457e-05
43.0625 7.73164957094639e-05
43.125 2.36862055801798e-05
43.1875 9.83341485389852e-06
43.25 0.000104765615450355
43.3125 0.00012146121887379
43.375 9.08414496961652e-05
43.4375 8.16382139002137e-05
43.5 0.000125587241017688
43.5625 0.000122504357122645
43.625 1.48821514005162e-05
43.6875 9.79378359464399e-05
43.75 8.65408603221776e-05
43.8125 3.8536198800657e-05
43.875 6.75105196274936e-06
43.9375 0.000129926341783625
44 0.000252144392410412
44.0625 0.000177141090169539
44.125 0.000130853932274017
44.1875 5.85721735484861e-05
44.25 8.43939569535775e-05
44.3125 9.49732042230082e-05
44.375 0.000153771592008113
44.4375 0.000123276294773737
44.5 6.73126597793578e-05
44.5625 3.34915775009291e-05
44.625 7.75187994061025e-06
44.6875 8.21243732029332e-06
44.75 4.07078531267091e-05
44.8125 4.33915436685254e-05
44.875 1.29915556286199e-05
44.9375 1.39371455616343e-05
45 3.81053799004879e-05
45.0625 4.26985476841002e-05
45.125 1.39010856143179e-05
45.1875 8.50891036824168e-06
45.25 1.74166139606559e-05
45.3125 3.3230221368823e-05
45.375 0.000129512625033712
45.4375 0.000132921378609799
45.5 0.000372748514403391
45.5625 1.74851832974894e-05
45.625 5.99363425575535e-05
45.6875 0.000444041185479721
45.75 0.000180433357630551
45.8125 0.000180166083642748
45.875 6.13964615033234e-05
45.9375 0.000211972886725705
46 7.19566422927049e-05
46.0625 0.000270681886734491
46.125 0.000186084616164669
46.1875 7.04343290040647e-05
46.25 0.000206627343865911
46.3125 2.28323972312188e-05
46.375 3.71756482348863e-05
46.4375 0.00016658430520383
46.5 0.000203164973831221
46.5625 5.40969350917315e-05
46.625 0.000116895726849031
46.6875 0.000170609954585994
46.75 9.15208847885735e-05
46.8125 1.97383766890255e-05
46.875 7.12317068182894e-05
46.9375 4.88073440335149e-05
47 7.49951236813859e-05
47.0625 0.000243868235062106
47.125 5.72205260922602e-05
47.1875 0.000207669261412535
47.25 0.000133121174929196
47.3125 4.34260464322878e-06
47.375 0.000197115423445637
47.4375 3.98131047702616e-06
47.5 0.000102296120481609
47.5625 1.66420566591226e-05
47.625 2.67032776366735e-05
47.6875 0.000289557666088482
47.75 0.000176056724618828
47.8125 2.21576414539265e-05
47.875 0.00029049671852438
47.9375 0.000219773233030456
48 0.000216944729722269
48.0625 1.22325829773652e-05
48.125 0.000219314624829211
48.1875 7.77052139564159e-05
48.25 4.16103200289106e-05
48.3125 0.000177532178320079
48.375 9.13964567667604e-05
48.4375 9.80059724456327e-05
48.5 0.000178887387383132
48.5625 0.000171356142642042
48.625 3.30251608287591e-05
48.6875 8.69046947008824e-05
48.75 0.000132734574766414
48.8125 0.000244610021774533
48.875 8.84489799446164e-05
48.9375 2.1184022899641e-06
49 0.000193212763680572
49.0625 0.000139173429568797
49.125 5.30654326983872e-05
49.1875 0.000120323170366303
49.25 4.99112440989144e-06
49.3125 0.000148835353014123
49.375 8.43077923480869e-05
49.4375 0.000133139339838811
49.5 0.000109544657897698
49.5625 0.000105226920208571
49.625 0.000371873096175927
49.6875 0.00022773461915945
49.75 5.60673632934421e-05
49.8125 7.28977233165045e-05
49.875 3.06903584893457e-06
49.9375 3.99956308699684e-05
50 0.000211594471250345
50.0625 6.41578291956883e-05
50.125 0.000168662662607146
50.1875 0.000169744120429863
50.25 3.1128459292323e-05
50.3125 1.84516800156194e-05
50.375 8.05012186000376e-05
50.4375 1.81413845686332e-06
50.5 8.84894514226707e-05
50.5625 0.00010257233917425
50.625 0.000219182819337848
50.6875 4.06896834160477e-05
50.75 2.15546936217538e-05
50.8125 3.73276031670321e-05
50.875 7.83682913197553e-05
50.9375 9.22670250611997e-05
51 7.54103147943986e-05
51.0625 0.000112127269460692
51.125 2.17169584192465e-05
51.1875 8.34715205651204e-06
51.25 0.000111595967212249
51.3125 4.79773321108816e-05
51.375 4.5095594895515e-05
51.4375 5.04114727378595e-05
51.5 7.02219145208034e-05
51.5625 0.000130249728806668
51.625 0.000269432040517291
51.6875 1.41187363579404e-05
51.75 9.87330323686982e-05
51.8125 0.000151453243643056
51.875 4.74039026973107e-05
51.9375 7.78245547664782e-05
52 0.000131743462764223
52.0625 0.000119112086422618
52.125 5.38711964800116e-05
52.1875 3.40198982406916e-05
52.25 6.47125386404237e-05
52.3125 5.01237369934533e-05
};
\addplot [thick, color2, ycomb]
table {%
52.375 3.25354698248702e-06
52.4375 5.37129080431659e-05
52.5 9.12478709914032e-06
52.5625 7.24926401620904e-07
52.625 5.37655858983341e-05
52.6875 3.68793071604638e-06
52.75 1.70596808620142e-05
52.8125 1.04784483239435e-05
52.875 7.19327310553033e-06
52.9375 7.47665719408163e-05
53 3.35022661615107e-05
53.0625 7.37853727474785e-06
53.125 4.18585430299011e-05
53.1875 9.74067610873351e-05
53.25 3.39154642892778e-05
53.3125 1.80075709858927e-06
53.375 3.00724295375643e-05
53.4375 8.71338428243759e-05
53.5 3.63149944368696e-05
53.5625 2.62268651359514e-05
53.625 7.11624652875919e-05
53.6875 0.000110448293351786
53.75 1.9329387997021e-05
53.8125 3.82155087192051e-05
53.875 7.60556982603092e-05
53.9375 2.05430557040616e-05
54 8.8555506946324e-05
54.0625 0.000111186037590492
54.125 5.18651107125579e-05
54.1875 2.22549520065476e-05
54.25 9.90186642776166e-06
54.3125 5.94408397569315e-05
54.375 5.88666225090984e-05
54.4375 1.17860790096996e-05
54.5 2.58947397482291e-05
54.5625 2.51220962519325e-05
54.625 2.94647990355954e-05
54.6875 2.50290898496808e-05
54.75 2.30568073265516e-05
54.8125 8.06257552074096e-06
54.875 1.04766451942779e-05
54.9375 7.73940340495719e-05
55 3.54529408209368e-05
55.0625 7.83838353455267e-06
55.125 2.85463956695674e-06
55.1875 1.17005002285278e-05
55.25 3.63624679080047e-05
55.3125 5.82040557819625e-05
55.375 1.40922687799205e-06
55.4375 4.96763646923208e-05
55.5 1.13769794710854e-05
55.5625 4.36043045671554e-05
55.625 9.87864450749647e-05
55.6875 4.90855634519439e-06
55.75 6.10502854941925e-05
55.8125 7.73985049364045e-06
55.875 4.16182039496178e-05
55.9375 6.58211951037376e-05
56 3.75523592950214e-05
56.0625 1.39493655785259e-05
56.125 2.44938986126422e-05
56.1875 2.50687450704615e-05
56.25 6.60219443089291e-06
56.3125 4.51225521829433e-05
56.375 6.83586461239999e-05
56.4375 3.97642186368242e-05
56.5 1.98173039303489e-05
56.5625 6.21736746166954e-05
56.625 1.0371883731335e-05
56.6875 9.42813924688004e-05
56.75 0.000106795549981555
56.8125 0.000159919471389945
56.875 0.000212176695664937
56.9375 2.89932380419496e-05
57 8.52378927266592e-05
57.0625 1.25884004620481e-05
57.125 5.08282155548528e-05
57.1875 0.000109989747878039
57.25 8.2581452253463e-05
57.3125 1.60105890780488e-05
57.375 4.02833097860713e-05
57.4375 5.11524326637283e-05
57.5 9.88422727886545e-05
57.5625 0.000123175255911179
57.625 6.77563074477803e-05
57.6875 0.000111663949815384
57.75 0.000188930445892227
57.8125 3.39713434742549e-05
57.875 5.77868058930656e-05
57.9375 0.000194105557406156
58 8.72177237433765e-05
58.0625 1.75892185226558e-05
58.125 5.70399205615298e-05
58.1875 0.000100152780696476
58.25 0.000119325190617468
58.3125 8.50421406563794e-06
58.375 0.000105443635070777
58.4375 1.40728875348793e-05
58.5 1.1295358110606e-05
58.5625 4.8849070285799e-05
58.625 1.20427632733459e-06
58.6875 8.1215262753901e-05
58.75 6.93048623937025e-05
58.8125 7.31221893618943e-05
58.875 8.14189208926674e-05
58.9375 6.85450586032834e-05
59 1.29400023502774e-05
59.0625 6.81212673972909e-05
59.125 1.27800458528445e-05
59.1875 3.40220984007406e-05
59.25 7.52025382757494e-05
59.3125 5.42075693369237e-05
59.375 3.48736378481046e-05
59.4375 5.78010735146402e-05
59.5 7.24238593454146e-05
59.5625 6.98033438272603e-05
59.625 0.000135423234411274
59.6875 4.17585067566803e-05
59.75 6.49664380156963e-05
59.8125 0.000274225586416022
59.875 9.77631817235172e-06
59.9375 0.000149111180348414
60 0.000181604643590515
60.0625 0.000130161534804124
60.125 9.83602997716437e-05
60.1875 0.000157648613994144
60.25 7.524994827981e-05
60.3125 0.000100676404783026
60.375 1.17728940625967e-05
60.4375 0.000127895348419581
60.5 1.48876091606437e-05
60.5625 9.0498293291422e-05
60.625 0.00012365898976807
60.6875 1.11142844181674e-05
60.75 5.16093253514621e-05
60.8125 8.3442799200235e-05
60.875 9.33035465096096e-05
60.9375 4.60409731744427e-05
61 8.34421416775512e-05
61.0625 1.39709510891504e-05
61.125 2.08918575185339e-06
61.1875 2.25630853342325e-05
61.25 5.00723077391449e-05
61.3125 1.73116861802072e-05
61.375 1.02523048424469e-05
61.4375 0.000110701387541313
61.5 9.43707118420886e-06
61.5625 5.98534592754826e-05
61.625 4.99880291024062e-05
61.6875 9.12719134473104e-05
61.75 5.40283245555676e-05
61.8125 8.26717323938733e-05
61.875 2.20722250764355e-05
61.9375 5.29680983937771e-05
62 2.56414381534795e-05
62.0625 2.30832175935813e-05
62.125 4.69393260636806e-06
62.1875 3.495670789554e-05
62.25 5.26393299786218e-05
62.3125 3.63512269071333e-05
62.375 3.19053112288496e-05
62.4375 1.16935052843093e-05
62.5 2.51615245106e-05
62.5625 1.61961958418172e-05
62.625 5.58023707577454e-05
62.6875 0.000137508182561935
62.75 8.23699705234798e-05
62.8125 2.34459270787449e-05
62.875 0.000152810537876713
62.9375 1.13966809820445e-05
63 7.39673187040834e-05
63.0625 3.46192787413768e-05
63.125 4.43606465239969e-05
63.1875 4.50014952732697e-05
63.25 6.55577379648619e-06
63.3125 2.80102882322343e-05
63.375 3.58775892520449e-05
63.4375 1.38298521332875e-08
63.5 1.94319734391629e-06
63.5625 4.74106443118672e-05
63.625 6.18453476363212e-05
63.6875 3.59962044619863e-05
63.75 2.22936552115912e-05
63.8125 5.83696527086371e-05
63.875 1.41014066749549e-05
63.9375 7.81436431834814e-06
64 1.32143952203565e-05
64.0625 2.44864469215768e-05
64.125 8.56216459804464e-05
64.1875 2.23304751567448e-07
64.25 1.66437918888091e-05
64.3125 2.89643993258279e-05
64.375 6.78493677200966e-05
64.4375 2.14500647975685e-05
64.5 3.76595853821453e-05
64.5625 2.56940203563248e-05
64.625 1.02231109948385e-05
64.6875 1.92372971340952e-05
64.75 1.69732321715806e-07
64.8125 1.39058881472465e-05
64.875 3.18890234358715e-05
64.9375 8.88031006936098e-06
65 1.11315622938609e-05
65.0625 2.71033514717689e-05
65.125 8.41183365440402e-06
65.1875 3.54439092959732e-05
65.25 4.36663223333518e-05
65.3125 2.39987972666502e-05
65.375 1.05283644681641e-05
65.4375 3.06580410360619e-06
65.5 2.34145981314834e-05
65.5625 1.55489080330626e-05
65.625 1.57254172186505e-05
65.6875 1.31310764003934e-05
65.75 1.60114313254886e-05
65.8125 1.67310138138497e-05
65.875 2.67550382998419e-05
65.9375 3.04992163145945e-05
66 5.83012986861979e-05
66.0625 2.79074937807522e-05
66.125 3.77257831399558e-05
66.1875 1.71105616810609e-05
66.25 2.78064513222795e-05
66.3125 2.39259576664298e-05
66.375 1.09941727786641e-05
66.4375 1.80803789003301e-05
66.5 2.51270442133203e-05
66.5625 4.63927295339564e-05
66.625 3.52677927238716e-05
66.6875 1.73776243336974e-05
66.75 2.4344600053875e-05
66.8125 1.40776907116237e-05
66.875 6.8690805060498e-06
66.9375 2.88804733957438e-05
67 2.92196953451686e-05
67.0625 9.42844177311301e-06
67.125 3.31094262271282e-06
67.1875 8.23854932255254e-07
67.25 4.28686515575633e-05
67.3125 2.21065292806545e-05
67.375 1.44537371970128e-05
67.4375 1.12607928963058e-05
67.5 3.54302776351479e-05
67.5625 1.86376687304874e-05
67.625 4.74474404891937e-06
67.6875 7.71336426347823e-06
67.75 3.30240406981076e-06
67.8125 2.27774440107564e-05
67.875 4.94713417923576e-05
67.9375 5.86385889324303e-09
68 2.06377815886597e-06
68.0625 1.05449833519224e-05
68.125 4.19932766679231e-05
68.1875 8.4591579069199e-06
68.25 1.77514500948367e-05
68.3125 2.37522702385847e-05
68.375 4.10067278922661e-06
68.4375 1.34349654524217e-05
68.5 5.26290639290151e-05
68.5625 2.02224031192063e-05
68.625 4.6663710778013e-05
68.6875 9.94580823265841e-05
68.75 5.88330419577917e-06
68.8125 4.84796664287522e-05
68.875 6.9940431808321e-05
68.9375 1.03047237579369e-05
69 3.67442976162979e-05
69.0625 2.7846359030248e-05
69.125 2.80099161940927e-06
69.1875 2.67883639554932e-05
69.25 2.24982753753954e-06
69.3125 3.08053765105563e-05
69.375 1.18006463336643e-05
69.4375 3.70380548221365e-05
69.5 1.14944404381355e-05
69.5625 6.14233765423985e-05
69.625 3.59981664687595e-05
69.6875 5.05481460563511e-05
69.75 8.98615012985592e-06
69.8125 3.82668707092234e-05
69.875 2.21071487877464e-05
69.9375 2.7711737912195e-05
70 4.46346710444852e-05
70.0625 2.14163033539511e-05
70.125 1.53852921868235e-05
70.1875 7.33180894823496e-06
70.25 2.65991580434746e-05
70.3125 5.17856639105189e-06
70.375 1.76230195032155e-05
70.4375 1.10194177944676e-05
70.5 2.56848412864569e-05
70.5625 4.21437676814342e-05
70.625 9.10221141684538e-06
70.6875 4.676394189841e-05
70.75 1.52716026566475e-06
70.8125 1.94600184608004e-05
70.875 8.90594807221169e-05
70.9375 4.71997128698421e-05
71 1.57003249237533e-05
71.0625 0.000139754060328809
71.125 5.28518457460474e-05
71.1875 4.4769394226994e-05
71.25 8.23067693784827e-05
71.3125 1.84337897256772e-05
71.375 1.53447365905217e-06
71.4375 2.23202265933883e-05
71.5 6.15956223520928e-06
71.5625 1.87857012427925e-05
71.625 6.50468902500716e-05
71.6875 4.72930505278878e-06
71.75 2.40223762341266e-05
71.8125 3.77701110464727e-05
71.875 4.94452157626902e-05
71.9375 1.63761633169687e-05
72 3.22336427950572e-05
72.0625 3.84445368339162e-05
72.125 1.57789099110434e-05
72.1875 1.45771945925504e-06
72.25 5.88684099134436e-06
72.3125 4.90728632214239e-06
72.375 2.94340676890012e-05
72.4375 2.63243944116929e-05
72.5 2.13618471204494e-05
72.5625 8.47307266746249e-06
72.625 2.63126607804188e-06
72.6875 6.12784535990001e-06
72.75 6.13587715781556e-05
72.8125 2.45532085778695e-05
72.875 4.23181728288705e-05
72.9375 1.57532304086265e-05
73 1.51938954130416e-05
73.0625 8.64709306149392e-06
73.125 3.05576071059129e-05
73.1875 9.9098583581517e-06
73.25 2.11461162275368e-05
73.3125 2.79958049174845e-05
73.375 3.69543381044573e-05
73.4375 1.32474990664853e-06
73.5 3.21689413373028e-05
73.5625 2.8830139507512e-05
73.625 4.39864457986235e-05
73.6875 8.80007318939009e-06
73.75 9.02801778927603e-06
73.8125 1.87721171287501e-05
73.875 2.28904997175263e-05
73.9375 1.79959575339348e-06
74 1.14711001618938e-05
74.0625 5.60587575637464e-06
74.125 6.5008824365804e-06
74.1875 2.38280119845857e-05
74.25 1.66286448112334e-06
74.3125 8.96234075292756e-06
74.375 8.18364828672133e-06
74.4375 1.71900214555334e-05
74.5 1.2520997172325e-06
74.5625 2.25387739572133e-05
74.625 1.61208714200426e-05
74.6875 1.16747233204419e-05
74.75 3.23562255968562e-05
74.8125 1.14170241764765e-05
74.875 1.69519392786829e-05
74.9375 4.90193954590708e-06
75 3.14925579943831e-05
75.0625 1.34067623728455e-05
75.125 5.60535788540618e-05
75.1875 9.4857735687074e-06
75.25 1.20757595085301e-05
75.3125 5.00057894865184e-07
75.375 3.05901349804245e-05
75.4375 3.98685814926658e-06
75.5 2.12215631109234e-06
75.5625 1.9219591202825e-05
75.625 1.08821308338358e-05
75.6875 1.54517048254295e-06
75.75 2.30080362676952e-07
75.8125 2.51085105093959e-05
75.875 1.5133644832163e-05
75.9375 7.92614475851779e-06
76 1.66959001405122e-06
76.0625 1.45158496057912e-05
76.125 5.18047897359823e-07
76.1875 7.70292528727567e-07
76.25 1.49197428972849e-06
76.3125 1.27730096535399e-05
76.375 9.17347231015097e-06
76.4375 1.29436679338507e-05
76.5 1.21225613301831e-05
76.5625 2.16429209282769e-05
76.625 1.43253859914961e-05
76.6875 1.62330780239285e-05
76.75 5.73582059309498e-06
76.8125 1.33908214369847e-06
76.875 4.74385620683479e-06
76.9375 1.21938360901773e-05
77 7.32502173289573e-06
77.0625 7.33023783281036e-06
77.125 1.21838492683605e-05
77.1875 3.21225457103813e-06
77.25 5.00488663023415e-06
77.3125 7.68180222630583e-06
77.375 6.7966164459777e-06
77.4375 1.72923478892425e-05
77.5 4.01647747178208e-06
77.5625 1.33531366216064e-05
77.625 7.95841370335778e-06
77.6875 3.72348048228695e-07
77.75 1.76304866183787e-05
77.8125 1.98530873361936e-05
77.875 1.22780807293714e-05
77.9375 8.20426752879506e-06
78 2.28043223123411e-05
78.0625 1.8672031282974e-05
78.125 6.44027215798834e-06
78.1875 2.75411892820734e-08
78.25 8.68247291263904e-06
78.3125 1.71859374755365e-05
78.375 1.56679361356629e-06
78.4375 5.29832929242876e-06
78.5 1.35568861723953e-05
78.5625 2.66212311240532e-06
78.625 6.61156384807252e-06
78.6875 2.4890789799962e-07
78.75 5.86494835270535e-07
78.8125 1.06788491839246e-07
78.875 2.50749974190054e-06
78.9375 6.90441123971704e-06
79 3.80267242131396e-06
79.0625 9.84050045357864e-06
79.125 7.04158341243702e-06
79.1875 8.90864779264306e-06
79.25 1.01238669771564e-05
79.3125 7.35891077199261e-06
79.375 4.84404654860519e-06
79.4375 6.24559312281518e-06
79.5 1.00910820193892e-05
79.5625 6.5605341437896e-07
79.625 1.05368446055535e-05
79.6875 1.20564160308902e-06
79.75 1.74076014651417e-06
79.8125 2.63338129757025e-05
79.875 7.72156944763664e-06
79.9375 8.83599892127014e-05
80 1.74431231470924e-05
80.0625 3.74198425042366e-05
80.125 5.35523890690659e-05
80.1875 2.6955005775394e-05
80.25 1.12156079878272e-05
80.3125 1.42076624366214e-05
80.375 4.03522949781691e-06
80.4375 4.39299667864389e-08
80.5 5.06623422374649e-06
80.5625 1.14301027154002e-06
80.625 1.5278679914636e-05
80.6875 2.77211611218026e-05
80.75 6.83634612972002e-07
80.8125 4.94003108696649e-07
80.875 2.53129529417979e-06
80.9375 2.96387619872812e-05
81 1.32048824532261e-06
81.0625 8.90662262881042e-06
81.125 9.80978437892114e-06
81.1875 2.53136432058544e-05
81.25 9.31797412073851e-06
81.3125 1.05455574963198e-06
81.375 3.00308099073052e-05
81.4375 6.05628626194205e-06
81.5 1.65644122449514e-05
81.5625 3.03774419033805e-05
81.625 1.14325647650793e-05
81.6875 1.31465292811891e-05
81.75 4.73068783465869e-07
81.8125 1.13320926519687e-05
81.875 7.47068456494106e-07
81.9375 2.58350486726563e-05
82 2.46533953033885e-07
82.0625 1.5631339722968e-06
82.125 9.64415372993552e-06
82.1875 9.93710477036102e-06
82.25 1.42958565405868e-05
82.3125 1.89226598799989e-05
82.375 2.36918720962799e-05
82.4375 4.54506035662671e-06
82.5 7.60882899330422e-06
82.5625 7.75912907107065e-06
82.625 1.70229169097857e-05
82.6875 4.97636188368324e-06
82.75 1.85988405108526e-06
82.8125 5.57280138873567e-06
82.875 3.45518052797399e-05
82.9375 1.87686743402017e-05
83 4.34945419215149e-05
83.0625 5.04288450597615e-05
83.125 1.57892932858448e-05
83.1875 2.12018063910403e-05
83.25 1.68344184081452e-06
83.3125 3.98300180241579e-06
83.375 9.52729528020941e-06
83.4375 1.0373081230584e-05
83.5 2.54274505509995e-05
83.5625 8.28131814426198e-06
83.625 2.45141813242115e-06
83.6875 1.12335707619683e-05
83.75 9.06570871172076e-06
83.8125 2.44441161741009e-05
83.875 2.1095569096582e-05
83.9375 4.1473050904732e-06
84 1.03965553733751e-05
84.0625 1.78170644730561e-05
84.125 6.11845619392709e-06
84.1875 1.19110031104263e-05
84.25 1.27719120172486e-05
84.3125 1.14738637204386e-05
84.375 7.62648512660355e-06
84.4375 2.73124927242115e-05
84.5 6.94202549743816e-06
84.5625 1.8998320304399e-05
84.625 3.80570516552575e-06
84.6875 1.27090080798728e-05
84.75 8.2955479338378e-06
84.8125 7.42259123935043e-06
84.875 7.71778222332384e-06
84.9375 8.99141980264867e-06
85 2.58761178549751e-05
85.0625 6.62453173254016e-06
85.125 5.91625793962963e-08
85.1875 1.24290433833416e-05
85.25 2.62963311569216e-05
85.3125 1.62853128490535e-05
85.375 9.63859864280651e-06
85.4375 1.7219239705912e-05
85.5 1.1676898364516e-05
85.5625 2.32982005238334e-06
85.625 1.74324730428947e-06
85.6875 8.1689105341893e-06
85.75 1.58678114712016e-05
85.8125 6.93101638051452e-07
85.875 2.76935888342896e-06
85.9375 1.37875036230076e-05
86 1.4352783106711e-06
86.0625 1.09367875531126e-07
86.125 4.15454234192411e-06
86.1875 2.08338702769575e-05
86.25 6.25212092678247e-07
86.3125 7.96822541311972e-06
86.375 3.95805919023743e-06
86.4375 1.11474396498874e-05
86.5 1.08823575033731e-05
86.5625 4.15671358967363e-06
86.625 3.06421805571552e-06
86.6875 1.20062307901419e-06
86.75 1.89707482272858e-06
86.8125 6.08196230890727e-07
86.875 9.20034499865747e-06
86.9375 5.92411323735204e-06
87 8.22909935915936e-06
87.0625 7.05174661545576e-07
87.125 6.65257531111494e-06
87.1875 4.37092589127886e-06
87.25 1.57807684086149e-06
87.3125 9.0133265931349e-07
87.375 1.53287142296487e-06
87.4375 6.77742875775599e-06
87.5 1.11883037167277e-05
87.5625 1.24087464437593e-05
87.625 7.22197153436247e-07
87.6875 1.90164012512938e-05
87.75 5.29403318276988e-06
87.8125 2.36925734560663e-06
87.875 1.01817735540971e-05
87.9375 1.28026499025601e-05
88 3.05220256962765e-07
88.0625 6.19593287700879e-06
88.125 9.72404272687501e-06
88.1875 8.96465039577422e-06
88.25 7.67979452574079e-06
88.3125 1.09644818335356e-05
88.375 2.7611254863753e-06
88.4375 1.1200749740257e-05
88.5 1.0152888776614e-05
88.5625 2.40400228727206e-06
88.625 3.14684814689201e-06
88.6875 8.48254919961437e-06
88.75 3.58037376563974e-07
88.8125 4.06586464834027e-06
88.875 1.04301070272778e-05
88.9375 1.80245162038309e-06
89 1.73967849604337e-05
89.0625 6.47215987959664e-06
89.125 4.35776827886639e-06
89.1875 7.04765849388945e-06
89.25 2.29302220421741e-06
89.3125 7.62749644913491e-06
89.375 7.96428489524081e-06
89.4375 4.54157032557414e-07
89.5 4.02635842038828e-06
89.5625 7.36402914938402e-06
89.625 6.46614168390756e-06
89.6875 1.64038722052324e-06
89.75 4.90052157646492e-07
89.8125 1.60826154635635e-06
89.875 3.95676657709071e-07
89.9375 7.11682612186953e-06
90 4.87536583558448e-06
90.0625 8.4221957036138e-07
90.125 5.66497236206094e-06
90.1875 3.34861344672096e-06
90.25 1.14988243419384e-06
90.3125 1.16492047549195e-06
90.375 7.37653699664715e-07
90.4375 3.43448111529395e-06
90.5 7.95454118492219e-06
90.5625 5.30451244189255e-08
90.625 6.48235985668886e-06
90.6875 2.03389334120984e-06
90.75 9.47787923627659e-06
90.8125 1.0872974692869e-05
90.875 1.70432278289335e-06
90.9375 4.33073125564532e-06
91 1.52078179127102e-06
91.0625 5.07509226324349e-06
91.125 1.51857000950807e-06
91.1875 5.28006612208684e-08
91.25 6.10863993197157e-06
91.3125 4.23892689440102e-07
91.375 2.57407135593839e-06
91.4375 5.71231236271865e-06
91.5 1.47448216006546e-06
91.5625 6.12952185250523e-06
91.625 1.29664819689082e-06
91.6875 3.26908216849659e-06
91.75 3.44387911784514e-06
91.8125 1.7769564808162e-06
91.875 1.00212046056725e-05
91.9375 3.0059566304594e-05
92 1.16339316037108e-05
92.0625 3.95383937559611e-05
92.125 1.2693434608338e-05
92.1875 2.45225954046649e-06
92.25 1.48388559088826e-05
92.3125 3.64814274831e-06
92.375 1.42633918687358e-06
92.4375 3.81258499910207e-07
92.5 1.41682248061115e-05
92.5625 6.81963750570093e-06
92.625 2.565451279345e-06
92.6875 5.66732913362465e-06
92.75 5.25393882662081e-08
92.8125 2.01292368937499e-05
92.875 1.36911654047387e-06
92.9375 1.48973305374436e-06
93 6.88285544166037e-06
93.0625 1.88572836891344e-06
93.125 1.59167864636676e-05
93.1875 4.39256857079091e-06
93.25 5.59616923367576e-06
93.3125 2.08344071535905e-05
93.375 1.18185106890221e-05
93.4375 1.57691477839128e-05
93.5 5.54904123676908e-06
93.5625 3.48398346945722e-06
93.625 5.87055576936417e-06
93.6875 1.34320603741619e-05
93.75 6.26794856146713e-07
93.8125 1.00685912460656e-05
93.875 1.10376575143702e-05
93.9375 3.36166082530107e-06
94 5.74379148218784e-06
94.0625 5.82697598497037e-06
94.125 2.21195282404602e-05
94.1875 6.40566121630146e-09
94.25 2.26932128256419e-05
94.3125 1.11199921852046e-05
94.375 4.33730316616761e-06
94.4375 1.05899879920851e-05
94.5 4.61730797162254e-06
94.5625 1.56207176891208e-06
94.625 7.27383523769793e-06
94.6875 8.86173747680422e-06
94.75 7.84697648559133e-06
94.8125 1.03047569147126e-05
94.875 1.10993965184193e-05
94.9375 1.06983784048014e-05
95 2.51738199811035e-05
95.0625 6.81779168276004e-06
95.125 5.00554378412709e-06
95.1875 1.12461049942226e-05
95.25 2.15580449968171e-06
95.3125 3.60752193762494e-06
95.375 9.21678053046886e-06
95.4375 3.25303755291232e-06
95.5 1.6015284476238e-05
95.5625 8.6645472306367e-06
95.625 1.06810632054548e-05
95.6875 2.97649646988779e-07
95.75 1.27993865456002e-05
95.8125 7.61673764795401e-06
95.875 7.82128960440023e-06
95.9375 2.05768612087124e-06
96 1.65091536961253e-05
96.0625 3.68316910841497e-06
96.125 1.54973442112287e-06
96.1875 4.37012020702951e-06
96.25 1.3265013547837e-05
96.3125 5.52161030977524e-06
96.375 4.61700679600403e-06
96.4375 3.69172248340047e-06
96.5 3.06530439147449e-06
96.5625 5.5896804364527e-06
96.625 4.59940228684217e-06
96.6875 9.8816194662552e-06
96.75 1.8131325497028e-06
96.8125 6.29652649368571e-06
96.875 4.38089379659577e-06
96.9375 1.00958091397377e-06
97 2.98568657250116e-07
97.0625 7.27319914977959e-06
97.125 4.13494046562816e-06
97.1875 5.39329154278234e-06
97.25 2.89539371939546e-06
97.3125 8.22915251311737e-08
97.375 5.35448513132829e-06
97.4375 2.69771393258673e-06
97.5 1.38691983101868e-06
97.5625 4.6334564664125e-06
97.625 3.90986187811864e-06
97.6875 1.01075642496343e-06
97.75 8.07218444452001e-07
97.8125 6.21421249109725e-07
97.875 2.1712470709913e-06
97.9375 3.67359502248424e-06
98 8.36766936131183e-07
98.0625 3.96873094531559e-06
98.125 5.04470887392197e-06
98.1875 1.62453796153435e-06
98.25 4.54271535147322e-06
98.3125 2.10130817105021e-06
98.375 1.41059466357877e-06
98.4375 2.17505473167718e-06
98.5 7.31266496022088e-06
98.5625 2.50281439617879e-06
98.625 2.0961506062261e-06
98.6875 4.55511496868252e-06
98.75 3.81535774681937e-06
98.8125 7.66825627117806e-07
98.875 3.31221888972969e-06
98.9375 8.66378441003043e-06
99 3.44540368390654e-07
99.0625 1.41043595156356e-06
99.125 2.58999576563238e-06
99.1875 1.4680099538095e-06
99.25 1.52957436714196e-06
99.3125 2.92599702516661e-06
99.375 1.13243375155848e-06
99.4375 6.11567719307408e-07
99.5 3.08617931419871e-08
99.5625 1.12165381178832e-06
99.625 1.49429938011184e-06
99.6875 6.54736546384861e-07
99.75 3.85957269687857e-06
99.8125 3.66020146483348e-07
99.875 1.69029488673064e-07
99.9375 3.28931453555923e-06
100 2.14922363136962e-06
100.0625 4.95670966102566e-06
100.125 1.83791454359187e-06
100.1875 1.08015570963603e-06
100.25 1.13076270917496e-06
100.3125 4.63096014557171e-07
100.375 9.64864050348577e-07
100.4375 1.46725515288114e-07
100.5 3.61678408782897e-06
100.5625 1.86625716340575e-06
100.625 1.20689118947932e-06
100.6875 3.19550906256424e-06
100.75 1.36995289972341e-06
100.8125 1.80236013154223e-06
100.875 9.66248846111717e-07
100.9375 4.26612034072827e-06
101 5.36446052325207e-06
101.0625 4.78063397573017e-06
101.125 9.27003996679531e-06
101.1875 1.02810759144143e-06
101.25 3.99155114419377e-06
101.3125 8.1415155856314e-07
101.375 5.4690849077331e-07
101.4375 3.59605753678623e-07
101.5 8.83319327727751e-07
101.5625 2.07056324529146e-06
101.625 1.0253541600029e-06
101.6875 7.35484105185706e-07
101.75 1.86361596033765e-06
101.8125 3.50075568271321e-06
101.875 2.08354356150153e-06
101.9375 4.3811165423486e-06
102 7.60501417094192e-08
102.0625 2.54923601767108e-06
102.125 3.13823909033642e-06
102.1875 2.70285778499255e-06
102.25 2.73019835690273e-06
102.3125 1.55332125241926e-06
102.375 2.72125071458604e-06
102.4375 3.31050716832109e-08
102.5 8.39158921938689e-07
102.5625 3.64049018087941e-06
102.625 4.85383979368476e-07
102.6875 2.13264157131849e-06
102.75 6.14101421262574e-07
102.8125 1.17412699748387e-06
102.875 9.96404360064382e-07
102.9375 8.74879362709757e-07
103 2.92744895785896e-06
103.0625 4.34698941330868e-07
103.125 4.5963685083401e-06
103.1875 1.26041358238059e-05
103.25 6.97215044106645e-06
103.3125 1.74950782426416e-05
103.375 5.23106202865225e-06
103.4375 4.69760898754563e-06
103.5 6.96608561273485e-06
103.5625 4.56190459596117e-06
103.625 2.70705969131332e-06
103.6875 6.71861643181945e-06
103.75 6.46503806441576e-06
103.8125 4.24294880160857e-06
103.875 5.73724634746751e-06
103.9375 4.46975842689605e-06
104 6.93247242954012e-06
104.0625 4.61039263401769e-06
104.125 2.20946517290679e-06
104.1875 2.09985188972476e-06
104.25 3.87426662639193e-06
104.3125 3.5429636368315e-06
104.375 2.38132644931255e-06
104.4375 8.49607662415535e-06
104.5 6.47529072458821e-06
104.5625 6.86910607337378e-06
104.625 4.71312262048293e-06
104.6875 4.32900212525913e-08
104.75 8.44179234047121e-06
104.8125 9.50973669847435e-07
104.875 6.04605420435238e-06
104.9375 2.70522964765547e-06
105 1.93185223909661e-06
105.0625 4.49771704209888e-07
105.125 3.25208685950833e-06
105.1875 5.79237755649162e-06
105.25 2.75590618815447e-06
105.3125 5.87967986708437e-06
105.375 2.80914375690535e-06
105.4375 2.99622737412843e-06
105.5 6.90511215780234e-07
105.5625 5.71056087012739e-07
105.625 2.52940937188906e-06
105.6875 4.96479949157124e-06
105.75 1.41165667570436e-06
105.8125 6.19461294957136e-07
105.875 6.44720341642577e-06
105.9375 3.83117612790624e-06
106 1.81320599810348e-07
106.0625 5.9789582254286e-06
106.125 1.62100461383752e-05
106.1875 7.11391146455606e-06
106.25 1.74281284971886e-05
106.3125 3.97990387151207e-06
106.375 1.08048191058274e-05
106.4375 5.0285051083504e-06
106.5 3.35425424433176e-06
106.5625 1.27800692053138e-06
106.625 6.56710532097272e-07
106.6875 8.44443167142986e-06
106.75 7.7267405255944e-08
106.8125 1.95731164871369e-06
106.875 1.08866859201367e-05
106.9375 3.52500347831929e-06
107 4.11850816190167e-06
107.0625 3.95104651733282e-06
107.125 6.06186579457245e-06
107.1875 3.42164562008992e-06
107.25 1.93733715852368e-06
107.3125 3.76790152494715e-06
107.375 5.41919708257649e-06
107.4375 7.02744728849113e-06
107.5 4.68670098505565e-06
107.5625 1.9906463182873e-06
107.625 1.04643575918649e-05
107.6875 2.49221850675857e-06
107.75 5.75464662375905e-06
107.8125 2.31924664335177e-06
107.875 3.29465440274308e-06
107.9375 1.49774553032025e-07
108 2.67714413618441e-06
108.0625 4.86030830222975e-06
108.125 1.51493255667336e-06
108.1875 1.40969104430258e-06
108.25 1.3716693824708e-06
108.3125 1.28881767586355e-06
108.375 2.46247137704423e-06
108.4375 1.20256753107536e-07
108.5 1.04946927966627e-06
108.5625 1.15531575890445e-06
108.625 2.10359893486084e-06
108.6875 2.38464845528277e-06
108.75 2.62946608614297e-06
108.8125 5.22048251333127e-06
108.875 3.01833198152097e-06
108.9375 3.3218211163658e-06
109 2.3825661441912e-07
109.0625 1.95867049117531e-06
109.125 3.41441789349978e-06
109.1875 2.48292827242984e-06
109.25 1.12789382774572e-06
109.3125 3.67629400210693e-07
109.375 1.29746391259246e-06
109.4375 2.13721518098911e-06
109.5 4.82070735782411e-06
109.5625 8.73817589691075e-07
109.625 3.1599352812449e-07
109.6875 2.62853387405311e-06
109.75 4.40117586962942e-07
109.8125 1.8449942777911e-06
109.875 5.01891782603287e-06
109.9375 2.31929806873455e-06
110 1.86923494982917e-06
110.0625 3.38029476127738e-06
110.125 3.31351887356663e-07
110.1875 2.71416978500215e-06
110.25 3.12797632963401e-07
110.3125 1.81343638407751e-06
110.375 1.93183946141633e-06
110.4375 2.45694142226688e-06
110.5 1.25984351795539e-06
110.5625 1.08490356217597e-06
110.625 4.01605371610451e-07
110.6875 9.14628666773558e-08
110.75 2.49489821342304e-07
110.8125 1.51443575429472e-07
110.875 1.24007415401486e-06
110.9375 2.28539840453249e-06
111 1.26385966756483e-06
111.0625 2.42032880442547e-06
111.125 2.27139928365262e-06
111.1875 3.23933367476614e-07
111.25 6.60655151654645e-07
111.3125 5.46040725106424e-07
111.375 1.42553879290628e-06
111.4375 1.49296865613259e-06
111.5 2.06874345780344e-06
111.5625 9.36615898033629e-07
111.625 6.4629317588104e-07
111.6875 3.46782185598097e-06
111.75 8.7317523044737e-08
111.8125 7.01663045698782e-07
111.875 1.2004866003105e-06
111.9375 1.07828515832141e-06
112 9.53322427163896e-08
112.0625 1.32097642290051e-07
112.125 6.25191467721887e-07
112.1875 1.62807339775125e-06
112.25 1.02420458702711e-06
112.3125 3.99181362839183e-07
112.375 2.43961141454052e-06
112.4375 6.01218296206012e-07
112.5 1.16186114843193e-06
112.5625 7.809149206302e-07
112.625 6.64302183094457e-09
112.6875 8.61526327670037e-07
112.75 1.0630540355928e-06
112.8125 4.2936115742442e-07
112.875 4.24166877655067e-07
112.9375 5.36965280509668e-07
113 2.08137756699172e-06
113.0625 1.52506438888349e-06
113.125 1.58787580767792e-06
113.1875 4.03343869865148e-07
113.25 7.02936163242217e-07
113.3125 1.05235578417095e-06
113.375 1.33341068561383e-06
113.4375 7.76982268532159e-07
113.5 3.38788548153406e-07
113.5625 1.0393522599499e-06
113.625 1.31675051529164e-06
113.6875 1.20420821804994e-07
113.75 6.71662012153776e-07
113.8125 7.43169996191213e-07
113.875 2.70311571528258e-07
113.9375 1.65509258251558e-07
114 4.23693992746346e-08
114.0625 5.89738605079256e-07
114.125 8.35471502968479e-07
114.1875 9.37890831744967e-07
114.25 5.07536010732206e-07
114.3125 4.76430623028189e-07
114.375 2.72093974024569e-06
114.4375 3.17932574891533e-06
114.5 2.03758047546225e-06
114.5625 2.29711996854292e-06
114.625 1.10888600555952e-06
114.6875 3.18123727475252e-07
114.75 5.16815708959004e-07
114.8125 2.97806921799901e-07
114.875 1.46219550913794e-07
114.9375 1.4220593389589e-06
115 1.22811374740324e-06
115.0625 5.0177276124421e-07
115.125 5.35847044100355e-07
115.1875 1.03989473705638e-05
115.25 7.40742122408525e-06
115.3125 1.08006221539896e-05
115.375 4.36623584583717e-07
115.4375 4.96267317177322e-06
115.5 6.59046612874444e-07
115.5625 2.10656788477147e-06
115.625 2.39408336702164e-06
115.6875 1.93757080663452e-06
115.75 2.37180306746873e-06
115.8125 2.46871308949532e-06
115.875 3.83768824585519e-06
115.9375 3.21558341373609e-06
116 5.91690744371296e-08
116.0625 3.57827473650103e-06
116.125 2.5654585003089e-06
116.1875 2.65207737373309e-06
116.25 8.30254257412979e-07
116.3125 5.695030374832e-06
116.375 3.83896950350497e-06
116.4375 3.18252460524131e-06
116.5 4.71963733341161e-06
116.5625 2.9111249313428e-06
116.625 7.6145133304738e-07
116.6875 4.6409304377063e-06
116.75 2.28247164886102e-06
116.8125 4.67096006222429e-07
116.875 1.28021551922176e-06
116.9375 8.70127817816915e-07
117 2.16020038022442e-06
117.0625 1.61400549790052e-06
117.125 7.62546063124369e-07
117.1875 7.25966026492392e-07
117.25 2.29117594297972e-06
117.3125 2.02955554661036e-06
117.375 4.27133708808149e-06
117.4375 6.01440624152131e-06
117.5 1.01825331800965e-05
117.5625 4.73460815848001e-06
117.625 4.72302987534584e-06
117.6875 2.17935114814013e-06
117.75 1.20606095023522e-06
117.8125 1.17509145824865e-06
117.875 2.29697797168366e-06
117.9375 2.57544546830314e-06
118 8.97650293016404e-07
118.0625 5.6168241853362e-06
118.125 3.15447062857431e-06
118.1875 5.7608833422862e-07
118.25 1.64355711581047e-07
118.3125 5.62992013229159e-06
118.375 1.74754334826929e-06
118.4375 1.44930387896707e-06
118.5 5.8095610143242e-06
118.5625 2.7439468686437e-06
118.625 4.57528549848893e-07
118.6875 5.53769643872186e-06
118.75 4.6915908705687e-06
118.8125 1.28731375322673e-06
118.875 5.10865732943506e-06
118.9375 5.86371705334654e-07
119 2.48224339134597e-06
119.0625 3.51163514099247e-06
119.125 1.40976922600756e-06
119.1875 3.8090244892513e-06
119.25 2.31334136880648e-06
119.3125 2.2570907675317e-07
119.375 1.60768178804284e-07
119.4375 3.80570862060133e-06
119.5 1.14158496145332e-06
119.5625 2.70503498225573e-06
119.625 3.91484738551792e-07
119.6875 1.46241755219007e-06
119.75 2.29592035284822e-06
119.8125 2.76183722926877e-06
119.875 1.79615788606732e-06
119.9375 1.64430518047158e-06
120 2.38600544357197e-07
120.0625 1.25320475205174e-06
120.125 2.34869677309826e-06
120.1875 2.76545631582237e-06
120.25 9.83378288577953e-07
120.3125 3.32640173497081e-07
120.375 1.43518862166401e-06
120.4375 5.70885157945126e-07
120.5 1.83027345465646e-06
120.5625 9.38607718156963e-07
120.625 1.47307849020112e-06
120.6875 1.01271613019312e-07
120.75 1.44572374796868e-06
120.8125 3.1281034629376e-06
120.875 1.62178139761343e-06
120.9375 1.24668663518301e-07
121 3.08674318953294e-07
121.0625 1.12449218196264e-06
121.125 1.33953355755268e-07
121.1875 4.28265195264799e-07
121.25 8.25163827668858e-07
121.3125 1.82495794372254e-06
121.375 1.74517314461832e-06
121.4375 6.16697521058432e-07
121.5 6.92276960713017e-07
121.5625 1.07817845231413e-06
121.625 2.68058925308743e-07
121.6875 2.44475273121551e-07
121.75 2.92656970945381e-07
121.8125 3.1934021266412e-07
121.875 9.44676990335708e-07
121.9375 5.86850737676036e-07
122 2.86043137563593e-07
122.0625 2.71582753243107e-07
122.125 8.37109169591504e-07
122.1875 6.37453214166338e-08
122.25 6.80663617276203e-07
122.3125 1.04709360907929e-06
122.375 6.69562782762277e-07
122.4375 2.60839532568329e-07
122.5 5.96428148550012e-07
122.5625 5.71719079508169e-07
122.625 1.04052036720557e-06
122.6875 2.60750158308804e-07
122.75 6.94788355033331e-07
122.8125 1.90680727421954e-06
122.875 4.89865611412167e-07
122.9375 2.71098566561025e-07
123 1.29176810487862e-06
123.0625 1.53733829792255e-06
123.125 3.65841377275008e-07
123.1875 9.81502667293419e-08
123.25 5.33968149277452e-07
123.3125 1.05275587086341e-07
123.375 1.86241421719423e-07
123.4375 3.5420618797692e-07
123.5 1.21098431028903e-06
123.5625 2.82924926013175e-07
123.625 1.18404998399957e-06
123.6875 1.79077236499368e-07
123.75 2.68646440810053e-07
123.8125 4.44351553048118e-07
123.875 1.83584305628196e-07
123.9375 1.89056964970685e-07
124 3.88789783957509e-07
124.0625 1.08880593339885e-06
124.125 1.89930774586468e-07
124.1875 6.19949305169591e-07
124.25 1.64135092091167e-07
124.3125 9.56747829462888e-07
124.375 1.08272594805776e-06
124.4375 8.04995332394739e-07
124.5 4.14968488421147e-07
124.5625 2.14048126475605e-07
124.625 5.54277943719955e-07
124.6875 3.23916008865497e-07
124.75 1.60804549112023e-07
124.8125 3.89786057540631e-07
124.875 4.6751237623452e-07
124.9375 3.81177349884136e-07
125 5.46213462411827e-07
125.0625 3.41793753260767e-07
125.125 1.17702857713761e-08
125.1875 7.66127846070508e-08
125.25 6.77715071591004e-08
125.3125 2.08029361660695e-07
125.375 9.57563381956834e-07
125.4375 4.5129694391752e-07
125.5 7.88186724170936e-07
125.5625 2.26950398102659e-07
125.625 1.6475418962306e-07
125.6875 2.68049892952743e-07
125.75 4.5415793988401e-07
125.8125 2.42825036205047e-07
125.875 6.8752700254443e-07
125.9375 7.29624185995086e-07
126 7.1395876784515e-07
126.0625 1.17256166999653e-07
126.125 4.73681470393035e-07
126.1875 1.704574121805e-07
126.25 4.54426390014096e-07
126.3125 3.01247614537499e-07
126.375 1.18870976873645e-06
126.4375 2.52713518334564e-06
126.5 5.03493814122338e-06
126.5625 5.77509204339803e-06
126.625 3.05516638633505e-06
126.6875 2.76491096879221e-06
126.75 2.59541800301413e-07
126.8125 5.45465880095368e-07
126.875 1.12874608662838e-07
126.9375 2.2520213368508e-06
127 2.23964809159885e-06
127.0625 1.87005575491233e-06
127.125 1.27781892423782e-06
127.1875 1.26062479272043e-06
127.25 3.41702517933098e-07
127.3125 2.54847228629116e-06
127.375 1.70145890124681e-07
127.4375 8.60682481793588e-07
127.5 2.86427189713324e-06
127.5625 2.2976846083371e-06
127.625 8.86582864546116e-07
127.6875 9.19373905786022e-07
127.75 1.34845745907412e-06
127.8125 1.11460491955588e-06
127.875 2.01597628510084e-06
127.9375 1.50709845516436e-08
128 1.01566561297158e-06
128.0625 2.04533190068011e-07
128.125 2.79923353270606e-06
128.1875 1.4383429555741e-06
128.25 7.96290081072915e-07
128.3125 1.69558988317333e-06
128.375 1.49193224135768e-06
128.4375 9.0571327632851e-07
128.5 1.26748407366321e-06
128.5625 4.98981515094983e-07
128.625 1.43612258321092e-06
128.6875 2.30620867514074e-07
128.75 2.26360491541462e-06
128.8125 6.44382020984293e-07
128.875 3.37194167490294e-07
128.9375 1.36222080875174e-07
129 9.4450002825598e-07
129.0625 6.33768795849158e-07
129.125 1.01071043301848e-07
129.1875 3.64919275156091e-07
129.25 1.05320454157055e-06
129.3125 5.25578587044187e-07
129.375 2.11409353822458e-06
129.4375 5.23677843324195e-06
129.5 4.73851288678665e-06
129.5625 2.15412581619216e-06
129.625 2.74053268930794e-06
129.6875 5.4117597172632e-07
129.75 1.1084730167809e-06
129.8125 7.23179474617215e-07
129.875 3.25659029643024e-06
129.9375 9.84013659232155e-07
130 3.49738880843411e-06
130.0625 8.08738022672282e-07
130.125 6.18130939160989e-07
130.1875 2.46514009790674e-07
130.25 1.64953284185367e-06
130.3125 9.92288016351037e-07
130.375 1.87834796411799e-06
130.4375 3.16814966408918e-06
130.5 3.81738974242972e-07
130.5625 1.20998339403605e-06
130.625 2.33742338167151e-06
130.6875 1.06632946006088e-06
130.75 1.69804454978222e-06
130.8125 2.77355120028569e-08
130.875 1.47736326104085e-06
130.9375 4.47269599119089e-07
131 2.03606244398102e-06
131.0625 1.72411111290616e-06
131.125 5.39134644474961e-08
131.1875 4.72397483223261e-07
131.25 1.44028896847354e-06
131.3125 9.96752561936015e-07
131.375 1.49662727328605e-06
131.4375 1.62761560536533e-08
131.5 1.46173085750707e-06
131.5625 3.95395560821659e-07
131.625 6.29719664641394e-07
131.6875 9.99288646269357e-07
131.75 5.01400789101018e-07
131.8125 5.04387474337467e-07
131.875 1.50903949620732e-06
131.9375 4.7950753680339e-07
132 9.54631580166101e-08
132.0625 5.680523076543e-07
132.125 1.82359334606605e-07
132.1875 6.89538748743974e-07
132.25 9.66663831664962e-08
132.3125 2.5118696265927e-07
132.375 4.20126289692353e-07
132.4375 2.90085517765408e-07
132.5 8.50256244416386e-07
132.5625 6.45561016253681e-07
132.625 1.12185041984829e-06
132.6875 2.17526453395825e-07
132.75 3.70575828024475e-07
132.8125 2.13806400370354e-07
132.875 1.40085106291218e-08
132.9375 4.55713475294221e-07
133 9.79513446041901e-07
133.0625 2.13475891357645e-07
133.125 9.57504756835543e-07
133.1875 6.02714611998921e-07
133.25 6.24971323716879e-07
133.3125 5.00461565155683e-08
133.375 5.68987095078024e-07
133.4375 2.91076265415344e-07
133.5 1.96856693940664e-08
133.5625 5.89233763383546e-09
133.625 3.68323583956783e-07
133.6875 3.59132279952442e-07
133.75 4.33505553727124e-07
133.8125 3.24235813851646e-07
133.875 3.39157256042347e-07
133.9375 2.59206622583449e-07
134 4.38854138773868e-07
134.0625 1.30925545065394e-07
134.125 6.475011223958e-08
134.1875 3.82522355035119e-07
134.25 1.23988419049867e-07
134.3125 2.35431190610087e-07
134.375 7.3563534214814e-08
134.4375 6.91967747562774e-07
134.5 1.28070453089279e-06
134.5625 5.37912367726926e-07
134.625 3.40049893767395e-07
134.6875 3.21356646211627e-07
134.75 3.22719648420745e-08
134.8125 1.87622748759261e-07
134.875 5.22934195686303e-07
134.9375 4.30116363048802e-07
135 1.2814808989184e-07
135.0625 1.12021177654602e-07
135.125 6.0319995021938e-08
135.1875 1.44253145599329e-07
135.25 6.48214227659793e-08
135.3125 2.65317973458577e-07
135.375 2.66075178713732e-07
135.4375 1.2159058421623e-07
135.5 4.82350916223671e-07
135.5625 5.86897928616272e-07
135.625 5.20877616864396e-07
135.6875 7.3988989323688e-08
135.75 5.24323775754265e-08
135.8125 5.57491143523869e-07
135.875 4.63848797539347e-07
135.9375 2.35786568601268e-07
136 6.63691283879955e-07
136.0625 9.03635413197429e-08
136.125 1.96980462427145e-07
136.1875 2.8295644344103e-07
136.25 4.20787846672862e-07
136.3125 4.43694074378425e-07
136.375 2.78831260406598e-07
136.4375 1.1639134454438e-07
136.5 1.10709719730099e-07
136.5625 9.90941539505326e-08
136.625 4.35286592285404e-07
136.6875 2.64659617025845e-07
136.75 1.44740014647315e-07
136.8125 1.76804136296992e-07
136.875 2.3981930258958e-07
136.9375 3.84191823779722e-07
137 1.48906401142631e-07
137.0625 2.22498536060184e-07
137.125 5.75751266808272e-08
137.1875 4.93900388065907e-07
137.25 5.88116107609816e-07
137.3125 1.1916966021781e-07
137.375 1.86395009617905e-07
137.4375 2.40840116076991e-07
137.5 4.49657432445914e-07
137.5625 6.44024577467058e-08
137.625 1.80243061163829e-07
137.6875 9.0851292738214e-09
137.75 1.15017948554963e-07
137.8125 2.19017621475113e-07
137.875 8.00441350707397e-08
137.9375 1.08706516379587e-08
138 4.35847805370495e-07
138.0625 9.6031857361469e-09
138.125 8.2850839426397e-08
138.1875 3.21015972052253e-07
138.25 2.43042334582018e-07
138.3125 9.31140241552443e-09
138.375 1.67254827437153e-07
138.4375 1.84382007722521e-06
138.5 4.05009486591188e-06
138.5625 3.10030241952842e-06
138.625 8.21734156643936e-07
138.6875 9.46768236573465e-07
138.75 4.77904093375105e-08
138.8125 2.36014579717576e-07
138.875 7.25630236565752e-07
138.9375 1.70471174607577e-06
139 1.088471525097e-06
139.0625 6.65804857654653e-07
139.125 4.43360789791972e-07
139.1875 2.27144960523792e-07
139.25 9.66931783539599e-07
139.3125 4.38945236500953e-07
139.375 1.0059762455322e-06
139.4375 2.36329502619967e-06
139.5 3.88887914053328e-07
139.5625 1.08477436497827e-07
139.625 9.70928282423788e-07
139.6875 8.97667593062864e-07
139.75 1.15690896210506e-06
139.8125 4.45639270479583e-07
139.875 5.1679039314047e-07
139.9375 2.03421192554871e-07
140 4.10852569463979e-07
140.0625 1.00943712378048e-07
140.125 7.60971820551562e-07
140.1875 3.21627644836738e-07
140.25 2.58146223722634e-07
140.3125 4.34834068214454e-07
140.375 2.46572799025141e-07
140.4375 7.57331692718396e-07
140.5 4.63854361019877e-07
140.5625 9.41397738483997e-07
140.625 1.60367280027791e-06
140.6875 3.20672545676482e-06
140.75 2.50671216193842e-06
140.8125 5.26460104137124e-07
140.875 6.66145253461464e-07
140.9375 4.60277112744947e-07
141 2.61915355385744e-07
141.0625 5.68677833462724e-07
141.125 1.41002241434377e-06
141.1875 1.06666003230936e-06
141.25 1.15507188560082e-06
141.3125 7.99306492251314e-07
141.375 3.57156728432353e-07
141.4375 4.27861453890346e-07
141.5 8.89463153622291e-07
141.5625 7.25703025875827e-07
141.625 2.31827290115682e-06
141.6875 5.1688374434438e-07
141.75 4.72523396685643e-10
141.8125 1.3229479511886e-06
141.875 1.18966938729713e-06
141.9375 5.41262075500577e-07
142 4.99911102423781e-07
142.0625 5.16271735173933e-07
142.125 6.18291599789779e-07
142.1875 8.5552773676823e-07
142.25 3.89879948679161e-07
142.3125 8.0394344412725e-07
142.375 5.89650559908086e-07
142.4375 6.00033181194352e-07
142.5 8.08072748991357e-07
142.5625 2.39616179292833e-08
142.625 4.62731575077708e-07
142.6875 9.64393516044972e-07
142.75 7.83189685686913e-07
142.8125 2.2834139199761e-07
142.875 2.62637192933676e-07
142.9375 6.89747093762634e-07
143 4.94394152038209e-07
143.0625 3.83148023536055e-07
143.125 3.67361525913649e-07
143.1875 5.66815489643432e-07
143.25 3.37410796827375e-07
143.3125 1.69201380435959e-07
143.375 6.71653695609234e-07
143.4375 2.30335498715767e-08
143.5 8.75609115069724e-07
143.5625 1.06964173779501e-07
143.625 6.62223051358879e-07
143.6875 4.80470362394428e-08
143.75 8.53417277404484e-08
143.8125 2.45997999706769e-07
143.875 5.35242544472578e-07
143.9375 2.65040387503073e-07
144 5.38634286693854e-07
144.0625 2.3458530698195e-07
144.125 1.10291435886631e-07
144.1875 2.08671406911928e-07
144.25 5.4726455970246e-07
144.3125 7.17873553044374e-07
144.375 9.34864478196277e-08
144.4375 2.57200518341509e-08
144.5 4.31346255818502e-07
144.5625 6.05053333035049e-08
144.625 2.32316295930603e-07
144.6875 3.60099156309767e-07
144.75 5.11086195142355e-07
144.8125 4.55597322363787e-07
144.875 1.83215422674065e-09
144.9375 2.55703380556487e-07
145 3.11218329864032e-07
145.0625 2.16397859034237e-07
145.125 1.57801724526989e-07
145.1875 4.22793595183441e-08
145.25 3.90045754076012e-07
145.3125 5.05585746753994e-08
145.375 5.13509671672068e-07
145.4375 1.79255026149192e-07
145.5 3.16315783096139e-07
145.5625 2.0463154874776e-07
145.625 4.34325939265882e-08
145.6875 2.50566579307084e-07
145.75 1.33814556314272e-07
145.8125 9.07075451201232e-08
145.875 3.25652640474623e-07
145.9375 1.13686183175788e-07
146 8.72451732464045e-08
146.0625 3.67307365205389e-07
146.125 1.12132615041447e-07
146.1875 2.71014931106466e-07
146.25 2.54201008802601e-07
146.3125 9.2859742507816e-08
146.375 2.47169871116495e-07
146.4375 8.44640334929538e-08
146.5 7.05453104794476e-08
146.5625 1.65422701159803e-07
146.625 5.17468417704644e-09
146.6875 1.18333294186952e-07
146.75 1.274973818538e-07
146.8125 8.45954755260335e-09
146.875 5.28859356496762e-08
146.9375 2.9712676036406e-08
147 3.10385295121524e-07
147.0625 1.51693325645508e-07
147.125 1.3566523388656e-07
147.1875 5.1211795795647e-08
147.25 6.03920201528672e-08
147.3125 1.88419011760444e-07
147.375 1.39870361985198e-07
147.4375 5.42945560784113e-08
147.5 1.11108244640193e-07
147.5625 8.06492379541652e-08
147.625 1.81793751695486e-07
147.6875 1.38017302554545e-07
147.75 7.45972259834159e-08
147.8125 7.72820213144838e-08
147.875 4.82740281824091e-07
147.9375 6.85521330021739e-08
148 1.93889661186127e-07
148.0625 1.1503669307693e-07
148.125 1.16649999420082e-07
148.1875 1.2108431519928e-07
148.25 9.73129236435429e-08
148.3125 2.01807249780127e-07
148.375 2.14638190969013e-08
148.4375 9.73871346443619e-08
148.5 1.90809258605511e-07
148.5625 3.15821123953655e-08
148.625 1.14672673332308e-07
148.6875 2.39098065800254e-08
148.75 1.29711061942388e-07
148.8125 2.90571008066861e-07
148.875 1.97661525444346e-07
148.9375 1.92828710728371e-07
149 8.25936833894301e-08
149.0625 1.02221907195852e-07
149.125 2.53318521323516e-07
149.1875 5.63080951967929e-08
149.25 1.11030781610909e-07
149.3125 8.6194789025315e-08
149.375 1.88598395713577e-07
149.4375 1.61139332281207e-07
149.5 9.38119158818782e-08
149.5625 3.84719957269083e-08
149.625 1.07971414618349e-07
149.6875 8.39809918673425e-07
149.75 2.35281010663497e-06
149.8125 1.83751515401152e-06
149.875 6.18730820440585e-07
149.9375 4.64724885559863e-07
150 5.28566520524752e-08
150.0625 2.19059091403888e-07
150.125 9.69071861164782e-07
150.1875 4.05948903320509e-07
% 150.25 1.09145324503913e-06
% 150.3125 1.79150855859698e-07
% 150.375 2.20682362585606e-07
% 150.4375 5.29209066769859e-07
% 150.5 1.26809985166428e-07
% 150.5625 6.58419601539339e-07
% 150.625 1.12333255184837e-06
% 150.6875 4.55822856030392e-07
% 150.75 2.88409996234413e-07
% 150.8125 4.78843951914976e-07
% 150.875 5.00281005535991e-07
% 150.9375 4.96737880516674e-07
% 151 5.04143631940469e-07
% 151.0625 2.60526981272233e-08
% 151.125 9.18316401800614e-07
% 151.1875 3.26227908107395e-07
% 151.25 3.11099268296712e-07
% 151.3125 7.44693928771926e-07
% 151.375 2.5968719327231e-07
% 151.4375 5.18579966324366e-07
% 151.5 5.60766903242037e-08
% 151.5625 5.10361671818884e-07
% 151.625 5.46216943375785e-07
% 151.6875 5.99930374240674e-07
% 151.75 1.73747802957971e-08
% 151.8125 2.87062688879443e-07
% 151.875 5.48243619163554e-07
% 151.9375 2.26505032028127e-07
% 152 1.78597196749901e-07
% 152.0625 3.46152014830445e-07
% 152.125 2.30021795998304e-07
% 152.1875 3.0772719196134e-07
% 152.25 2.11435907421828e-07
% 152.3125 6.84706780827246e-08
% 152.375 4.07017878908638e-07
% 152.4375 2.7466152874984e-07
% 152.5 3.25249551458776e-07
% 152.5625 6.24119978095939e-09
% 152.625 1.09040269268905e-06
% 152.6875 2.5055407507035e-06
% 152.75 1.65106104122128e-06
% 152.8125 4.71891173109248e-07
% 152.875 2.71311451068946e-07
% 152.9375 3.93752085057454e-07
% 153 2.06958712549965e-07
% 153.0625 1.29299582033849e-06
% 153.125 1.29874998366851e-07
% 153.1875 4.73813896027336e-07
% 153.25 4.02296927258484e-07
% 153.3125 4.60016320873884e-08
% 153.375 3.86114546152992e-07
% 153.4375 3.39460172289134e-07
% 153.5 1.09843024457962e-06
% 153.5625 1.0947402404321e-06
% 153.625 3.91090481401644e-07
% 153.6875 6.92572011327749e-07
% 153.75 4.96161846171044e-07
% 153.8125 8.32998917511528e-07
% 153.875 1.60802315766801e-08
% 153.9375 2.71675711788116e-07
% 154 4.46391457225849e-07
% 154.0625 6.57841787975348e-07
% 154.125 1.80674764205694e-07
% 154.1875 2.3005981293766e-07
% 154.25 3.28743344821434e-07
% 154.3125 3.78649451100092e-07
% 154.375 2.2080525861369e-07
% 154.4375 4.47335361012958e-07
% 154.5 3.00897227429337e-07
% 154.5625 7.64463146330066e-07
% 154.625 1.63940606363392e-07
% 154.6875 2.9898515174328e-08
% 154.75 5.1863130331889e-07
% 154.8125 4.41885720141034e-07
% 154.875 3.12213610875617e-07
% 154.9375 1.95239904293582e-07
% 155 1.96139528178124e-08
% 155.0625 2.96815573753896e-07
% 155.125 1.77775258484439e-08
% 155.1875 1.2902304799629e-07
% 155.25 2.64587150373144e-07
% 155.3125 1.99714340575525e-07
% 155.375 2.97396650981578e-07
% 155.4375 9.74054045213706e-08
% 155.5 1.46064821018882e-07
% 155.5625 2.11362286190571e-07
% 155.625 1.48847151592907e-08
% 155.6875 9.869705072275e-09
% 155.75 1.44506066393107e-07
% 155.8125 1.19688309660336e-07
% 155.875 1.15666271001012e-07
% 155.9375 1.26861226119566e-07
% 156 1.47934535275009e-07
% 156.0625 1.88061383012055e-07
% 156.125 2.50581616951364e-07
% 156.1875 1.04172375062857e-07
% 156.25 1.52071952753385e-07
% 156.3125 1.93083437155517e-08
% 156.375 2.13051923599188e-07
% 156.4375 1.2836007153418e-07
% 156.5 2.34215337578276e-07
% 156.5625 9.60001890443711e-08
% 156.625 1.82643010442746e-07
% 156.6875 1.77192339025886e-08
% 156.75 6.76635966275395e-08
% 156.8125 7.98594453404336e-08
% 156.875 9.74152939582319e-08
% 156.9375 6.75978112792843e-09
% 157 4.21949302570544e-07
% 157.0625 1.65707960265419e-07
% 157.125 2.52420882439503e-07
% 157.1875 2.24169879299304e-07
% 157.25 1.45070782442109e-07
% 157.3125 2.28888791096014e-07
% 157.375 1.37493233813088e-07
% 157.4375 2.67414505496044e-08
% 157.5 7.8576376944309e-08
% 157.5625 2.2068896041773e-07
% 157.625 8.657893912365e-08
% 157.6875 1.30971404888749e-07
% 157.75 6.88785769921133e-08
% 157.8125 9.93706338794531e-08
% 157.875 3.09010302996859e-08
% 157.9375 1.35138305153027e-07
% 158 4.97334372107814e-08
% 158.0625 1.27090042723231e-07
% 158.125 1.91195097459034e-07
% 158.1875 1.03623078960411e-08
% 158.25 1.1600126401194e-07
% 158.3125 1.87216140692028e-07
% 158.375 1.49066737541957e-07
% 158.4375 1.82674815812122e-07
% 158.5 5.21866248576428e-08
% 158.5625 7.9902038170145e-08
% 158.625 1.35937811563511e-07
% 158.6875 7.48882637542238e-08
% 158.75 2.26143291378472e-08
% 158.8125 6.01683598663343e-08
% 158.875 2.68096839599509e-10
% 158.9375 2.46362562610411e-08
% 159 1.94175838504644e-08
% 159.0625 5.63919757856927e-08
% 159.125 1.63159210346875e-07
% 159.1875 9.84965828323747e-10
% 159.25 7.71951999210136e-08
% 159.3125 3.36460729464532e-07
% 159.375 8.30329733234573e-08
% 159.4375 6.41185732746152e-08
% 159.5 3.53234610862735e-08
% 159.5625 1.4317888461941e-08
% 159.625 9.88187763212721e-08
% 159.6875 7.42873058219738e-08
% 159.75 1.59079310856242e-07
% 159.8125 1.65245508573177e-08
% 159.875 1.96396924014049e-08
% 159.9375 1.92074034309124e-08
% 160 7.86343525494708e-08
% 160.0625 5.51147751949756e-08
% 160.125 7.27058723108741e-08
% 160.1875 5.96548369095394e-08
% 160.25 6.61908441065759e-08
% 160.3125 1.87818597284264e-08
% 160.375 3.10722401971314e-08
% 160.4375 1.4532998034978e-07
% 160.5 1.71913890154129e-07
% 160.5625 3.7007722731815e-08
% 160.625 5.15810677335124e-08
% 160.6875 8.00293823675625e-08
% 160.75 3.18801824075837e-08
% 160.8125 7.97719251498674e-08
% 160.875 4.13891401942892e-08
% 160.9375 6.17287555383182e-08
% 161 3.83961757451032e-08
% 161.0625 8.29745780328824e-08
% 161.125 3.6853417183975e-08
% 161.1875 9.75613930654635e-08
% 161.25 8.43134239900607e-09
% 161.3125 1.3065900921374e-08
% 161.375 9.25302224963411e-08
% 161.4375 6.76835278644135e-09
% 161.5 1.07615646780929e-07
% 161.5625 1.12906974712298e-07
% 161.625 1.08477200866848e-08
% 161.6875 4.67477028084831e-07
% 161.75 1.57355858772832e-06
% 161.8125 1.08726089834358e-06
% 161.875 6.91130217849821e-07
% 161.9375 3.22142875189738e-07
% 162 1.72074103467338e-09
% 162.0625 4.73710343640463e-07
% 162.125 6.78602728341361e-07
% 162.1875 6.06685420860406e-07
% 162.25 7.84722608894472e-08
% 162.3125 1.40363632644099e-07
% 162.375 2.93059804121526e-07
% 162.4375 3.0498048480934e-08
% 162.5 5.97591251154706e-07
% 162.5625 5.24164057631355e-07
% 162.625 1.95884151892366e-07
% 162.6875 4.15012124669462e-07
% 162.75 3.64401880351004e-07
% 162.8125 4.0019816463441e-07
% 162.875 2.30557019193245e-07
% 162.9375 1.52659224179762e-07
% 163 5.89872851526921e-07
% 163.0625 2.93670897063068e-07
% 163.125 1.56098006138093e-07
% 163.1875 4.17892596052334e-07
% 163.25 1.30453810343261e-07
% 163.3125 3.08034750584068e-07
% 163.375 2.13944739644547e-07
% 163.4375 1.73142529152184e-07
% 163.5 5.07558725658208e-07
% 163.5625 2.23726236258957e-07
% 163.625 5.03683779915168e-08
% 163.6875 3.46881688919512e-07
% 163.75 1.56925712032267e-07
% 163.8125 2.36193958209203e-07
% 163.875 3.46359645182396e-07
% 163.9375 1.63859092308144e-06
% 164 9.55707169732197e-07
% 164.0625 3.59565518382178e-07
% 164.125 2.96363275511112e-07
% 164.1875 3.80799401740434e-07
% 164.25 4.25401318064416e-07
% 164.3125 5.79473297806582e-07
% 164.375 2.73531640713131e-07
% 164.4375 9.3874406776424e-08
% 164.5 5.61473793564274e-09
% 164.5625 4.59417974304246e-08
% 164.625 9.19978156762859e-08
% 164.6875 3.81351872710279e-07
% 164.75 5.85447817354822e-07
% 164.8125 1.28748133184908e-07
% 164.875 1.54731772377786e-07
% 164.9375 2.51147286353017e-07
% 165 4.64746822494391e-07
% 165.0625 3.10880119866298e-07
% 165.125 2.41023267563393e-07
% 165.1875 6.00252521934882e-07
% 165.25 2.81067116788757e-07
% 165.3125 2.66213726879389e-07
% 165.375 4.15042575698279e-07
% 165.4375 2.22607060384477e-07
% 165.5 3.5025898143296e-07
% 165.5625 2.15892205614765e-07
% 165.625 9.93470726287616e-09
% 165.6875 4.80093809105871e-07
% 165.75 1.07602103542145e-07
% 165.8125 1.37499861807533e-07
% 165.875 2.25518116153339e-07
% 165.9375 2.9203918974874e-07
% 166 1.0623943876315e-07
% 166.0625 2.29361900856085e-07
% 166.125 1.01554735761868e-07
% 166.1875 2.8294841856323e-07
% 166.25 1.74697711231044e-07
% 166.3125 1.50487047739925e-07
% 166.375 3.91422579385076e-07
% 166.4375 2.79117470484812e-07
% 166.5 8.76723450506949e-08
% 166.5625 3.2625679854871e-07
% 166.625 1.4601360870778e-07
% 166.6875 1.02426508661705e-07
% 166.75 3.67329855434747e-08
% 166.8125 5.85878980712063e-08
% 166.875 2.30192068390641e-09
% 166.9375 1.29521603764516e-07
% 167 2.45143267177495e-08
% 167.0625 1.69794588497258e-07
% 167.125 7.74538880721597e-08
% 167.1875 1.46231779279853e-07
% 167.25 1.10478108764477e-07
% 167.3125 6.57419189418844e-08
% 167.375 1.46265134695386e-07
% 167.4375 1.09208666736063e-07
% 167.5 1.85740764365943e-08
% 167.5625 2.04387441837246e-08
% 167.625 9.30470708195328e-08
% 167.6875 8.34574986327335e-08
% 167.75 5.89164321833596e-08
% 167.8125 3.52648959633752e-08
% 167.875 6.8037794701664e-08
% 167.9375 1.1534055176303e-07
% 168 4.3084455472515e-07
% 168.0625 7.4626521066482e-09
% 168.125 1.33597564488199e-07
% 168.1875 9.1739295745302e-08
% 168.25 7.26798273172265e-08
% 168.3125 9.94301900040419e-08
% 168.375 4.11138526984415e-08
% 168.4375 2.76941675686737e-08
% 168.5 5.05349478843867e-08
% 168.5625 9.10819628995611e-08
% 168.625 9.90563063256165e-08
% 168.6875 7.17907229424537e-08
% 168.75 5.94481927477693e-08
% 168.8125 8.73770764134635e-09
% 168.875 1.2558781675079e-07
% 168.9375 2.69802894108939e-08
% 169 8.19316658932369e-08
% 169.0625 5.09315714899172e-08
% 169.125 5.88231719750116e-08
% 169.1875 7.94342811132616e-08
% 169.25 4.31253176208429e-08
% 169.3125 3.50051504193321e-08
% 169.375 3.19292092072275e-08
% 169.4375 4.49777874177291e-09
% 169.5 8.48991921115367e-08
% 169.5625 4.97572677555204e-08
% 169.625 3.59760867779007e-08
% 169.6875 4.59677663708423e-08
% 169.75 1.47652055563305e-08
% 169.8125 3.56662407182719e-08
% 169.875 4.03764353771048e-08
% 169.9375 8.78786252477727e-08
% 170 1.25515362580156e-08
% 170.0625 1.36618587424751e-08
% 170.125 1.7695880764745e-07
% 170.1875 5.97799173918143e-08
% 170.25 2.27852688756131e-08
% 170.3125 1.72406386455152e-08
% 170.375 3.59865361867678e-08
% 170.4375 8.2597211942973e-08
% 170.5 7.04795734712204e-09
% 170.5625 5.4636072458071e-08
% 170.625 3.75849284426533e-09
% 170.6875 2.72672269227459e-08
% 170.75 6.36385831973845e-08
% 170.8125 5.74379499180397e-08
% 170.875 5.39626716901553e-08
% 170.9375 1.54975438746362e-08
% 171 3.62435320926609e-08
% 171.0625 5.460767205373e-08
% 171.125 3.70377071214098e-08
% 171.1875 3.80076955598981e-08
% 171.25 1.46462855879687e-08
% 171.3125 4.80616715975114e-08
% 171.375 3.07071726570305e-08
% 171.4375 1.355678954255e-08
% 171.5 5.28711900134846e-08
% 171.5625 2.38399879164286e-09
% 171.625 4.27660324482476e-09
% 171.6875 4.18453299492806e-08
% 171.75 3.33788736486454e-08
% 171.8125 2.94406330816934e-08
% 171.875 1.219036761154e-08
% 171.9375 1.60584761124668e-08
% 172 5.95872677094679e-08
% 172.0625 2.99646230871849e-08
% 172.125 3.15614964171416e-09
% 172.1875 5.80932510792117e-09
% 172.25 3.4926231757357e-08
% 172.3125 4.14704188290348e-09
% 172.375 3.92669156598363e-09
% 172.4375 3.13774773557942e-08
% 172.5 3.44014895345013e-09
% 172.5625 9.51448565031827e-08
% 172.625 3.99284776617124e-09
% 172.6875 6.52211733162561e-09
% 172.75 1.92068582870314e-08
% 172.8125 8.72942373984868e-09
% 172.875 8.42583660109023e-08
% 172.9375 1.95403079441858e-07
% 173 9.28663633742112e-07
% 173.0625 7.00169216223979e-07
% 173.125 2.64585249525395e-07
% 173.1875 2.41766633255709e-07
% 173.25 1.60016828526211e-08
% 173.3125 4.22878522368055e-07
% 173.375 2.11046881905718e-07
% 173.4375 2.57740559302389e-07
% 173.5 1.34628969519831e-07
% 173.5625 5.12587399896828e-08
% 173.625 1.2748722726128e-07
% 173.6875 1.57252521502934e-07
% 173.75 3.95736835945498e-07
% 173.8125 1.28485165310507e-07
% 173.875 9.94985382379816e-08
% 173.9375 2.43302684596714e-07
% 174 1.81205680122314e-07
% 174.0625 5.04467926037667e-08
% 174.125 1.08762310726763e-07
% 174.1875 3.72639616860215e-07
% 174.25 8.40763898262217e-08
% 174.3125 1.93090642758063e-07
% 174.375 1.48424049924423e-07
% 174.4375 1.04563154664046e-07
% 174.5 1.13669179919712e-07
% 174.5625 1.97371359554996e-07
% 174.625 1.76329091173894e-07
% 174.6875 1.87114241412374e-07
% 174.75 5.1944520590731e-09
% 174.8125 2.54110185201503e-07
% 174.875 3.69709121202102e-08
% 174.9375 5.60724675542157e-08
% 175 8.76199602726881e-08
% 175.0625 1.08256293203246e-08
% 175.125 1.26643864477019e-07
% 175.1875 1.2513334694398e-07
% 175.25 9.68045678196084e-09
% 175.3125 1.3338933479862e-07
% 175.375 1.15383090799244e-07
% 175.4375 1.61829943427535e-08
% 175.5 7.74952293129067e-08
% 175.5625 9.67202380774241e-08
% 175.625 9.52982929875751e-08
% 175.6875 1.22395805564513e-07
% 175.75 7.9989654914085e-08
% 175.8125 2.40902075918542e-08
% 175.875 2.36494291815253e-07
% 175.9375 1.07389723748436e-06
% 176 6.99558352925182e-07
% 176.0625 2.26853032127574e-07
% 176.125 2.36247743957553e-07
% 176.1875 3.93756919503049e-09
% 176.25 4.57421200168394e-07
% 176.3125 4.33910756433853e-08
% 176.375 2.30633823720454e-07
% 176.4375 1.61293218556024e-07
% 176.5 4.23225166018113e-08
% 176.5625 8.34331707067954e-08
% 176.625 3.23270927497149e-07
% 176.6875 2.82052200522335e-07
% 176.75 4.44449916480507e-08
% 176.8125 7.35663937789281e-08
% 176.875 1.25302697031086e-07
% 176.9375 2.12436832543693e-07
% 177 2.09011212862779e-07
% 177.0625 1.55279109342125e-07
% 177.125 3.29193492549599e-07
% 177.1875 8.56676064466196e-08
% 177.25 3.05841893158565e-07
% 177.3125 1.0727900580531e-07
% 177.375 2.1935807172542e-07
% 177.4375 7.64510415467028e-08
% 177.5 1.00939000292908e-08
% 177.5625 3.23768103728916e-07
% 177.625 8.83647206944313e-09
% 177.6875 4.17093706577159e-08
% 177.75 1.99602651463393e-07
% 177.8125 1.59633691491634e-07
% 177.875 6.39278063132495e-08
% 177.9375 1.87438744099818e-08
% 178 1.29063143201864e-07
% 178.0625 1.39079426112415e-07
% 178.125 4.39983206765258e-08
% 178.1875 2.15059009660369e-07
% 178.25 8.30820109670404e-09
% 178.3125 1.64326582830827e-08
% 178.375 6.19360620153973e-08
% 178.4375 9.85771868112732e-08
% 178.5 4.95259716564662e-08
% 178.5625 8.63151855007581e-08
% 178.625 2.09398890260389e-08
% 178.6875 3.03346197428232e-08
% 178.75 8.83886200217218e-09
% 178.8125 9.11217197264574e-08
% 178.875 1.36543451414995e-07
% 178.9375 6.05466872180942e-08
% 179 3.93759112112885e-09
% 179.0625 2.58791871291243e-08
% 179.125 7.44420922370247e-08
% 179.1875 9.25549932657526e-08
% 179.25 7.44787514649681e-08
% 179.3125 2.09204286735132e-08
% 179.375 3.70033303155137e-08
% 179.4375 7.96940324705258e-08
% 179.5 4.19262255093676e-08
% 179.5625 1.2338541351654e-08
% 179.625 2.31192150300999e-09
% 179.6875 1.52125328971718e-07
% 179.75 5.05404401215568e-08
% 179.8125 7.86495835326274e-08
% 179.875 6.56517799141168e-08
% 179.9375 2.70025934367957e-08
% 180 7.96653848111696e-08
% 180.0625 2.96967741132714e-08
% 180.125 2.89288164192595e-09
% 180.1875 2.6184879992575e-08
% 180.25 1.35550890449582e-08
% 180.3125 5.78815438302536e-08
% 180.375 1.1194962078803e-08
% 180.4375 2.37659398274994e-09
% 180.5 3.22130414257176e-08
% 180.5625 6.06586854705472e-08
% 180.625 5.11217855307017e-08
% 180.6875 1.65356824545715e-08
% 180.75 9.38869123966291e-09
% 180.8125 3.73483090524841e-08
% 180.875 2.58347167494276e-08
% 180.9375 3.40412371415921e-08
% 181 1.48748161188503e-08
% 181.0625 1.9257449612028e-08
% 181.125 1.71666105820745e-08
% 181.1875 2.67354509213403e-08
% 181.25 9.55847158414071e-09
% 181.3125 9.79252736595973e-09
% 181.375 6.89014085697892e-09
% 181.4375 1.31286698019365e-08
% 181.5 3.24754470386964e-08
% 181.5625 1.36103037370355e-08
% 181.625 1.52559118118357e-08
% 181.6875 5.02466937567958e-08
% 181.75 4.66724661174841e-08
% 181.8125 5.15559122899231e-08
% 181.875 1.12606945327178e-08
% 181.9375 1.05233198179439e-08
% 182 3.21010529885155e-08
% 182.0625 3.19581753792618e-08
% 182.125 2.69838640173318e-09
% 182.1875 7.93044942207417e-09
% 182.25 3.31547934588379e-08
% 182.3125 1.21002402048455e-08
% 182.375 4.82450531211224e-08
% 182.4375 2.9654293026297e-09
% 182.5 2.36834231353127e-08
% 182.5625 2.55580444973651e-08
% 182.625 1.31310934625028e-08
% 182.6875 2.05725247989928e-08
% 182.75 2.63815372601536e-08
% 182.8125 2.36546261472518e-08
% 182.875 3.57308404932785e-09
% 182.9375 1.58789269287718e-08
% 183 2.1530940216838e-08
% 183.0625 7.99472447121215e-09
% 183.125 2.01129708442384e-08
% 183.1875 2.27328601713929e-08
% 183.25 6.03252625825876e-08
% 183.3125 2.17685337353555e-09
% 183.375 3.02166661121203e-08
% 183.4375 5.46388359075482e-09
% 183.5 1.14468968173668e-09
% 183.5625 1.98232142337848e-08
% 183.625 3.89879681424357e-08
% 183.6875 3.17692251659485e-08
% 183.75 3.31343182700776e-08
% 183.8125 3.57243217710608e-08
% 183.875 2.14604264884436e-08
% 183.9375 1.13299102932043e-08
% 184 9.37016168480595e-08
% 184.0625 7.77360303271222e-09
% 184.125 4.06753465460047e-09
% 184.1875 1.82770115180331e-08
% 184.25 1.64900803091096e-08
% 184.3125 8.90319754106314e-09
% 184.375 4.36422339021245e-08
% 184.4375 2.53547558123276e-09
% 184.5 1.58077272739056e-08
% 184.5625 1.15361895724474e-08
% 184.625 1.80865946572795e-08
% 184.6875 3.55485357448328e-08
% 184.75 1.11140316529738e-08
% 184.8125 3.61382360900961e-09
% 184.875 2.59925718782695e-08
% 184.9375 1.39702123704671e-07
% 185 6.22007312054523e-07
% 185.0625 3.65837301089677e-07
% 185.125 1.76496033631164e-07
% 185.1875 8.69978519152946e-08
% 185.25 7.40561434265528e-08
% 185.3125 3.4239115446914e-07
% 185.375 8.11162606126378e-08
% 185.4375 3.23875381626534e-08
% 185.5 7.67829013610473e-08
% 185.5625 8.32120247427749e-08
% 185.625 3.17605585609109e-08
% 185.6875 2.97323515808703e-07
% 185.75 2.60675020171436e-08
% 185.8125 7.63768492040985e-08
% 185.875 1.51717352451843e-07
% 185.9375 1.27724053350802e-07
% 186 9.84113941563828e-08
% 186.0625 5.9467389886997e-08
% 186.125 1.84865544375004e-07
% 186.1875 1.87287404447507e-08
% 186.25 1.55355652909183e-07
% 186.3125 8.38184724138561e-08
% 186.375 1.09835971049558e-07
% 186.4375 1.1320180538324e-07
% 186.5 6.93772568276234e-08
% 186.5625 1.7284117084608e-07
% 186.625 8.24162944651205e-09
% 186.6875 1.29925523597889e-07
% 186.75 6.30870277032939e-08
% 186.8125 5.99657798680037e-08
% 186.875 4.61132631614968e-09
% 186.9375 4.1473669986992e-08
% 187 5.88777486734426e-08
% 187.0625 4.82408118564161e-08
% 187.125 1.82260225112359e-07
% 187.1875 5.94899369853332e-07
% 187.25 3.88336090200728e-07
% 187.3125 2.40306864910362e-07
% 187.375 5.32530267213092e-08
% 187.4375 1.89707689929208e-08
% 187.5 2.56198287195358e-07
% 187.5625 8.88010622699263e-09
% 187.625 6.22734310721961e-08
% 187.6875 4.59512252935372e-08
% 187.75 1.42527825769067e-07
% 187.8125 4.75822693757084e-09
% 187.875 3.15747860171393e-07
% 187.9375 4.25175515196842e-08
% 188 7.40520702301836e-08
% 188.0625 1.68391650956355e-07
% 188.125 1.41401522975968e-07
% 188.1875 9.49314666546821e-08
% 188.25 4.95546891172994e-08
% 188.3125 2.100578670371e-07
% 188.375 5.54246126480838e-08
% 188.4375 1.43768740156477e-07
% 188.5 1.01430804330693e-07
% 188.5625 3.19304914164076e-10
% 188.625 1.65259504025625e-07
% 188.6875 1.16864173139278e-07
% 188.75 1.29422190738826e-07
% 188.8125 3.42143299697572e-08
% 188.875 1.53531503158404e-07
% 188.9375 1.27449497626956e-07
% 189 7.89670649860314e-08
% 189.0625 8.90106038568551e-09
% 189.125 9.17513714002057e-08
% 189.1875 1.10649647023152e-07
% 189.25 5.66997825834804e-08
% 189.3125 1.14554397370159e-07
% 189.375 1.18732968965288e-08
% 189.4375 3.52356655089738e-08
% 189.5 1.26576100761289e-08
% 189.5625 5.54368960718364e-08
% 189.625 7.85367363982669e-08
% 189.6875 5.85961414670015e-08
% 189.75 3.97336542457964e-08
% 189.8125 3.75368324502732e-08
% 189.875 2.00530863240192e-09
% 189.9375 5.68324862797601e-08
% 190 5.22979804708023e-08
% 190.0625 1.54079084251523e-08
% 190.125 1.1394790069762e-08
% 190.1875 3.96875166057292e-08
% 190.25 4.2542301703765e-08
% 190.3125 3.36519286408553e-08
% 190.375 3.67252036536418e-09
% 190.4375 1.99708676381098e-08
% 190.5 4.0772988096275e-08
% 190.5625 2.6266865420316e-08
% 190.625 3.1783989117971e-09
% 190.6875 4.22658000185229e-08
% 190.75 1.04333543810926e-07
% 190.8125 3.17589183493559e-08
% 190.875 2.95032882868422e-08
% 190.9375 1.59469470112057e-08
% 191 2.83543695454778e-08
% 191.0625 2.6224817979489e-08
% 191.125 3.20590675980035e-08
% 191.1875 2.55215822394238e-08
% 191.25 1.04301985429596e-08
% 191.3125 2.7443289676375e-08
% 191.375 1.67351003869196e-08
% 191.4375 1.76758523162278e-08
% 191.5 5.86107253653355e-08
% 191.5625 1.79913339878965e-08
% 191.625 1.53436494200694e-08
% 191.6875 2.12967113639825e-09
% 191.75 1.8873043060045e-08
% 191.8125 3.40453045706233e-09
% 191.875 1.00451379484267e-08
% 191.9375 1.34249637854505e-08
% 192 2.78328451318902e-09
% 192.0625 1.03464605925573e-08
% 192.125 3.66578281138992e-08
% 192.1875 3.31964517568649e-08
% 192.25 4.15608471331592e-09
% 192.3125 1.47761407110644e-08
% 192.375 1.38533894930721e-08
% 192.4375 2.0147450556191e-08
% 192.5 6.3597914850153e-09
% 192.5625 9.55693857060687e-09
% 192.625 6.6058957479597e-08
% 192.6875 5.05503463249554e-08
% 192.75 2.38713890567137e-08
% 192.8125 1.80629590850208e-08
% 192.875 2.08983933068932e-09
% 192.9375 2.30021097185948e-08
% 193 3.40209214408929e-08
% 193.0625 1.44488055566613e-08
% 193.125 1.6178476965766e-08
% 193.1875 1.69381724061258e-08
% 193.25 3.96857062952039e-09
% 193.3125 1.22132758105424e-08
% 193.375 1.35542852826768e-08
% 193.4375 1.12799104444293e-08
% 193.5 8.70844156093406e-09
% 193.5625 1.14764146364398e-08
% 193.625 1.20847679317428e-08
% 193.6875 2.79383580988964e-08
% 193.75 9.27453749323186e-09
% 193.8125 4.58537318157773e-09
% 193.875 1.66346879947158e-08
% 193.9375 3.31003123201429e-09
% 194 6.58297965572828e-09
% 194.0625 1.22244563358759e-08
% 194.125 2.09426981409482e-08
% 194.1875 9.57573441564727e-09
% 194.25 5.70685912915326e-09
% 194.3125 1.88012153008877e-08
% 194.375 2.67450835249854e-09
% 194.4375 5.40142763813448e-09
% 194.5 6.04844649710522e-10
% 194.5625 6.56760463296345e-09
% 194.625 8.95494823127376e-09
% 194.6875 5.9237821410385e-09
% 194.75 1.11828466826813e-08
% 194.8125 3.00199530616553e-08
% 194.875 1.14823973241208e-09
% 194.9375 1.12629388807777e-08
% 195 5.14791391684203e-09
% 195.0625 1.26292259208435e-09
% 195.125 1.2325304735888e-08
% 195.1875 3.25260295909228e-11
% 195.25 2.85908820218998e-10
% 195.3125 1.55157729027912e-08
% 195.375 4.25324698925965e-09
% 195.4375 5.74753497124171e-09
% 195.5 3.54888186003494e-08
% 195.5625 1.15092557907e-08
% 195.625 4.81853334200261e-09
% 195.6875 3.671756006125e-10
% 195.75 1.35811498100086e-08
% 195.8125 1.47466797150663e-08
% 195.875 2.02663715881921e-08
% 195.9375 2.56136492487595e-08
% 196 1.54816240886599e-08
% 196.0625 1.1282676426857e-08
% 196.125 1.91772515810169e-08
% 196.1875 3.97242762041991e-08
% 196.25 3.60940443106799e-07
% 196.3125 2.59605582163786e-07
% 196.375 1.05461195708749e-07
% 196.4375 3.79103281503876e-08
% 196.5 7.56435855133005e-08
% 196.5625 1.90512762807269e-07
% 196.625 8.37002427743808e-08
% 196.6875 3.49920077805603e-08
% 196.75 5.19095454972851e-08
% 196.8125 6.44863394642923e-08
% 196.875 1.26019695920297e-07
% 196.9375 7.50515637670977e-08
% 197 2.80557462271369e-08
% 197.0625 8.93591688582956e-08
% 197.125 8.69723237399865e-08
% 197.1875 3.14064329860318e-08
% 197.25 1.16134100268037e-08
% 197.3125 1.35623390041906e-07
% 197.375 1.31095144036437e-08
% 197.4375 8.0652067758849e-08
% 197.5 6.62722718307958e-08
% 197.5625 6.10999175313223e-08
% 197.625 7.90986792408671e-08
% 197.6875 9.94070103064854e-08
% 197.75 7.37643802952477e-08
% 197.8125 3.2400301488694e-08
% 197.875 8.79118190498431e-08
% 197.9375 6.88923597517047e-08
% 198 3.61229957389135e-08
% 198.0625 1.04412239694056e-08
% 198.125 4.96124001741089e-08
% 198.1875 3.67217057425458e-08
% 198.25 3.0956994695912e-08
% 198.3125 2.59750289430178e-08
% 198.375 4.459062943578e-08
% 198.4375 3.01885362453965e-08
% 198.5 4.44925549416398e-08
% 198.5625 3.42134386038975e-08
% 198.625 3.18528083367502e-08
% 198.6875 2.65089427164502e-08
% 198.75 2.76934853322882e-08
% 198.8125 6.10347930202935e-09
% 198.875 4.50011808637051e-08
% 198.9375 3.66295541185355e-08
% 199 6.68405991412406e-09
% 199.0625 1.18773736346833e-08
% 199.125 3.81932642706821e-08
% 199.1875 3.60382230143183e-07
% 199.25 2.27322000298988e-07
% 199.3125 1.15989478663516e-07
% 199.375 1.84763827177732e-08
% 199.4375 1.09363877623247e-07
% 199.5 1.5252894034165e-07
% 199.5625 1.01389341925279e-07
% 199.625 1.29613734795369e-07
% 199.6875 5.42825225669763e-08
% 199.75 3.05230849907696e-08
% 199.8125 1.46178171199121e-07
% 199.875 2.26800341772891e-08
% 199.9375 2.359336550707e-08
% 200 1.03329199398107e-07
% 200.0625 4.84284032515519e-08
% 200.125 6.38193833919601e-08
% 200.1875 6.99561196044714e-08
% 200.25 8.30150532550791e-08
% 200.3125 3.90408972284808e-08
% 200.375 5.45979356581701e-08
% 200.4375 3.66250674539404e-08
% 200.5 6.21140532874854e-12
% 200.5625 4.76057802848296e-08
% 200.625 1.35272213265896e-07
% 200.6875 1.1804708850899e-09
% 200.75 8.13503125904082e-08
% 200.8125 7.07259273728713e-08
% 200.875 4.41871466223482e-08
% 200.9375 9.0692681706106e-09
% 201 5.19907188304956e-08
% 201.0625 6.72823157108373e-08
% 201.125 1.95371691108885e-08
% 201.1875 5.42471966230342e-08
% 201.25 6.04658812936891e-08
% 201.3125 1.65207024467426e-09
% 201.375 1.73610345788063e-08
% 201.4375 1.65501698256707e-08
% 201.5 2.80291938379001e-08
% 201.5625 1.38140953354816e-08
% 201.625 2.16476054528777e-08
% 201.6875 2.56278818178442e-08
% 201.75 3.67687653417247e-08
% 201.8125 2.76782706241937e-08
% 201.875 3.87198394703089e-09
% 201.9375 8.90214100908789e-09
% 202 3.13599779881607e-08
% 202.0625 3.24888542859631e-08
% 202.125 1.23433181399049e-08
% 202.1875 1.27406232895595e-08
% 202.25 1.760628854479e-08
% 202.3125 1.38157904279944e-08
% 202.375 2.09931072393431e-08
% 202.4375 2.60094011371405e-08
% 202.5 4.82535117683652e-08
% 202.5625 2.56006572269713e-08
% 202.625 3.00211035668604e-08
% 202.6875 1.08203379949274e-08
% 202.75 1.87422238243772e-08
% 202.8125 1.0207072935986e-08
% 202.875 1.70019242832781e-08
% 202.9375 8.76754889440987e-09
% 203 1.47220719760566e-08
% 203.0625 1.17721886079693e-08
% 203.125 8.37915359669985e-09
% 203.1875 1.73800693910578e-09
% 203.25 3.9236608163007e-08
% 203.3125 4.88289536006782e-09
% 203.375 1.4815744317685e-08
% 203.4375 7.94540083469962e-09
% 203.5 1.73206303093776e-08
% 203.5625 1.33676857374003e-08
% 203.625 1.58715451577323e-08
% 203.6875 1.62430250241257e-08
% 203.75 8.71353884619544e-09
% 203.8125 1.7155496807595e-08
% 203.875 1.47390948189851e-08
% 203.9375 2.51119367232099e-09
% 204 1.29062442480459e-08
% 204.0625 5.54161511319289e-09
% 204.125 9.7870890011839e-09
% 204.1875 3.95146656063968e-09
% 204.25 2.29609248709855e-09
% 204.3125 5.10289861995926e-08
% 204.375 2.18543643121035e-10
% 204.4375 4.4167100287779e-09
% 204.5 9.89029258826591e-09
% 204.5625 6.92084973816255e-09
% 204.625 6.40621542418483e-09
% 204.6875 2.69998075648886e-09
% 204.75 2.32994156722951e-08
% 204.8125 1.48806321491374e-08
% 204.875 1.153037878312e-08
% 204.9375 2.95126577411839e-09
% 205 1.83591875156872e-10
% 205.0625 6.63658000724467e-09
% 205.125 4.60624101817776e-09
% 205.1875 1.10038575523029e-08
% 205.25 1.68536897138839e-09
% 205.3125 1.48690429625697e-08
% 205.375 2.61686820527206e-09
% 205.4375 1.3791442898389e-08
% 205.5 6.30089132295778e-10
% 205.5625 1.38062906566669e-09
% 205.625 7.06440697638097e-09
% 205.6875 9.4142315540916e-09
% 205.75 4.60597192895425e-09
% 205.8125 6.68450166461707e-09
% 205.875 9.96946989164173e-09
% 205.9375 1.77484463819501e-09
% 206 8.94527565180058e-09
% 206.0625 5.17889956507259e-09
% 206.125 1.02825430731146e-08
% 206.1875 1.92592417898945e-09
% 206.25 8.3333410598483e-09
% 206.3125 1.2053678082552e-08
% 206.375 8.51393510160716e-09
% 206.4375 3.9347744659143e-09
% 206.5 1.22289884501313e-09
% 206.5625 7.94537062216434e-09
% 206.625 7.37423041264611e-09
% 206.6875 6.57154812284115e-10
% 206.75 1.08213435949695e-10
% 206.8125 7.49304027376665e-09
% 206.875 5.87476322888191e-09
% 206.9375 3.47488418765655e-09
% 207 8.55637793383652e-10
% 207.0625 1.10212755788445e-09
% 207.125 2.68585645590408e-09
% 207.1875 2.00717416640261e-09
% 207.25 6.20659587358493e-09
% 207.3125 4.55946590279466e-09
% 207.375 1.78534932891412e-08
% 207.4375 4.14692363096834e-10
% 207.5 9.16167198090781e-10
% 207.5625 3.62291992466815e-09
% 207.625 2.2618600743409e-09
% 207.6875 6.32363994875825e-09
% 207.75 2.62008171454988e-09
% 207.8125 3.42471200792284e-09
% 207.875 6.79226301796734e-09
% 207.9375 3.66256021564092e-09
% 208 3.94666199352109e-09
% 208.0625 4.27493715752403e-09
% 208.125 7.93952917322299e-09
% 208.1875 3.76426867620343e-08
% 208.25 2.48590416693502e-07
% 208.3125 1.3168117360781e-07
% 208.375 7.63102296757322e-08
% 208.4375 7.52524376968223e-09
% 208.5 1.17759109472383e-07
% 208.5625 3.54516417534266e-08
% 208.625 3.19772441201723e-08
% 208.6875 5.26440606573474e-08
% 208.75 4.82571243963063e-08
% 208.8125 2.66170770031e-09
% 208.875 6.80760574774607e-08
% 208.9375 2.3901515691934e-08
% 209 3.89867376356597e-08
% 209.0625 5.20780712163217e-08
% 209.125 2.47066629602742e-08
% 209.1875 2.55924366620777e-09
% 209.25 5.80242247493225e-08
% 209.3125 2.67345880453118e-08
% 209.375 6.23300289857662e-08
% 209.4375 4.36875164446958e-08
% 209.5 4.91862717307982e-09
% 209.5625 2.01103638943902e-08
% 209.625 8.44038999002379e-08
% 209.6875 1.3261061315588e-08
% 209.75 5.82627686985476e-08
% 209.8125 4.29579308522438e-08
% 209.875 3.5465077946623e-08
% 209.9375 4.20059088771734e-09
% 210 2.01121643711162e-08
% 210.0625 3.07647703710103e-08
% 210.125 9.4656884305762e-09
% 210.1875 1.64437565481983e-08
% 210.25 3.04607761965972e-08
% 210.3125 1.2657465396331e-08
% 210.375 2.79207036167599e-08
% 210.4375 2.05318638183949e-07
% 210.5 1.43588374241138e-07
% 210.5625 8.57937515253129e-08
% 210.625 9.36903492441319e-09
% 210.6875 1.17022472082217e-07
% 210.75 6.78756125380013e-08
% 210.8125 5.47099098394519e-08
% 210.875 4.88439306015435e-08
% 210.9375 3.02007912041605e-08
% 211 3.13636656824206e-08
% 211.0625 9.4325309071179e-08
% 211.125 2.03523703820683e-08
% 211.1875 4.99075225458781e-08
% 211.25 6.7960055139096e-08
% 211.3125 1.79876255702852e-08
% 211.375 3.90393188794807e-09
% 211.4375 2.4941649246192e-08
% 211.5 1.30575203091484e-08
% 211.5625 6.56874100011197e-08
% 211.625 3.44501034795454e-08
% 211.6875 1.41109510404162e-08
% 211.75 1.42728575715305e-08
% 211.8125 7.79472450908289e-08
% 211.875 3.4347541474459e-09
% 211.9375 5.80997641500882e-08
% 212 4.62996489792729e-08
% 212.0625 3.12644457647349e-08
% 212.125 1.6145350296017e-08
% 212.1875 2.58803574457001e-08
% 212.25 4.45357357759176e-08
% 212.3125 2.94251327661263e-08
% 212.375 9.64183158672839e-09
% 212.4375 2.85630354751201e-08
% 212.5 3.7885625844219e-09
% 212.5625 2.84150471559943e-08
% 212.625 2.85588726688459e-08
% 212.6875 8.51660525198044e-09
% 212.75 5.15331231421324e-10
% 212.8125 2.06946791906039e-08
% 212.875 3.31269684624585e-08
% 212.9375 9.45666124062797e-09
% 213 2.6214604184183e-09
% 213.0625 2.03733197293989e-09
% 213.125 6.11392543246648e-09
% 213.1875 8.35552714615842e-09
% 213.25 1.10891393051697e-08
% 213.3125 2.20859341262691e-09
% 213.375 1.62641392906113e-08
% 213.4375 8.95462162820057e-09
% 213.5 9.7717425956074e-09
% 213.5625 1.28541238694146e-08
% 213.625 2.71470858703824e-08
% 213.6875 1.89723988851416e-08
% 213.75 1.77053015612317e-09
% 213.8125 5.59517100543155e-09
% 213.875 5.79556637804268e-09
% 213.9375 1.15138854519129e-08
% 214 1.93044654077466e-08
% 214.0625 2.41167312363003e-09
% 214.125 1.31478778001048e-08
% 214.1875 3.32095142453303e-09
% 214.25 1.06028697744279e-09
% 214.3125 1.85546519300969e-08
% 214.375 7.66605934415411e-09
% 214.4375 7.8907893710287e-10
% 214.5 4.15812399888639e-09
% 214.5625 7.87224733793436e-09
% 214.625 4.49983976203157e-09
% 214.6875 3.38717086268917e-09
% 214.75 8.21606488118915e-10
% 214.8125 8.86331067417251e-09
% 214.875 6.03052669740882e-09
% 214.9375 6.2093289285118e-09
% 215 5.00119408882141e-09
% 215.0625 6.70993975131952e-09
% 215.125 7.3423656677298e-09
% 215.1875 2.68555861063761e-09
% 215.25 8.55497692699281e-09
% 215.3125 2.10025495537373e-08
% 215.375 8.3227897849275e-09
% 215.4375 3.20673040156041e-09
% 215.5 5.29993202245203e-10
% 215.5625 9.39544412147104e-09
% 215.625 7.42946360842744e-09
% 215.6875 2.00372319440676e-09
% 215.75 2.56206458081887e-09
% 215.8125 4.88864322205184e-09
% 215.875 3.40491675332748e-09
% 215.9375 4.99703347673978e-09
% 216 2.49781038885946e-09
% 216.0625 4.70468247354952e-09
% 216.125 1.54582292492429e-08
% 216.1875 4.02364313775719e-09
% 216.25 1.20134846063007e-09
% 216.3125 1.48677208312166e-10
% 216.375 5.18572568683304e-09
% 216.4375 2.02508052653566e-09
% 216.5 2.22183585221643e-09
% 216.5625 2.17612049843023e-09
% 216.625 6.27328553159525e-09
% 216.6875 5.47115999319195e-09
% 216.75 4.13802259033374e-09
% 216.8125 1.43165217951904e-09
% 216.875 1.55208384530484e-09
% 216.9375 1.54206569755283e-09
% 217 3.27714471418295e-09
% 217.0625 2.46147154463909e-09
% 217.125 4.57715033834333e-09
% 217.1875 8.07296196863484e-09
% 217.25 9.76561305356095e-09
% 217.3125 2.00041742185107e-09
% 217.375 1.21308073995305e-09
% 217.4375 9.55184482051986e-10
% 217.5 8.01706476547154e-09
% 217.5625 4.24755795846631e-09
% 217.625 6.73509611113942e-09
% 217.6875 4.92729452987455e-09
% 217.75 5.46090096604556e-09
% 217.8125 2.04609644405392e-09
% 217.875 7.33491005235587e-09
% 217.9375 1.08174715350825e-09
% 218 4.26017814600135e-09
% 218.0625 6.40056558616913e-09
% 218.125 4.56014298473189e-09
% 218.1875 9.84521713207712e-10
% 218.25 4.23378824103377e-09
% 218.3125 4.02754539509328e-09
% 218.375 2.89411669599178e-10
% 218.4375 5.66803602417241e-09
% 218.5 5.0614087637129e-09
% 218.5625 4.34141706878892e-09
% 218.625 5.30351346141687e-09
% 218.6875 7.2069442583586e-09
% 218.75 1.8390093800212e-10
% 218.8125 1.50370239912742e-10
% 218.875 3.84113056393377e-09
% 218.9375 3.5218344371095e-09
% 219 5.20342462180996e-09
% 219.0625 2.82134060509144e-09
% 219.125 1.14262383839597e-09
% 219.1875 2.56246829358659e-09
% 219.25 1.76468094426843e-09
% 219.3125 4.87284011193948e-09
% 219.375 2.25029761983656e-09
% 219.4375 3.70669473969968e-09
% 219.5 1.44582931957312e-07
% 219.5625 1.05130769065144e-07
% 219.625 5.11354988683397e-08
% 219.6875 1.02311324367411e-08
% 219.75 7.8680604818462e-08
% 219.8125 1.40646726644759e-08
% 219.875 1.33324618026631e-08
% 219.9375 3.10353499233085e-08
% 220 2.43403046706875e-08
% 220.0625 3.63551718938496e-08
% 220.125 2.54087597517128e-08
% 220.1875 1.11044488746799e-08
% 220.25 4.6109876587229e-08
% 220.3125 7.19829568249804e-09
% 220.375 1.66492867477237e-08
% 220.4375 3.49568881419475e-08
% 220.5 2.38753105791062e-08
% 220.5625 2.58077817512966e-08
% 220.625 3.70792130705069e-08
% 220.6875 3.52716376134456e-09
% 220.75 1.72339407055169e-08
% 220.8125 4.59578304155673e-08
% 220.875 9.51370674698145e-09
% 220.9375 3.09875324625006e-08
% 221 3.38444392851896e-08
% 221.0625 1.45695539142385e-08
% 221.125 6.98251820039953e-09
% 221.1875 2.56528583507351e-08
% 221.25 1.97102748938199e-08
% 221.3125 2.13428450963364e-08
% 221.375 1.58382181826955e-08
% 221.4375 2.01940077679211e-09
% 221.5 4.64832570816887e-09
% 221.5625 1.55414458868121e-08
% 221.625 1.54742521528165e-08
% 221.6875 2.11126287905538e-09
% 221.75 9.55514915207981e-09
% 221.8125 7.58717595245033e-09
% 221.875 3.82600441282666e-09
% 221.9375 5.88609733485593e-09
% 222 4.79901312957387e-09
% 222.0625 1.08584384386658e-08
% 222.125 5.50068248497922e-09
% 222.1875 6.89713075642632e-09
% 222.25 1.22092522797286e-09
% 222.3125 1.06815887433659e-08
% 222.375 1.22949150753755e-08
% 222.4375 1.42250072600803e-07
% 222.5 1.04945141228864e-07
% 222.5625 5.81802488200468e-08
% 222.625 6.57755238373511e-09
% 222.6875 8.29436558853455e-08
% 222.75 3.89584744537686e-09
% 222.8125 7.06461903726774e-09
% 222.875 3.59085543368555e-08
% 222.9375 1.82639121726446e-08
% 223 5.25666045938918e-08
% 223.0625 8.02193020668271e-09
% 223.125 6.10575985517766e-09
% 223.1875 3.58859508670259e-08
% 223.25 1.77421206950254e-08
% 223.3125 1.44657507031958e-09
% 223.375 3.12080785551989e-08
% 223.4375 2.23636687100528e-08
% 223.5 3.29505193908321e-08
% 223.5625 3.13202693736548e-08
% 223.625 1.38480722779908e-08
% 223.6875 1.36571151354219e-08
% 223.75 4.32161495119474e-08
% 223.8125 1.22446186534359e-08
% 223.875 4.15970551197825e-08
% 223.9375 2.21769224835223e-08
% 224 1.30934104462948e-08
% 224.0625 8.84739678848625e-09
% 224.125 2.75810550783738e-08
% 224.1875 1.89603485902425e-08
% 224.25 7.05834471324323e-10
% 224.3125 1.11202982068466e-08
% 224.375 5.55821623286846e-10
% 224.4375 1.90129290976933e-08
% 224.5 1.95895685458802e-08
% 224.5625 4.96354674276707e-09
% 224.625 6.84740415372895e-09
% 224.6875 7.90944671981042e-09
% 224.75 1.2508951442063e-08
% 224.8125 1.20085749171046e-08
% 224.875 2.55146662101883e-09
% 224.9375 1.06697139651414e-09
% 225 5.94587422196645e-09
% 225.0625 9.98036661272589e-09
% 225.125 3.96117361810531e-09
% 225.1875 9.63065178890975e-09
% 225.25 4.98845694512403e-09
% 225.3125 4.02900637468763e-09
% 225.375 2.44159809833554e-09
% 225.4375 2.18320320264356e-08
% 225.5 8.12632219551782e-09
% 225.5625 1.33574673567412e-09
% 225.625 2.78643734493281e-09
% 225.6875 7.18461490825162e-09
% 225.75 3.69168891993769e-09
% 225.8125 3.97596552272038e-09
% 225.875 5.61902379224397e-09
% 225.9375 7.66888803076599e-09
% 226 7.9969002275959e-09
% 226.0625 1.59812150605419e-08
% 226.125 8.08003182919471e-09
% 226.1875 2.8885325182314e-10
% 226.25 3.25496404482704e-09
% 226.3125 4.77238719662995e-09
% 226.375 2.78186797642652e-10
% 226.4375 3.18329403773743e-10
% 226.5 3.33327671985015e-10
% 226.5625 4.44391655807938e-09
% 226.625 4.43322428558673e-09
% 226.6875 4.78209473037109e-09
% 226.75 3.05769760321344e-09
% 226.8125 2.67250166114773e-09
% 226.875 3.31085370069077e-09
% 226.9375 1.74908188731696e-10
% 227 8.09463853740302e-09
% 227.0625 9.77677544426436e-09
% 227.125 7.7265328539109e-11
% 227.1875 3.40460177927021e-09
% 227.25 3.79829009914501e-09
% 227.3125 3.42960447010082e-09
% 227.375 1.67599544424695e-09
% 227.4375 2.72715019444182e-09
% 227.5 4.44323748074546e-09
% 227.5625 2.53881633064075e-09
% 227.625 4.296986538698e-09
% 227.6875 6.88740089898118e-10
% 227.75 1.41038921920481e-09
% 227.8125 2.46295874582307e-09
% 227.875 3.41377736475933e-09
% 227.9375 5.51712467952631e-09
% 228 5.56390938270393e-10
% 228.0625 2.87083745471676e-09
% 228.125 1.55358795404481e-09
% 228.1875 1.42662046658302e-10
% 228.25 4.83011497785021e-09
% 228.3125 4.34803029210636e-10
% 228.375 2.48743869355067e-09
% 228.4375 7.93481467630397e-10
% 228.5 7.5940999572904e-10
% 228.5625 1.78885711509029e-09
% 228.625 7.67581990336614e-10
% 228.6875 9.82876274795385e-10
% 228.75 3.68064477703001e-09
% 228.8125 1.14261515022302e-09
% 228.875 7.87652647172222e-09
% 228.9375 8.38841146987034e-10
% 229 4.39343742495021e-10
% 229.0625 1.35300806645725e-09
% 229.125 2.21426874560651e-09
% 229.1875 1.77533940737095e-09
% 229.25 2.50137245005113e-10
% 229.3125 2.0043515358206e-09
% 229.375 1.74026778990473e-09
% 229.4375 1.57554326415201e-09
% 229.5 4.08381444866672e-10
% 229.5625 8.80026090049694e-10
% 229.625 1.68971407930074e-09
% 229.6875 1.38965297158744e-09
% 229.75 3.08609742263099e-09
% 229.8125 4.77014491931784e-09
% 229.875 1.03481260302853e-09
% 229.9375 3.62717973300635e-09
% 230 1.95830081985931e-09
% 230.0625 1.36654172072442e-09
% 230.125 5.48166397914273e-10
% 230.1875 1.55681951621589e-09
% 230.25 7.14115503260558e-10
% 230.3125 5.36350658088509e-10
% 230.375 3.00916651123898e-09
% 230.4375 4.66319446445065e-10
% 230.5 1.83347441077785e-09
% 230.5625 2.50681906414616e-10
% 230.625 2.89787052033764e-09
% 230.6875 1.43021003863344e-09
% 230.75 1.67085764535533e-10
% 230.8125 1.36130961855814e-09
% 230.875 7.5058419772624e-10
% 230.9375 6.35912106574908e-10
% 231 4.94175332675635e-10
% 231.0625 1.70938401260893e-09
% 231.125 3.95395863829789e-09
% 231.1875 2.56681943150125e-11
% 231.25 4.09151678745135e-10
% 231.3125 7.96399891168731e-11
% 231.375 3.4438151023147e-09
% 231.4375 1.10923942330743e-08
% 231.5 9.21793891955687e-08
% 231.5625 5.55169920865454e-08
% 231.625 2.07886913680468e-08
% 231.6875 1.59169454019616e-08
% 231.75 4.74553857851317e-08
% 231.8125 6.95547210133208e-09
% 231.875 6.92828409893503e-09
% 231.9375 2.57251375234228e-08
% 232 6.09606176803933e-09
% 232.0625 2.83046765550669e-08
% 232.125 9.73943876863561e-09
% 232.1875 1.85751531425526e-08
% 232.25 1.37153992162475e-08
% 232.3125 1.65487139628837e-08
% 232.375 1.88979442149749e-08
% 232.4375 1.71975122181968e-08
% 232.5 1.54181095650178e-08
% 232.5625 2.27963966760196e-08
% 232.625 2.03375247126857e-09
% 232.6875 9.92812863659192e-10
% 232.75 2.6872100178489e-08
% 232.8125 5.87918034105537e-09
% 232.875 2.48481983095303e-08
% 232.9375 1.3419219313523e-08
% 233 9.04970975978479e-09
% 233.0625 5.80876016111035e-09
% 233.125 2.25403866416346e-08
% 233.1875 7.86267917246099e-09
% 233.25 3.93610683841669e-09
% 233.3125 6.68785806111414e-09
% 233.375 2.1163693311915e-09
% 233.4375 1.00521900392652e-08
% 233.5 1.09860294709537e-08
% 233.5625 5.21941320120863e-09
% 233.625 8.93329916153153e-09
% 233.6875 8.62478490385512e-08
% 233.75 7.28112301196386e-08
% 233.8125 1.93499701567087e-08
% 233.875 1.66224048401048e-08
% 233.9375 3.7998950434783e-08
% 234 3.66361718496564e-09
% 234.0625 3.00859734380789e-09
% 234.125 2.39602893881915e-08
% 234.1875 6.26199850527511e-09
% 234.25 2.77141070710421e-08
% 234.3125 3.98162158206073e-09
% 234.375 3.31590274779871e-10
% 234.4375 2.2374844248327e-08
% 234.5 1.70806937769431e-08
% 234.5625 1.7423126385283e-08
% 234.625 2.09193660265276e-08
% 234.6875 1.45978465249176e-08
% 234.75 1.7698246031275e-08
% 234.8125 3.45928202240269e-09
% 234.875 4.71850818291755e-09
% 234.9375 2.61755838587871e-08
% 235 2.23616075127846e-09
% 235.0625 2.09908529675549e-08
% 235.125 1.38718691332581e-08
% 235.1875 8.12355314075757e-09
% 235.25 5.76567389891954e-09
% 235.3125 2.32147264201503e-08
% 235.375 8.69855253275731e-09
% 235.4375 4.49441275203076e-09
% 235.5 1.05854447113477e-08
% 235.5625 3.3950223097557e-09
% 235.625 1.53687033788795e-08
% 235.6875 1.24487843504817e-08
% 235.75 7.11043156181212e-10
% 235.8125 1.05575616106452e-08
% 235.875 8.06529828459448e-09
% 235.9375 7.47358982080113e-09
% 236 7.07242483582525e-09
% 236.0625 4.1206087393273e-09
% 236.125 9.79870225248448e-09
% 236.1875 7.53829313954511e-09
% 236.25 1.8895133053089e-09
% 236.3125 2.47881738191138e-09
% 236.375 4.48741083594252e-09
% 236.4375 2.1661662547939e-09
% 236.5 4.38759681533106e-10
% 236.5625 1.45326742597635e-08
% 236.625 6.03471204283186e-09
% 236.6875 6.02689469366807e-09
% 236.75 2.70167374401164e-09
% 236.8125 5.41921945041478e-09
% 236.875 7.85714264966424e-11
% 236.9375 7.37703332994616e-10
% 237 5.44455776445649e-09
% 237.0625 2.34809829229609e-09
% 237.125 4.17650246329038e-10
% 237.1875 7.43177438170268e-09
% 237.25 3.31780146377523e-09
% 237.3125 3.84814931861815e-10
% 237.375 1.52048340460359e-09
% 237.4375 2.65605165576012e-09
% 237.5 2.05015004051524e-09
% 237.5625 5.77393697192331e-10
% 237.625 1.76304201888895e-09
% 237.6875 5.28312290771211e-09
% 237.75 2.49823655180865e-09
% 237.8125 9.51078757789091e-10
% 237.875 1.52814050714326e-09
% 237.9375 1.66016225791326e-09
% 238 1.85548098115612e-09
% 238.0625 7.96397712672672e-09
% 238.125 4.91848161996064e-10
% 238.1875 1.45837240367778e-09
% 238.25 1.19008824744196e-09
% 238.3125 3.53993069843981e-09
% 238.375 2.39662542535655e-09
% 238.4375 1.62957449698317e-10
% 238.5 2.86510558412446e-09
% 238.5625 1.08838920254903e-09
% 238.625 1.40273412867877e-10
% 238.6875 4.20013654654554e-10
% 238.75 2.62352095739299e-09
% 238.8125 1.17131907167309e-09
% 238.875 2.39612619122954e-09
% 238.9375 1.00902370904443e-09
% 239 1.39938275767709e-10
% 239.0625 1.74551682368762e-09
% 239.125 9.71867952499439e-10
% 239.1875 1.25358324982058e-09
% 239.25 1.58311891891161e-10
% 239.3125 9.68605234161633e-10
% 239.375 1.9177228519162e-09
% 239.4375 1.33154647935137e-09
% 239.5 2.95999340152988e-11
% 239.5625 1.67220413907544e-09
% 239.625 5.40408909774294e-10
% 239.6875 6.59328211514958e-10
% 239.75 1.21008452160986e-09
% 239.8125 7.59195877207602e-09
% 239.875 2.59379811238305e-09
% 239.9375 6.62552174281688e-10
% 240 2.19598376397051e-09
% 240.0625 2.65821532249862e-09
% 240.125 3.96150379728484e-10
% 240.1875 3.74671256009673e-10
% 240.25 2.25450881839583e-09
% 240.3125 2.02594846360037e-09
% 240.375 1.5346358520248e-09
% 240.4375 1.09904379188605e-09
% 240.5 1.34179463070063e-09
% 240.5625 1.25850815526915e-09
% 240.625 1.69206388128588e-09
% 240.6875 9.54189605709708e-10
% 240.75 2.24327776769386e-09
% 240.8125 1.85545309194068e-10
% 240.875 3.1548925689311e-09
% 240.9375 1.27756390421079e-09
% 241 7.49990739587685e-10
% 241.0625 4.05153619871795e-10
% 241.125 1.42127444679279e-09
% 241.1875 1.20092448231509e-09
% 241.25 4.84537989587966e-10
% 241.3125 1.32217320365108e-09
% 241.375 1.69310588924531e-10
% 241.4375 8.43716476411835e-10
% 241.5 2.45205959240635e-10
% 241.5625 4.73548753938477e-10
% 241.625 3.79814119346381e-10
% 241.6875 1.74140068153611e-10
% 241.75 2.44833263562312e-10
% 241.8125 2.34619038960256e-10
% 241.875 4.13723664544351e-10
% 241.9375 1.73680736575771e-09
% 242 1.70274070170409e-09
% 242.0625 1.34280307492623e-09
% 242.125 2.18822325789854e-09
% 242.1875 3.02928823031729e-10
% 242.25 5.7838775060245e-10
% 242.3125 7.0965552826744e-10
% 242.375 6.06969187354854e-10
% 242.4375 1.41772145883485e-09
% 242.5 2.17935407063532e-10
% 242.5625 1.22217487947471e-09
% 242.625 3.32409401560222e-12
% 242.6875 3.48692043334874e-10
% 242.75 5.14643740191647e-08
% 242.8125 4.30018480316098e-08
% 242.875 1.24812618835849e-08
% 242.9375 1.32241138896975e-08
% 243 2.94073897188401e-08
% 243.0625 3.34669107646606e-09
% 243.125 6.77461943128263e-09
% 243.1875 1.59406252950689e-08
% 243.25 8.52949500493138e-09
% 243.3125 9.15302458124249e-09
% 243.375 5.54121004383256e-09
% 243.4375 1.67884765373066e-08
% 243.5 4.54067698528384e-09
% 243.5625 2.09665746776674e-09
% 243.625 1.20172126715559e-08
% 243.6875 7.65581929003793e-09
% 243.75 1.42361377620071e-08
% 243.8125 6.46585577441975e-09
% 243.875 5.41652888559011e-09
% 243.9375 1.59013515429308e-08
% 244 6.61308633777842e-09
% 244.0625 1.34765832154014e-08
% 244.125 1.19714541828349e-08
% 244.1875 5.20061028312231e-09
% 244.25 2.77088450610943e-09
% 244.3125 1.17273253501989e-08
% 244.375 3.73824968254911e-09
% 244.4375 1.81913258095478e-09
% 244.5 5.15308616441972e-09
% 244.5625 1.7164970667546e-09
% 244.625 1.03697462508665e-08
% 244.6875 5.12874268912952e-09
% 244.75 2.27405671062981e-09
% 244.8125 4.74440330402592e-09
% 244.875 5.08854340911375e-09
% 244.9375 3.69084065999746e-09
% 245 5.02696986915115e-10
% 245.0625 2.93727810676186e-09
% 245.125 6.27551893011711e-09
% 245.1875 2.47434681664637e-09
% 245.25 9.73280225617841e-10
% 245.3125 4.01397734389386e-09
% 245.375 1.91814984990546e-10
% 245.4375 6.1163688305515e-10
% 245.5 8.53749417472898e-09
% 245.5625 8.27502226627562e-10
% 245.625 1.7198008236e-09
% 245.6875 5.33085288459489e-08
% 245.75 3.7150606094709e-08
% 245.8125 1.10598870049417e-08
% 245.875 1.69494923022959e-08
% 245.9375 2.30725954614908e-08
% 246 7.09382700162668e-09
% 246.0625 1.18294123608985e-08
% 246.125 1.79672507417042e-08
% 246.1875 1.38613754720279e-08
% 246.25 4.18514780823641e-09
% 246.3125 6.1220369445558e-10
% 246.375 1.85616618083871e-08
% 246.4375 8.7639527901275e-09
% 246.5 4.54634903211972e-09
% 246.5625 1.40164838833484e-08
% 246.625 8.73589306624908e-09
% 246.6875 1.62895350989989e-08
% 246.75 9.84531457252497e-10
% 246.8125 3.52802158892925e-11
% 246.875 1.62406554152004e-08
% 246.9375 2.7421651774254e-09
% 247 9.70504435394497e-09
% 247.0625 9.58864053883658e-09
% 247.125 2.2473194503873e-10
% 247.1875 1.08720539265091e-08
% 247.25 8.81749824221709e-09
% 247.3125 6.66703583183044e-09
% 247.375 8.29659574952953e-09
% 247.4375 4.20242589117322e-10
% 247.5 5.60037477341253e-09
% 247.5625 1.05509067474059e-08
% 247.625 7.30796385924049e-10
% 247.6875 3.61047465553631e-09
% 247.75 3.18228107789836e-09
% 247.8125 1.33396107853048e-10
% 247.875 2.91887644617013e-09
% 247.9375 4.81727032942203e-10
% 248 6.45929413205657e-09
% 248.0625 3.57730114419866e-09
% 248.125 8.40783934868445e-10
% 248.1875 4.97335661281962e-09
% 248.25 1.25353550127071e-09
% 248.3125 2.54162410318024e-09
% 248.375 5.04989830203385e-09
% 248.4375 4.16525063615789e-09
% 248.5 3.81040903334645e-09
% 248.5625 1.38517956406785e-10
% 248.625 1.9316463658482e-09
% 248.6875 1.01852813340097e-09
% 248.75 7.64251342963405e-10
% 248.8125 1.30553105983218e-09
% 248.875 3.53118213450378e-09
% 248.9375 3.74885391694327e-10
% 249 4.47629398522764e-09
% 249.0625 5.31874578551601e-10
% 249.125 9.73508838003902e-10
% 249.1875 7.34299347124224e-11
% 249.25 2.08104737096704e-09
% 249.3125 2.11964499938014e-10
% 249.375 2.19237350486904e-11
% 249.4375 1.9756515225852e-09
% 249.5 4.48456586117992e-10
% 249.5625 6.12786369167291e-11
% 249.625 7.03165185388691e-10
% 249.6875 6.25881449566456e-10
% 249.75 1.40578187045651e-09
% 249.8125 2.22773218038307e-09
% 249.875 4.27415478272163e-09
% 249.9375 1.15946860587001e-09
% 250 1.00579064125564e-09
% 250.0625 1.19448122270852e-09
% 250.125 1.49733319735046e-09
% 250.1875 4.13355946032897e-10
% 250.25 1.29097270688207e-09
% 250.3125 9.93449005644682e-10
% 250.375 1.02986057854883e-09
% 250.4375 3.79094383788117e-10
% 250.5 5.06540054463892e-10
% 250.5625 1.61152625435823e-09
% 250.625 1.02067930966407e-09
% 250.6875 1.97220921270213e-10
% 250.75 2.12680057208941e-09
% 250.8125 1.42268563448924e-09
% 250.875 3.93842308974067e-10
% 250.9375 6.22119730748901e-10
% 251 5.21068826132982e-10
% 251.0625 4.89544874696739e-10
% 251.125 1.03271298669115e-09
% 251.1875 3.39662914266909e-10
% 251.25 1.37308618666143e-10
% 251.3125 9.42164984038113e-10
% 251.375 7.40273022315695e-11
% 251.4375 1.2942041333665e-09
% 251.5 2.19610865929229e-09
% 251.5625 1.36219906464204e-09
% 251.625 5.34681480922006e-10
% 251.6875 1.19565757339548e-09
% 251.75 2.92013779163222e-10
% 251.8125 1.01374092866405e-10
% 251.875 3.75999525359479e-11
% 251.9375 9.47659922473748e-10
% 252 9.65853144910125e-10
% 252.0625 4.09051906193527e-10
% 252.125 5.26315306451576e-10
% 252.1875 8.58279224759583e-10
% 252.25 5.89185922846991e-12
% 252.3125 3.97954615472106e-11
% 252.375 1.41153449323287e-09
% 252.4375 1.04759166373697e-09
% 252.5 7.35936153262744e-11
% 252.5625 1.51854683121881e-10
% 252.625 9.21046840709138e-10
% 252.6875 1.39889789171128e-10
% 252.75 3.0366795635541e-10
% 252.8125 1.0019640465602e-09
% 252.875 6.72828860577567e-10
% 252.9375 6.72164409618338e-10
% 253 3.19944208738129e-10
% 253.0625 8.34049737354064e-10
% 253.125 1.55761634045492e-10
% 253.1875 8.11483684024194e-10
% 253.25 2.09881257416904e-10
% 253.3125 4.85649853809336e-10
% 253.375 5.91953138299355e-11
% 253.4375 3.52752282280735e-10
% 253.5 6.53646307470961e-10
% 253.5625 1.78965918592194e-09
% 253.625 3.70400866538585e-10
% 253.6875 9.90259662124064e-11
% 253.75 2.95553557013933e-10
% 253.8125 9.35158703300925e-10
% 253.875 1.73568576472234e-11
% 253.9375 4.93323805322938e-10
% 254 4.73459715950381e-10
% 254.0625 5.71077769303381e-10
% 254.125 6.60735322857103e-10
% 254.1875 1.84111158065469e-10
% 254.25 4.25887547352671e-10
% 254.3125 1.1069984443928e-10
% 254.375 2.07707620876957e-10
% 254.4375 3.43740457182251e-11
% 254.5 4.43788935019182e-10
% 254.5625 1.76305981767884e-09
% 254.625 1.09670242715005e-09
% 254.6875 3.05818251447753e-09
% 254.75 3.32572951958703e-08
% 254.8125 2.4400288879999e-08
% 254.875 5.41717426903391e-09
% 254.9375 1.31153246526334e-08
% 255 1.22148398795194e-08
% 255.0625 3.50242219535274e-09
% 255.125 9.67732546243425e-09
% 255.1875 3.91246700623336e-09
% 255.25 1.05672100937149e-08
% 255.3125 2.06211434209252e-09
% 255.375 6.25304649285584e-09
% 255.4375 4.59548563906471e-09
% 255.5 5.93836177748037e-09
% 255.5625 8.38543013665688e-09
% 255.625 3.59687847340667e-09
% 255.6875 8.87859612039409e-09
% 255.75 2.65408914331162e-09
% 255.8125 3.42057606912724e-09
% 255.875 8.46563649031346e-09
% 255.9375 3.65765663495854e-09
% 256 7.30247040505283e-09
% 256.0625 7.21937222088733e-09
% 256.125 1.02701854764347e-09
% 256.1875 5.67475961620983e-09
% 256.25 5.37444030161807e-09
% 256.3125 3.34092375275197e-09
% 256.375 4.5880043470776e-09
% 256.4375 5.54938918934882e-10
% 256.5 4.53998735478136e-09
% 256.5625 5.61238291325781e-09
% 256.625 1.2733984545785e-09
% 256.6875 3.18194875559498e-09
% 256.75 6.32902886613068e-10
% 256.8125 2.09195501403077e-10
% 256.875 2.59001766485001e-09
% 256.9375 2.78014599900099e-08
% 257 2.60537972860585e-08
% 257.0625 5.71131992453491e-09
% 257.125 9.60717759395334e-09
% 257.1875 1.32707254321148e-08
% 257.25 3.58676705435042e-09
% 257.3125 7.10853154789535e-09
% 257.375 1.19874962648252e-08
% 257.4375 1.1994062245736e-08
% 257.5 9.93685877039974e-10
% 257.5625 5.31655168904106e-09
% 257.625 8.47420003944443e-09
% 257.6875 7.57995224466616e-09
% 257.75 8.77741035649248e-09
% 257.8125 5.83797618883861e-09
% 257.875 8.38694223440627e-09
% 257.9375 2.36678901964205e-09
% 258 4.29355140306202e-09
% 258.0625 8.51705895057653e-09
% 258.125 4.64029476661403e-09
% 258.1875 8.09160979865077e-09
% 258.25 7.55860993573596e-09
% 258.3125 7.31961534628191e-10
% 258.375 5.73234296748909e-09
% 258.4375 6.145187161896e-09
% 258.5 2.85866845623598e-09
% 258.5625 4.68699082899386e-09
% 258.625 7.13089755686366e-10
% 258.6875 4.98066916589524e-09
% 258.75 3.60134801978889e-09
% 258.8125 6.45070984476807e-10
% 258.875 3.8439307176659e-09
% 258.9375 2.60663575893201e-09
% 259 2.96462826856855e-09
% 259.0625 1.26196866876998e-09
% 259.125 1.32317788950508e-09
% 259.1875 4.91062171103623e-09
% 259.25 1.18510942650403e-09
% 259.3125 2.19338902609439e-09
% 259.375 1.78013767089565e-09
% 259.4375 8.61665960926983e-10
% 259.5 2.24701935752466e-09
% 259.5625 4.02097294958792e-09
% 259.625 1.47379928711287e-09
% 259.6875 4.69277392129537e-10
% 259.75 2.03683640299773e-09
% 259.8125 1.06764246459304e-09
% 259.875 4.99275111519936e-10
% 259.9375 1.37434362509485e-09
% 260 1.7904391914976e-09
% 260.0625 8.18447011832476e-11
% 260.125 2.8608539275635e-09
% 260.1875 5.07981837979202e-10
% 260.25 1.4381174246986e-10
% 260.3125 4.57171730496169e-10
% 260.375 9.07519399425294e-10
% 260.4375 1.19321196672355e-09
% 260.5 4.50422292299559e-10
% 260.5625 1.35024597278763e-09
% 260.625 6.64805992775203e-10
% 260.6875 1.61686144088587e-10
% 260.75 2.29040414194857e-10
% 260.8125 2.14216994386895e-11
% 260.875 9.22821862169903e-10
% 260.9375 3.05930493487814e-09
% 261 2.65721881248265e-10
% 261.0625 7.14566507537805e-10
% 261.125 4.00353945467533e-10
% 261.1875 6.3740697392306e-10
% 261.25 7.5854412679276e-10
% 261.3125 7.42762268753369e-10
% 261.375 4.64388030863367e-11
% 261.4375 7.32045475114823e-10
% 261.5 2.46671352085325e-10
% 261.5625 2.71725509953088e-10
% 261.625 1.17837685807887e-09
% 261.6875 1.8017117389743e-11
% 261.75 5.19329454578755e-10
% 261.8125 1.27425288332389e-10
% 261.875 7.74434350775736e-10
% 261.9375 2.30655547369634e-10
% 262 2.57559080099581e-10
% 262.0625 8.51174880885964e-10
% 262.125 8.0708523849636e-10
% 262.1875 3.812214479099e-10
% 262.25 4.57472557511825e-10
% 262.3125 1.68508645137398e-11
% 262.375 1.01246354552708e-09
% 262.4375 7.39722121110851e-10
% 262.5 1.29905213887566e-09
% 262.5625 1.25195608875947e-09
% 262.625 2.66693753315418e-10
% 262.6875 2.93633206191015e-10
% 262.75 8.94209751583106e-10
% 262.8125 1.21941738873752e-10
% 262.875 4.39169267748292e-10
% 262.9375 9.96101502835061e-11
% 263 4.82650277315655e-10
% 263.0625 3.62030534762317e-10
% 263.125 3.41833414906457e-10
% 263.1875 4.76811055807495e-10
% 263.25 3.90454491048463e-10
% 263.3125 1.10465034151501e-09
% 263.375 6.01722746920805e-10
% 263.4375 3.75951175486285e-11
% 263.5 7.2365706643208e-11
% 263.5625 7.20772542023216e-10
% 263.625 1.91804862832755e-10
% 263.6875 2.31048442194999e-10
% 263.75 5.85837535361285e-10
% 263.8125 2.78009197305443e-10
% 263.875 2.6965611060296e-10
% 263.9375 4.97132739097772e-11
% 264 2.81842872392893e-10
% 264.0625 3.13829653510166e-10
% 264.125 2.62009946312116e-10
% 264.1875 1.22406916299824e-10
% 264.25 9.28162986682315e-11
% 264.3125 3.95326399269298e-10
% 264.375 5.04839509575393e-11
% 264.4375 4.26817744129077e-10
% 264.5 2.25666238931352e-09
% 264.5625 4.1364983684327e-10
% 264.625 8.63641243533138e-10
% 264.6875 4.19543467131176e-11
% 264.75 1.30273683107461e-10
% 264.8125 2.18256202449237e-10
% 264.875 4.00379675457228e-10
% 264.9375 4.62515078634783e-10
% 265 2.43816359264035e-10
% 265.0625 2.56446725283809e-10
% 265.125 1.99203950835071e-10
% 265.1875 4.5578336798158e-10
% 265.25 6.54989520041067e-11
% 265.3125 4.50068851654898e-10
% 265.375 5.80032258936588e-11
% 265.4375 7.04147054181834e-10
% 265.5 1.22334233234347e-11
% 265.5625 3.74651758793329e-10
% 265.625 1.10669814319632e-11
% 265.6875 3.52579278629825e-10
% 265.75 1.45123117686296e-10
% 265.8125 4.97127950909877e-10
% 265.875 1.93264026788587e-10
% 265.9375 1.15248565907591e-09
% 266 1.77802127789345e-08
% 266.0625 1.82848071356152e-08
% 266.125 3.25484827493461e-09
% 266.1875 8.36661855918132e-09
% 266.25 7.76440952345862e-09
% 266.3125 1.51007166223626e-09
% 266.375 6.78689634592451e-09
% 266.4375 1.31376888835321e-09
% 266.5 5.96809687539677e-09
% 266.5625 2.76898331566608e-09
% 266.625 5.2531208916977e-09
% 266.6875 8.84106412509344e-10
% 266.75 1.04092765230292e-09
% 266.8125 5.65990212178023e-09
% 266.875 2.11093977411509e-09
% 266.9375 6.27181332900372e-09
% 267 2.58593600884324e-09
% 267.0625 2.84971951216026e-09
% 267.125 4.44365172513936e-09
% 267.1875 3.40732410716389e-09
% 267.25 5.82228943001637e-09
% 267.3125 1.55558893851563e-09
% 267.375 2.80595219469893e-09
% 267.4375 4.35718839946676e-09
% 267.5 1.52264264869683e-09
% 267.5625 2.52422170722953e-09
% 267.625 6.5157653452866e-10
% 267.6875 2.41463140147006e-09
% 267.75 3.86922464464929e-09
% 267.8125 4.73380126822838e-10
% 267.875 2.36659819136611e-09
% 267.9375 1.18629055615311e-09
% 268 1.52289969007839e-09
% 268.0625 5.79901626077184e-10
% 268.125 1.48611234688797e-09
% 268.1875 1.90124136810801e-09
% 268.25 4.67997099710591e-10
% 268.3125 1.39798549181369e-09
% 268.375 7.00278817172762e-10
% 268.4375 1.18960110694054e-09
% 268.5 2.35363677723693e-09
% 268.5625 6.52889517982055e-10
% 268.625 1.12285269444504e-09
% 268.6875 1.5023424373287e-10
% 268.75 1.90536432376375e-09
% 268.8125 7.63187018130457e-10
% 268.875 6.36654064280692e-10
% 268.9375 1.86623158954776e-08
% 269 1.64275639208568e-08
% 269.0625 5.40972336390888e-09
% 269.125 1.00197644393694e-08
% 269.1875 6.23368434129281e-09
% 269.25 1.0496850959094e-09
% 269.3125 7.50358746692127e-09
% 269.375 8.71121657597705e-10
% 269.4375 4.17802938046827e-09
% 269.5 1.43023809067921e-09
% 269.5625 6.65656597469216e-09
% 269.625 3.76073603861205e-09
% 269.6875 1.81352906550839e-09
% 269.75 4.47891476938176e-09
% 269.8125 3.22616065305473e-09
% 269.875 3.21019104942823e-09
% 269.9375 2.6816224049939e-09
% 270 4.04571416643287e-09
% 270.0625 3.96805760789029e-09
% 270.125 4.96147388968027e-09
% 270.1875 4.68159886201462e-09
% 270.25 9.67609448856202e-10
% 270.3125 4.66037025087174e-09
% 270.375 2.16813292378056e-09
% 270.4375 8.70510767277414e-10
% 270.5 2.70041707936696e-09
% 270.5625 6.77004115399677e-10
% 270.625 4.95455994164983e-09
% 270.6875 1.72409947109303e-09
% 270.75 1.95524672000184e-09
% 270.8125 1.09193366413798e-09
% 270.875 6.45264164644115e-10
% 270.9375 2.03643144791145e-09
% 271 3.35048469705655e-10
% 271.0625 3.05720610865263e-09
% 271.125 1.13683857861439e-09
% 271.1875 1.32220278569935e-09
% 271.25 1.34053805183416e-09
% 271.3125 1.40574159800105e-09
% 271.375 9.25291736991152e-10
% 271.4375 3.40328105868475e-09
% 271.5 1.44121539702539e-09
% 271.5625 4.37966455302129e-10
% 271.625 1.88315523497379e-09
% 271.6875 2.66966711907469e-11
% 271.75 2.70399000967583e-10
% 271.8125 9.8438314013328e-10
% 271.875 1.13998703966571e-09
% 271.9375 8.57108343106273e-10
% 272 1.22013231348865e-09
% 272.0625 6.56592250877427e-10
% 272.125 7.82570012673879e-12
% 272.1875 1.63282569843523e-10
% 272.25 8.78845245897752e-11
% 272.3125 1.9976063126232e-10
% 272.375 4.5001478399995e-10
% 272.4375 9.64053188386945e-10
% 272.5 6.04607130374863e-11
% 272.5625 4.17167728862487e-10
% 272.625 1.50267956757609e-10
% 272.6875 3.03749839081468e-10
% 272.75 1.80269481990891e-09
% 272.8125 2.20605812926089e-10
% 272.875 6.66686902292121e-11
% 272.9375 4.68746846518673e-11
% 273 7.21037043366114e-10
% 273.0625 1.52688680235452e-10
% 273.125 2.35139940622613e-10
% 273.1875 5.66059471947735e-11
% 273.25 6.58142295588747e-11
% 273.3125 7.36687253186649e-10
% 273.375 1.7608735625571e-10
% 273.4375 1.15900554350572e-09
% 273.5 4.99223079401237e-11
% 273.5625 4.96458324132907e-11
% 273.625 1.43180431376722e-10
% 273.6875 4.05336347089714e-10
% 273.75 1.04975718458761e-10
% 273.8125 3.80191881459012e-10
% 273.875 5.02756453606362e-10
% 273.9375 4.30820933991104e-10
% 274 2.07206560337053e-10
% 274.0625 8.84119164075819e-11
% 274.125 2.48204198356914e-10
% 274.1875 1.06524318255196e-10
% 274.25 9.43618404780762e-10
% 274.3125 7.08958252552988e-10
% 274.375 8.70674495950407e-12
% 274.4375 1.2645528067074e-10
% 274.5 5.21998476627619e-10
% 274.5625 4.30667495976128e-11
% 274.625 3.06701811161722e-10
% 274.6875 1.4828863444008e-10
% 274.75 3.24982991038817e-10
% 274.8125 1.12801935594221e-10
% 274.875 3.21334181854547e-10
% 274.9375 2.39429241688789e-10
% 275 3.00722597016047e-10
% 275.0625 5.65402648970235e-10
% 275.125 5.11741342563177e-11
% 275.1875 2.63423565963725e-10
% 275.25 2.42132331097138e-10
% 275.3125 6.65762665135372e-11
% 275.375 2.29583351465296e-10
% 275.4375 3.60491225223406e-10
% 275.5 1.53334676906719e-11
% 275.5625 2.41270115850419e-10
% 275.625 3.16319831554115e-11
% 275.6875 1.57679765691534e-10
% 275.75 7.09011267557998e-11
% 275.8125 1.97655185150161e-10
% 275.875 9.24221531803538e-11
% 275.9375 1.51214313998301e-10
% 276 2.00458508564314e-11
% 276.0625 1.91246138381689e-10
% 276.125 5.17320753974625e-10
% 276.1875 3.95700054633112e-10
% 276.25 8.61424965933946e-11
% 276.3125 1.33593302091067e-10
% 276.375 6.87386400081039e-11
% 276.4375 2.67732983077668e-11
% 276.5 4.17304927926394e-11
% 276.5625 2.43298662138665e-10
% 276.625 1.62841684599578e-10
% 276.6875 4.02122621096807e-11
% 276.75 1.8291781220139e-10
% 276.8125 1.85386758986161e-10
% 276.875 1.55147393926851e-10
% 276.9375 7.0196946883295e-11
% 277 9.25768254913742e-12
% 277.0625 4.75738299328364e-10
% 277.125 5.70182007381835e-11
% 277.1875 3.94693887871055e-11
% 277.25 1.40673192262542e-11
% 277.3125 1.0882210098885e-10
% 277.375 5.6026670523069e-11
% 277.4375 1.9272255506624e-10
% 277.5 6.02166726787767e-11
% 277.5625 1.4179565965477e-10
% 277.625 1.06384205500885e-10
% 277.6875 9.35714890308619e-11
% 277.75 3.20406103107285e-10
% 277.8125 1.01540499133522e-10
% 277.875 1.98772217031531e-10
% 277.9375 1.16061787103929e-10
% 278 1.25411039633001e-08
% 278.0625 1.00336576733191e-08
% 278.125 2.01299095669233e-09
% 278.1875 6.93489036631194e-09
% 278.25 2.65450865579334e-09
% 278.3125 1.63724944010377e-10
% 278.375 4.93968557830847e-09
% 278.4375 2.91539685695007e-09
% 278.5 5.08216101606588e-10
% 278.5625 6.1270008638638e-10
% 278.625 2.71114977528779e-09
% 278.6875 2.67387081222852e-09
% 278.75 3.33107290744433e-09
% 278.8125 1.33572936233047e-09
% 278.875 3.76426448999573e-09
% 278.9375 2.53677206792311e-10
% 279 5.02465478006347e-10
% 279.0625 3.22972896553146e-09
% 279.125 2.01199232103076e-09
% 279.1875 3.46546248906271e-09
% 279.25 8.14099751667107e-10
% 279.3125 2.10962461701228e-09
% 279.375 2.3779716955644e-09
% 279.4375 7.37903629159618e-10
% 279.5 1.87787904732913e-09
% 279.5625 3.46406992089999e-10
% 279.625 2.71985731676075e-09
% 279.6875 1.39456390738126e-09
% 279.75 1.07766818898816e-09
% 279.8125 5.48261351760455e-10
% 279.875 6.49541992158092e-11
% 279.9375 1.01114988158609e-09
% 280 4.60474491433419e-10
% 280.0625 1.37500257056976e-09
% 280.125 1.52841590676461e-09
% 280.1875 8.73514824743626e-09
% 280.25 1.20741122362732e-08
% 280.3125 1.46772041115343e-09
% 280.375 6.84968684560195e-09
% 280.4375 5.08966877005344e-09
% 280.5 1.33891127341009e-09
% 280.5625 5.57549229371644e-09
% 280.625 2.4729564618864e-09
% 280.6875 1.26904297480504e-09
% 280.75 1.10608271575281e-10
% 280.8125 3.94412034255445e-09
% 280.875 2.83434730245977e-09
% 280.9375 1.80617133217479e-09
% 281 1.61638293223609e-09
% 281.0625 3.52300236020918e-09
% 281.125 5.55209987231866e-10
% 281.1875 1.63440655269248e-10
% 281.25 3.27112757734074e-09
% 281.3125 1.96096128112186e-09
% 281.375 4.17048101723629e-09
% 281.4375 1.13652139411808e-09
% 281.5 1.95489880819471e-09
% 281.5625 2.13414991103703e-09
% 281.625 5.06200493146581e-10
% 281.6875 2.22177913087376e-10
% 281.75 1.78916838908185e-10
% 281.8125 2.10193220448632e-09
% 281.875 1.4973234135122e-09
% 281.9375 1.39862994931175e-09
% 282 4.61548636039312e-10
% 282.0625 6.9160520823139e-11
% 282.125 1.33900023118e-09
% 282.1875 2.86353727226189e-10
% 282.25 2.07508265711133e-09
% 282.3125 7.47577092009909e-11
% 282.375 6.82719978234824e-10
% 282.4375 6.84965837510432e-10
% 282.5 8.73435156887469e-10
% 282.5625 1.04978783084588e-09
% 282.625 4.99657052338918e-10
% 282.6875 7.44120297401746e-10
% 282.75 2.13196308165568e-10
% 282.8125 1.25418965031763e-09
% 282.875 3.74779206790409e-10
% 282.9375 5.28026338097745e-10
% 283 6.68661116049607e-10
% 283.0625 5.31200522300028e-11
% 283.125 1.20562761550766e-09
% 283.1875 4.75470376683605e-10
% 283.25 1.12751744504419e-10
% 283.3125 2.91165963297936e-10
% 283.375 3.29852193425422e-10
% 283.4375 6.21251941966574e-11
% 283.5 3.70585990982888e-10
% 283.5625 5.58239888834319e-10
% 283.625 2.71621134655507e-10
% 283.6875 1.21916515650847e-10
% 283.75 1.77718535672139e-10
% 283.8125 8.50223932566559e-11
% 283.875 1.14116072695021e-09
% 283.9375 2.74309389251531e-10
% 284 4.314527984501e-10
% 284.0625 2.79135499613158e-10
% 284.125 2.91157598964432e-10
% 284.1875 8.84988078143627e-11
% 284.25 2.46122134177239e-10
% 284.3125 1.42587668467246e-10
% 284.375 1.70976308067982e-10
% 284.4375 3.93182692882448e-11
% 284.5 5.30246833051032e-10
% 284.5625 1.3096783465081e-10
% 284.625 1.54812534299493e-10
% 284.6875 4.6856353612943e-12
% 284.75 2.50059450496559e-10
% 284.8125 1.49060718856894e-10
% 284.875 2.62588319137134e-10
% 284.9375 1.21608477092942e-10
% 285 1.81190516208428e-10
% 285.0625 5.06904923476435e-11
% 285.125 4.11668053363775e-11
% 285.1875 1.17606934333624e-10
% 285.25 2.76886733212296e-10
% 285.3125 5.76038642363979e-10
% 285.375 1.90067086505591e-10
% 285.4375 5.52818701458755e-11
% 285.5 8.29518749936396e-11
% 285.5625 1.8800252736339e-10
% 285.625 1.87315375006703e-11
% 285.6875 2.14394984334835e-10
% 285.75 2.48263427405402e-10
% 285.8125 3.89386746235744e-11
% 285.875 1.97113954008081e-10
% 285.9375 1.74903682654013e-11
% 286 6.17230441931749e-11
% 286.0625 1.51437107611307e-10
% 286.125 2.2793827973375e-10
% 286.1875 6.07779855408945e-11
% 286.25 3.63399991778357e-11
% 286.3125 2.80381228932937e-10
% 286.375 1.36964557937974e-11
% 286.4375 1.87449075791692e-10
% 286.5 2.77662695790485e-11
% 286.5625 4.10849118451461e-11
% 286.625 7.038193898859e-11
% 286.6875 7.73155359577969e-11
% 286.75 8.28808544150607e-11
% 286.8125 5.94963669734245e-11
% 286.875 1.1952208881702e-10
% 286.9375 1.82684653848665e-10
% 287 1.32067565910582e-11
% 287.0625 9.65976812325225e-11
% 287.125 3.92698091994285e-10
% 287.1875 3.69212784453958e-11
% 287.25 1.15256108229126e-10
% 287.3125 7.29605892454352e-11
% 287.375 5.58401287506616e-11
% 287.4375 3.60089655451157e-11
% 287.5 1.27332578070689e-10
% 287.5625 6.65457425479363e-11
% 287.625 7.98751890640284e-11
% 287.6875 8.22964530344456e-11
% 287.75 1.07746367922732e-10
% 287.8125 1.08785604896035e-10
% 287.875 8.65016169188406e-11
% 287.9375 7.60051541190031e-11
% 288 2.05329026914806e-10
% 288.0625 7.27844662360251e-12
% 288.125 3.04817821077382e-11
% 288.1875 8.87921791391551e-11
% 288.25 7.39137431249323e-11
% 288.3125 7.18623223403713e-11
% 288.375 9.34731934635475e-11
% 288.4375 7.14874206186937e-11
% 288.5 1.87190895853426e-13
% 288.5625 1.07306309647157e-10
% 288.625 2.18580959318062e-11
% 288.6875 1.16225139011819e-10
% 288.75 1.47274446423533e-11
% 288.8125 6.84811271109807e-11
% 288.875 1.13124252592357e-10
% 288.9375 1.15790174237334e-10
% 289 1.08949613255008e-10
% 289.0625 7.66986793135392e-12
% 289.125 4.05526309767122e-10
% 289.1875 6.73888855831966e-10
% 289.25 6.53478253831808e-09
% 289.3125 7.53114496157892e-09
% 289.375 1.34012622893869e-09
% 289.4375 4.03561863530933e-09
% 289.5 1.91146171795259e-09
% 289.5625 2.04221085305245e-10
% 289.625 3.22435867384821e-09
% 289.6875 2.10555234164664e-09
% 289.75 3.10110092196091e-10
% 289.8125 1.15936906320162e-09
% 289.875 5.20989132400774e-10
% 289.9375 9.11001952899788e-10
% 290 2.09252181964713e-09
% 290.0625 7.34755967767565e-10
% 290.125 2.15040267094449e-09
% 290.1875 1.09834352371642e-09
% 290.25 1.88648212112703e-09
% 290.3125 1.19026251317676e-09
% 290.375 1.79656488997948e-09
% 290.4375 1.43590942823191e-09
% 290.5 5.44363607083391e-10
% 290.5625 2.03015479070838e-09
% 290.625 3.37366792971694e-10
% 290.6875 7.62682431580283e-10
% 290.75 5.19421605258376e-10
% 290.8125 1.33076059161898e-09
% 290.875 1.31469233500397e-09
% 290.9375 5.15895072118257e-10
% 291 6.6069478614275e-10
% 291.0625 1.39691144046308e-10
% 291.125 8.56076246490507e-10
% 291.1875 1.33255880499289e-10
% 291.25 1.26825620727585e-09
% 291.3125 2.64021273184767e-10
% 291.375 5.70100024187678e-10
% 291.4375 2.84741545799039e-10
% 291.5 5.52789722936765e-10
% 291.5625 1.00073336305103e-09
% 291.625 2.67467610013261e-10
% 291.6875 5.2036955740485e-11
% 291.75 5.21161061745681e-10
% 291.8125 2.57769030853053e-10
% 291.875 3.27074844518984e-11
% 291.9375 2.58042913062972e-10
% 292 5.58401447543155e-10
% 292.0625 7.93340321113388e-10
% 292.125 3.2807741860031e-10
% 292.1875 6.81863573809078e-09
% 292.25 7.03700299926609e-09
% 292.3125 9.17879846984971e-10
% 292.375 4.48596677880591e-09
% 292.4375 1.22400538336845e-09
% 292.5 5.85663102870627e-10
% 292.5625 2.7628371173886e-09
% 292.625 2.3180619721308e-09
% 292.6875 8.09878423955871e-10
% 292.75 1.79442083661781e-09
% 292.8125 1.12756427402129e-09
% 292.875 2.16627544033755e-10
% 292.9375 1.51323014108208e-09
% 293 1.45590483221424e-09
% 293.0625 1.60740409184254e-09
% 293.125 9.47431648624469e-10
% 293.1875 2.39545591279166e-09
% 293.25 1.03071190213778e-09
% 293.3125 2.49257878838049e-09
% 293.375 7.14902635713664e-10
% 293.4375 8.82623452826359e-10
% 293.5 1.49131420499777e-09
% 293.5625 3.43892228166428e-10
% 293.625 1.15355761880513e-09
% 293.6875 3.90624029066286e-10
% 293.75 1.67774893325056e-09
% 293.8125 6.80922284362632e-10
% 293.875 9.81750705660629e-10
% 293.9375 9.24335937547775e-12
% 294 4.84139159974528e-10
% 294.0625 4.07452134244674e-10
% 294.125 7.94697267635797e-10
% 294.1875 8.86124648961703e-10
% 294.25 6.97980905793824e-11
% 294.3125 6.39978816696671e-10
% 294.375 4.43460428846323e-10
% 294.4375 5.1999841380262e-11
% 294.5 8.95371605004021e-10
% 294.5625 6.24560421914985e-10
% 294.625 2.15776793311433e-11
% 294.6875 7.78125790554152e-10
% 294.75 9.04198975115522e-11
% 294.8125 2.22909818599628e-10
% 294.875 4.66265193641679e-10
% 294.9375 2.41076594325796e-10
% 295 8.53526109930513e-10
% 295.0625 1.03805554896491e-10
% 295.125 1.04370703241148e-10
% 295.1875 2.9053095683197e-10
% 295.25 7.12377737203205e-11
% 295.3125 5.54090890425494e-11
% 295.375 3.71542858348114e-10
% 295.4375 1.91515310960572e-10
% 295.5 1.62772616275695e-10
% 295.5625 1.39040939351583e-11
% 295.625 2.52002609865603e-10
% 295.6875 5.02139734436945e-10
% 295.75 3.04874290341032e-10
% 295.8125 6.73757765712512e-11
% 295.875 4.70634374900198e-11
% 295.9375 2.01545243353805e-10
% 296 3.34573209859092e-10
% 296.0625 2.14365687548649e-10
% 296.125 3.51426326782755e-13
% 296.1875 1.5555595313714e-10
% 296.25 1.02477108640538e-11
% 296.3125 2.6093374096724e-10
% 296.375 5.28895388884606e-11
% 296.4375 1.01381565373764e-10
% 296.5 7.87043535124846e-12
% 296.5625 7.25423076904716e-11
% 296.625 1.26948669525019e-11
% 296.6875 1.46929406399319e-10
% 296.75 1.54361780372263e-10
% 296.8125 9.50333054139906e-11
% 296.875 1.80590036169262e-11
% 296.9375 4.30124935195211e-11
% 297 1.23439363652392e-10
% 297.0625 3.87414641214974e-11
% 297.125 4.56638526017438e-10
% 297.1875 4.08867568317141e-11
% 297.25 3.3826156773225e-11
% 297.3125 1.51571312246311e-10
% 297.375 3.06162952030743e-11
% 297.4375 1.03405764381124e-10
% 297.5 1.36911154009742e-10
% 297.5625 1.02145259568254e-10
% 297.625 4.77001663295803e-11
% 297.6875 5.32218338147928e-11
% 297.75 1.72565498546038e-10
% 297.8125 1.54887520675192e-10
% 297.875 3.34412792543775e-10
% 297.9375 9.18661631096625e-13
% 298 4.82603373244804e-11
% 298.0625 1.92108129014532e-10
% 298.125 2.59222154969655e-11
% 298.1875 1.1876930646147e-10
% 298.25 8.94220521484789e-11
% 298.3125 8.02155771500064e-11
% 298.375 2.36529681517723e-13
% 298.4375 6.76531646315831e-11
% 298.5 6.26200443148033e-11
% 298.5625 7.55941689335494e-11
% 298.625 7.64653285498208e-11
% 298.6875 3.81768925715031e-11
% 298.75 1.12899532398645e-11
% 298.8125 2.27963658663997e-10
% 298.875 2.39060709723109e-10
% 298.9375 1.06202297213064e-11
% 299 6.61986141272034e-11
% 299.0625 4.50426585056477e-11
% 299.125 8.97348054997627e-12
% 299.1875 8.29397334561095e-11
% 299.25 7.72398681837087e-11
% 299.3125 6.11918356879478e-11
% 299.375 3.08033637049383e-12
% 299.4375 2.8608623052196e-11
% 299.5 6.01941056249763e-11
% 299.5625 3.20624131514272e-11
% 299.625 4.15101682124159e-11
% 299.6875 1.67759598816845e-10
% 299.75 2.68208512653142e-11
% 299.8125 1.92777496615211e-12
% 299.875 7.72459912313002e-11
% 299.9375 2.35624204772666e-11
% 300 4.40313389340104e-11
% 300.0625 9.52891552516942e-12
% 300.125 3.53496839562652e-11
% 300.1875 4.61292128525767e-11
% 300.25 5.73524156523367e-12
% 300.3125 8.22190284433654e-11
% 300.375 8.1529270098995e-12
% 300.4375 4.79998660015548e-11
% 300.5 2.56955058820601e-11
% 300.5625 9.59175477208468e-12
% 300.625 7.09871670506354e-12
% 300.6875 6.620153611278e-11
% 300.75 1.19315573682077e-10
% 300.8125 4.5665524296289e-11
% 300.875 8.25854583232361e-11
% 300.9375 1.00333231011441e-10
% 301 9.55820327262019e-11
% 301.0625 1.71443162956719e-10
% 301.125 1.87976845978763e-10
% 301.1875 2.61964834484311e-10
% 301.25 4.47152123326139e-09
% 301.3125 4.17577254868567e-09
% 301.375 7.0015826480439e-10
% 301.4375 2.95461128276625e-09
% 301.5 2.83489993499542e-10
% 301.5625 1.11301236405272e-09
% 301.625 1.12049365034957e-09
% 301.6875 1.19749531351945e-09
% 301.75 5.44346245053334e-10
% 301.8125 1.29598013190824e-09
% 301.875 9.34380959825935e-10
% 301.9375 8.17923789710164e-10
% 302 6.76684669213658e-10
% 302.0625 1.3235304684718e-09
% 302.125 1.66800082556509e-10
% 302.1875 3.93289689265396e-10
% 302.25 1.19634017667128e-09
% 302.3125 9.12272311007015e-10
% 302.375 1.29071511272434e-09
% 302.4375 9.22933111230523e-11
% 302.5 1.42051656922079e-09
% 302.5625 2.41995598586065e-10
% 302.625 6.35144435293168e-10
% 302.6875 1.93407738667682e-10
% 302.75 1.01328043027975e-09
% 302.8125 5.94165221327845e-10
% 302.875 5.31801672075963e-10
% 302.9375 3.44823620154101e-11
% 303 2.57027883221112e-10
% 303.0625 2.31685916608611e-10
% 303.125 5.38148206623624e-10
% 303.1875 4.8143691961341e-10
% 303.25 4.16651060907612e-10
% 303.3125 1.59718639323428e-10
% 303.375 8.72559723564964e-10
% 303.4375 3.42410084470485e-09
% 303.5 5.47409366987922e-09
% 303.5625 5.00278873845571e-10
% 303.625 2.69649894080032e-09
% 303.6875 5.67376462397253e-10
% 303.75 7.66173393960596e-10
% 303.8125 1.43397221446915e-09
% 303.875 1.54840219140464e-09
% 303.9375 8.45619659643201e-10
% 304 8.83632113440077e-10
% 304.0625 6.11006883037221e-10
% 304.125 4.017958437307e-10
% 304.1875 1.03144898386114e-09
% 304.25 1.05165999644024e-09
% 304.3125 3.08328294503804e-10
% 304.375 2.02224268507495e-10
% 304.4375 1.4657800675245e-09
% 304.5 7.06634675958447e-10
% 304.5625 1.5334037711029e-09
% 304.625 6.58571028630519e-11
% 304.6875 1.10137875678638e-09
% 304.75 1.75405102523359e-10
% 304.8125 4.7424849669179e-10
% 304.875 4.33222478817891e-10
% 304.9375 9.2724872761523e-10
% 305 7.2475943365579e-10
% 305.0625 5.57151376687266e-10
% 305.125 1.37089561664029e-10
% 305.1875 1.87865704887598e-10
% 305.25 5.00490928828764e-11
% 305.3125 3.45657012963424e-10
% 305.375 6.35687918981867e-10
% 305.4375 2.72019141929522e-10
% 305.5 4.43053036051846e-10
% 305.5625 3.0622535769116e-10
% 305.625 9.70437830329125e-11
% 305.6875 2.31465638157312e-10
% 305.75 3.6342514285942e-10
% 305.8125 1.13193962729536e-10
% 305.875 4.04125191513857e-10
% 305.9375 5.83530911441494e-11
% 306 1.53166097527673e-10
% 306.0625 3.48998096417275e-12
% 306.125 2.21484344901084e-10
% 306.1875 1.76136894199843e-10
% 306.25 2.14537530907831e-10
% 306.3125 4.25802307779787e-11
% 306.375 2.29503325559992e-10
% 306.4375 1.04984839814024e-10
% 306.5 2.31742398810384e-10
% 306.5625 7.77098631619623e-11
% 306.625 2.08588018667134e-10
% 306.6875 1.04551343557939e-10
% 306.75 4.19743064941467e-11
% 306.8125 2.98574162275685e-10
% 306.875 2.56522509194492e-10
% 306.9375 4.14198853152578e-11
% 307 3.10953249090331e-11
% 307.0625 1.98696432208765e-10
% 307.125 2.71228948783511e-11
% 307.1875 1.18790420894078e-10
% 307.25 4.06856111123402e-11
% 307.3125 6.49647385845788e-11
% 307.375 7.65888669353882e-12
% 307.4375 2.14091049924605e-10
% 307.5 2.00766284027063e-11
% 307.5625 4.55287297737536e-11
% 307.625 3.56693051522714e-11
% 307.6875 8.2777951392371e-11
% 307.75 1.34716215822248e-10
% 307.8125 1.12860691696036e-10
% 307.875 3.59144599861788e-11
% 307.9375 1.23949020311508e-11
% 308 4.89583381479329e-12
% 308.0625 7.39141009872635e-11
% 308.125 1.03950084052965e-10
% 308.1875 2.03924419104526e-10
% 308.25 8.17290798278392e-11
% 308.3125 5.92148603458446e-11
% 308.375 4.15455802133802e-11
% 308.4375 8.25167304751002e-11
% 308.5 7.2243565816947e-11
% 308.5625 4.0398012430609e-11
% 308.625 3.43635157484044e-11
% 308.6875 4.52149383207255e-11
% 308.75 5.34963121525272e-11
% 308.8125 8.00859188927579e-11
% 308.875 6.87457466429335e-11
% 308.9375 4.08477443696169e-11
% 309 1.57908305118021e-11
% 309.0625 5.61706897414025e-11
% 309.125 6.25093149798747e-11
% 309.1875 7.32654099800221e-12
% 309.25 4.46013002877447e-11
% 309.3125 3.08062972846753e-11
% 309.375 2.99299851403771e-11
% 309.4375 4.05288875474896e-11
% 309.5 3.43323194194799e-11
% 309.5625 4.29264523755176e-11
% 309.625 5.55780815361022e-11
% 309.6875 1.12714019259872e-11
% 309.75 5.38645968283901e-11
% 309.8125 1.97626760193855e-11
% 309.875 1.15556023344853e-10
% 309.9375 2.46985463443432e-11
% 310 1.78867668126503e-11
% 310.0625 4.85526462169555e-11
% 310.125 1.67862246162663e-11
% 310.1875 4.10160299167193e-11
% 310.25 5.54222866683533e-11
% 310.3125 2.38624072210782e-11
% 310.375 2.2990029703747e-11
% 310.4375 2.6061234240953e-11
% 310.5 1.61127077898736e-11
% 310.5625 3.41526896285121e-11
% 310.625 1.81342932663647e-11
% 310.6875 1.16941347985966e-10
% 310.75 1.41666327731791e-11
% 310.8125 1.25506430435464e-12
% 310.875 5.85764966199172e-11
% 310.9375 1.9265895827416e-11
% 311 2.69662471790395e-11
% 311.0625 1.54683470448758e-11
% 311.125 2.75870841413208e-11
% 311.1875 1.06556472081483e-11
% 311.25 8.50191411956806e-12
% 311.3125 3.18922438873903e-11
% 311.375 1.15344819129457e-11
% 311.4375 2.31021207366047e-11
% 311.5 1.05496365377377e-11
% 311.5625 4.70658802992716e-11
% 311.625 4.91994853605787e-11
% 311.6875 1.36256440657712e-10
% 311.75 3.02334381023652e-12
% 311.8125 2.66208423800216e-11
% 311.875 4.54807169446955e-11
% 311.9375 1.60687941875135e-11
% 312 6.41342181640685e-12
% 312.0625 1.88532150617819e-11
% 312.125 3.40090153612995e-11
% 312.1875 4.10621719968816e-11
% 312.25 5.30159768062835e-11
% 312.3125 9.92847713297119e-11
% 312.375 1.40652791294531e-10
% 312.4375 2.90339706213364e-10
% 312.5 2.09261120479138e-09
% 312.5625 3.20548112300686e-09
% 312.625 4.32852803400472e-10
% 312.6875 1.93608512591301e-09
% 312.75 2.44885693900044e-10
% 312.8125 7.92382184103462e-10
% 312.875 5.79467556364676e-10
% 312.9375 6.56419318860372e-10
% 313 2.41743919723724e-10
% 313.0625 6.69397245443137e-10
% 313.125 6.06410371506517e-10
% 313.1875 6.74824890675057e-10
% 313.25 3.77338869144192e-10
% 313.3125 8.02192349028824e-10
% 313.375 3.82413101701088e-10
% 313.4375 7.70334878486927e-10
% 313.5 4.3077323082603e-10
% 313.5625 9.68104582857419e-10
% 313.625 2.3682744083455e-10
% 313.6875 6.74495723827948e-10
% 313.75 3.17650140811754e-10
% 313.8125 6.01405754310851e-12
% 313.875 3.19010633419259e-10
% 313.9375 3.14641182127815e-10
% 314 6.3993676506601e-10
% 314.0625 2.18860853370029e-10
% 314.125 2.59966240272767e-10
% 314.1875 1.69425116041356e-11
% 314.25 2.7794283285024e-10
% 314.3125 2.14578916199127e-10
% 314.375 4.57252300948817e-10
% 314.4375 1.74178042689815e-10
% 314.5 2.95331589748403e-10
% 314.5625 2.33791185378412e-10
% 314.625 9.70889804172098e-11
% 314.6875 1.56428312274011e-10
% 314.75 2.2690565424296e-10
% 314.8125 3.43233211085749e-11
% 314.875 2.42708136560211e-10
% 314.9375 9.79005929336376e-11
% 315 2.43893590733232e-10
% 315.0625 2.24732111012109e-11
% 315.125 1.57282131046648e-10
% 315.1875 5.06586795064948e-11
% 315.25 1.10155687454242e-10
% 315.3125 6.29322273807406e-11
% 315.375 3.0780586823251e-10
% 315.4375 2.36821038237762e-09
% 315.5 2.82727008377579e-09
% 315.5625 3.52328038178419e-10
% 315.625 1.96042699624435e-09
% 315.6875 3.87640222558391e-12
% 315.75 1.08544848758189e-09
% 315.8125 4.5386411092064e-10
% 315.875 3.70041081723187e-10
% 315.9375 1.14880136554747e-10
% 316 4.90756500076773e-10
% 316.0625 5.61292653793241e-10
% 316.125 7.10494082352649e-10
% 316.1875 4.49501154397441e-10
% 316.25 6.03859228569738e-10
% 316.3125 3.40124548403608e-10
% 316.375 7.3620930238272e-10
% 316.4375 3.70198411845762e-10
% 316.5 9.70687734586523e-10
% 316.5625 7.80217340488164e-11
% 316.625 8.75024686974327e-10
% 316.6875 2.27327254543182e-11
% 316.75 3.35498987453873e-10
% 316.8125 2.48600303960668e-10
% 316.875 5.90460072217084e-10
% 316.9375 4.45241174737036e-10
% 317 3.32939261506028e-10
% 317.0625 1.14447686188488e-10
% 317.125 1.03699818005412e-11
% 317.1875 1.6038283873602e-10
% 317.25 3.36391132045077e-10
% 317.3125 3.82530240855142e-10
% 317.375 1.90598697338081e-10
% 317.4375 3.11827417571094e-10
% 317.5 2.05224219081465e-10
% 317.5625 2.34726412709829e-10
% 317.625 8.41846312601465e-11
% 317.6875 1.58847691180469e-10
% 317.75 1.66525399739691e-10
% 317.8125 8.16529914998645e-12
% 317.875 7.52678312704133e-12
% 317.9375 2.54612272861182e-10
% 318 6.9699696950306e-11
% 318.0625 1.35436822445789e-10
% 318.125 1.00398005054592e-10
% 318.1875 3.9191121213544e-11
% 318.25 1.30715209524225e-10
% 318.3125 2.32311591779259e-11
% 318.375 1.17961675672308e-10
% 318.4375 9.05928074667475e-11
% 318.5 8.03359354642513e-11
% 318.5625 1.51078110886226e-11
% 318.625 6.07088779396021e-11
% 318.6875 2.00048431696835e-10
% 318.75 2.17279152976935e-10
% 318.8125 2.96404061724123e-11
% 318.875 1.02196413789246e-11
% 318.9375 9.54110376991854e-11
% 319 4.06026282413515e-11
% 319.0625 9.31106104126654e-11
% 319.125 1.06690254212715e-12
% 319.1875 4.37802547421261e-11
% 319.25 1.15693118663164e-10
% 319.3125 5.83009048215212e-11
% 319.375 1.00078940708957e-11
% 319.4375 2.52417494229335e-11
% 319.5 2.35929963419311e-11
% 319.5625 5.09464692321736e-11
% 319.625 4.03577725178727e-11
% 319.6875 5.29149197328914e-11
% 319.75 3.29785463820509e-11
% 319.8125 2.82684752675097e-12
% 319.875 2.64434251231052e-11
% 319.9375 5.85280007314626e-11
% 320 1.23717330561144e-10
% 320.0625 6.28826736611558e-11
% 320.125 1.32685868528992e-11
% 320.1875 3.56852817677168e-11
% 320.25 2.15926224472335e-11
% 320.3125 3.98204114800573e-12
% 320.375 6.82896112700404e-11
% 320.4375 8.43571179067453e-12
% 320.5 5.36052322917786e-11
% 320.5625 1.57441650268826e-11
% 320.625 1.49523495571765e-11
% 320.6875 6.7489573161735e-11
% 320.75 1.9647449066456e-11
% 320.8125 1.02534550761728e-11
% 320.875 6.47718057258155e-11
% 320.9375 1.97222121248104e-11
% 321 2.8300941610249e-11
% 321.0625 1.89761385157328e-11
% 321.125 2.08598943811844e-11
% 321.1875 5.0241348797614e-12
% 321.25 5.26992638145232e-12
% 321.3125 1.65163046757806e-11
% 321.375 1.5769996900351e-11
% 321.4375 1.35338402979999e-11
% 321.5 8.52315296903128e-12
% 321.5625 1.87546382304718e-11
% 321.625 8.7217512742485e-11
% 321.6875 2.67689216382408e-12
% 321.75 5.81521435003226e-12
% 321.8125 3.53248460457033e-11
% 321.875 6.72720829856332e-12
% 321.9375 3.24748250224504e-11
% 322 2.28877745451287e-11
% 322.0625 2.55996724798655e-11
% 322.125 1.17673094696259e-11
% 322.1875 2.52589668562241e-11
% 322.25 1.32402443171488e-11
% 322.3125 3.56075090776141e-11
% 322.375 4.11708334413029e-11
% 322.4375 2.40444456473541e-11
% 322.5 9.34673928740223e-12
% 322.5625 3.28084307432253e-11
% 322.625 3.63457750773878e-12
% 322.6875 1.59184698260171e-11
% 322.75 3.15569381681091e-11
% 322.8125 9.26967562242716e-12
% 322.875 1.33236997826799e-11
% 322.9375 2.0898792062629e-11
% 323 1.0555094770484e-11
% 323.0625 1.13598980911155e-11
% 323.125 1.10122911713477e-11
% 323.1875 8.01943811876684e-12
% 323.25 2.52429599782097e-11
% 323.3125 1.57744850744246e-11
% 323.375 4.84644485653903e-11
% 323.4375 1.33492751234033e-11
% 323.5 1.17401788822306e-11
% 323.5625 1.93833930154828e-12
% 323.625 2.04541219905279e-11
% 323.6875 1.79873727732458e-11
% 323.75 8.88864108125255e-12
% 323.8125 1.07699607428712e-11
% 323.875 5.06531993425538e-13
% 323.9375 2.37789989287004e-11
% 324 3.06773046471988e-12
% 324.0625 1.77855895298438e-11
% 324.125 1.05497790853946e-11
% 324.1875 1.94981817161373e-11
% 324.25 6.1041850099638e-11
% 324.3125 4.3040316290197e-11
% 324.375 7.57619069672337e-11
% 324.4375 1.65089194999917e-10
% 324.5 1.54267977519155e-09
% 324.5625 1.75484870031329e-09
% 324.625 2.77679489153971e-10
% 324.6875 1.24756987715158e-09
% 324.75 6.92670672687705e-11
% 324.8125 8.72549406343718e-10
% 324.875 1.83503287993479e-10
% 324.9375 1.67977193578092e-11
% 325 2.16579723480347e-10
% 325.0625 5.65722172874968e-11
% 325.125 4.4797093749765e-11
% 325.1875 3.6635308753858e-10
% 325.25 4.05195042317126e-10
% 325.3125 2.92851574085345e-11
% 325.375 9.06392722028368e-11
% 325.4375 4.15130171445493e-10
% 325.5 4.23210148314791e-10
% 325.5625 3.48864823287869e-10
% 325.625 2.45324495429648e-10
% 325.6875 3.64239175918734e-10
% 325.75 3.49808979768176e-11
% 325.8125 2.52331540553786e-10
% 325.875 1.91735878785034e-10
% 325.9375 4.24855054069219e-10
% 326 1.54685053223566e-10
% 326.0625 1.68608037650145e-10
% 326.125 3.65669668224076e-11
% 326.1875 1.93469836605529e-10
% 326.25 1.70033020955987e-10
% 326.3125 2.81574672932901e-10
% 326.375 9.20909190050066e-11
% 326.4375 1.85802202642196e-10
% 326.5 1.26171728746168e-10
% 326.5625 1.8845440960371e-10
% 326.625 1.86309359766936e-10
% 326.6875 8.95268715364563e-10
% 326.75 2.0283027196419e-09
% 326.8125 2.10212168195621e-10
% 326.875 1.23309176597605e-09
% 326.9375 9.92727785077308e-11
% 327 7.95270212257392e-10
% 327.0625 1.23301910812954e-10
% 327.125 1.701774575411e-10
% 327.1875 1.15454255903388e-10
% 327.25 1.41807450800884e-10
% 327.3125 2.03526940595096e-10
% 327.375 4.42831916783134e-10
% 327.4375 4.15194611610757e-10
% 327.5 1.43761708143378e-10
% 327.5625 1.29390358872096e-11
% 327.625 4.67077586678678e-10
% 327.6875 2.15575293566664e-10
% 327.75 4.17888208651652e-10
% 327.8125 1.38244298258144e-10
% 327.875 4.96579218756928e-10
% 327.9375 8.2103798375507e-11
% 328 3.03229338572909e-10
% 328.0625 1.77989902620586e-10
% 328.125 4.56919822094497e-10
% 328.1875 1.1637650212043e-10
% 328.25 9.11464406222552e-11
% 328.3125 2.82519422209772e-11
% 328.375 1.81435030790352e-10
% 328.4375 1.64207005226468e-10
% 328.5 2.6915694671875e-10
% 328.5625 1.18553295543165e-10
% 328.625 2.297594309379e-10
% 328.6875 9.33412835157537e-11
% 328.75 1.23813511354321e-10
% 328.8125 3.45859480176843e-11
% 328.875 1.34505855407845e-10
% 328.9375 2.51907518663203e-11
% 329 2.24280032360225e-11
% 329.0625 2.31584702874992e-11
% 329.125 1.89069478912896e-10
% 329.1875 1.21757918242241e-10
% 329.25 2.32134041939362e-12
% 329.3125 2.58605855967423e-11
% 329.375 6.33124895990846e-11
% 329.4375 2.80842297486217e-11
% 329.5 2.88511847645825e-11
% 329.5625 3.95472532451134e-11
% 329.625 8.34688247592945e-12
% 329.6875 9.29816474170536e-12
% 329.75 3.42897751463016e-11
% 329.8125 1.49771570571251e-11
% 329.875 1.42242169183494e-10
% 329.9375 2.16246079017979e-11
% 330 2.15292227674273e-11
% 330.0625 5.32490209675418e-11
% 330.125 2.8071671883097e-11
% 330.1875 5.60381378931401e-11
% 330.25 1.41440653106745e-12
% 330.3125 3.95963847053389e-11
% 330.375 5.79808810087886e-11
% 330.4375 3.3180089183882e-11
% 330.5 4.68548532278825e-11
% 330.5625 1.52220913563101e-11
% 330.625 1.23318234672813e-11
% 330.6875 2.7932093016331e-12
% 330.75 2.85055037480548e-11
% 330.8125 2.95004760951699e-11
% 330.875 2.77951317276799e-11
% 330.9375 1.28547329993406e-11
% 331 2.24693172861086e-11
% 331.0625 1.42294974794455e-11
% 331.125 9.31433546914051e-11
% 331.1875 4.69549573336891e-12
% 331.25 4.36389904912381e-11
% 331.3125 6.75406436468022e-12
% 331.375 8.951576518267e-12
% 331.4375 3.78836576849887e-11
% 331.5 1.96032260738765e-11
% 331.5625 1.52498288269915e-11
% 331.625 2.01738526584079e-11
% 331.6875 3.59316150289821e-11
% 331.75 3.08391532920659e-11
% 331.8125 1.87382642205017e-11
% 331.875 6.14881928792751e-13
% 331.9375 2.31562207754205e-11
% 332 1.33524199426154e-11
% 332.0625 1.3234469571739e-11
% 332.125 3.14640035945699e-11
% 332.1875 2.54545326020259e-11
% 332.25 5.02966613409315e-12
% 332.3125 7.53425101625092e-12
% 332.375 1.40777682183028e-11
% 332.4375 1.42007856662062e-11
% 332.5 2.48132374644768e-12
% 332.5625 2.19723488245912e-11
% 332.625 1.57800007562847e-11
% 332.6875 5.18590390618603e-11
% 332.75 3.15847486790603e-12
% 332.8125 8.00822804582513e-13
% 332.875 1.62038475303137e-11
% 332.9375 2.4817121157805e-12
% 333 1.69253213254057e-11
% 333.0625 9.79906730275045e-12
% 333.125 6.68910128595424e-12
% 333.1875 3.4982381164885e-12
% 333.25 1.60194501418606e-11
% 333.3125 4.3074905142542e-12
% 333.375 3.23894580165075e-12
% 333.4375 4.02834167574335e-11
% 333.5 6.72622085348077e-12
% 333.5625 3.04130856923217e-13
% 333.625 2.15973826873639e-11
% 333.6875 2.60839664100478e-12
% 333.75 1.99315015284447e-11
% 333.8125 6.68090835999071e-12
% 333.875 5.94024552497518e-12
% 333.9375 3.2194272255242e-12
% 334 1.78567257192869e-11
% 334.0625 4.68215278199978e-13
% 334.125 6.75893411340569e-12
% 334.1875 2.68942291534941e-11
% 334.25 7.32092361948934e-12
% 334.3125 1.67191530386474e-11
% 334.375 2.27026514340429e-11
% 334.4375 4.31537436204855e-12
% 334.5 2.65307595854386e-12
% 334.5625 1.95451839419001e-11
% 334.625 6.20516526964329e-12
% 334.6875 1.85384087613551e-11
% 334.75 5.69961699879358e-12
% 334.8125 1.21728520230274e-11
% 334.875 2.32526374248181e-13
% 334.9375 1.48632483679659e-11
% 335 3.89851523461413e-12
% 335.0625 1.41072656983247e-11
% 335.125 1.09476543678641e-11
% 335.1875 2.03505030118544e-11
% 335.25 1.31815433762204e-11
% 335.3125 1.11065806397436e-11
% 335.375 4.75171862440176e-12
% 335.4375 1.46315325518455e-11
% 335.5 1.48966593698667e-11
% 335.5625 3.53764317684021e-11
% 335.625 5.00145188043336e-11
% 335.6875 1.20702368602673e-10
% 335.75 6.7725420912491e-10
% 335.8125 1.28778110160944e-09
% 335.875 1.84494854000129e-10
% 335.9375 7.79156977693698e-10
% 336 3.73413837355135e-14
% 336.0625 5.03973700256816e-10
% 336.125 8.35199688155094e-11
% 336.1875 6.73294017397418e-12
% 336.25 1.31286650194671e-10
% 336.3125 9.83569910190585e-11
% 336.375 1.41806329482787e-11
% 336.4375 2.32948059505679e-10
% 336.5 2.29305279700748e-10
% 336.5625 4.57892745919496e-11
% 336.625 1.63280571627969e-10
% 336.6875 2.64272427135245e-10
% 336.75 2.92921455383116e-10
% 336.8125 1.39912726324583e-10
% 336.875 2.44015860364402e-10
% 336.9375 9.34268571261353e-11
% 337 6.00322700512813e-11
% 337.0625 1.55152158584978e-10
% 337.125 2.09468095227943e-10
% 337.1875 1.93171726640722e-10
% 337.25 7.44898352759495e-11
% 337.3125 4.37990729279178e-11
% 337.375 6.85899397972429e-11
% 337.4375 1.24735818952575e-10
% 337.5 1.60199454994005e-10
% 337.5625 1.02595999912115e-10
% 337.625 1.09243640524319e-10
% 337.6875 1.07843521113896e-10
% 337.75 8.26001635125964e-11
% 337.8125 2.1566879838893e-11
% 337.875 7.24227018509222e-11
% 337.9375 7.8086237361156e-11
% 338 3.99976545037378e-11
% 338.0625 2.35227037173869e-11
% 338.125 1.05294004692147e-10
% 338.1875 9.70517166486798e-11
% 338.25 2.05166195794251e-11
% 338.3125 1.44257794171517e-11
% 338.375 6.45450134078134e-11
% 338.4375 4.80237193538417e-11
% 338.5 6.36749254738909e-11
% 338.5625 3.67489377126646e-11
% 338.625 1.76295584233842e-10
% 338.6875 8.27628172805226e-10
% 338.75 1.15371188150554e-09
% 338.8125 2.91422141704359e-10
% 338.875 7.97511837453658e-10
% 338.9375 9.19980840499323e-12
% 339 5.08100796387898e-10
% 339.0625 1.57586401081353e-10
% 339.125 4.78072563997413e-11
% 339.1875 1.77314803630241e-10
% 339.25 1.16904060210159e-10
% 339.3125 6.80739232576087e-11
% 339.375 1.87396745486125e-10
% 339.4375 1.84680550379449e-10
% 339.5 6.91906569610599e-11
% 339.5625 2.30654406513428e-10
% 339.625 2.43567269505191e-10
% 339.6875 2.94417880917081e-10
% 339.75 1.38920139876317e-10
% 339.8125 2.66947027726176e-10
% 339.875 1.93007025797248e-11
% 339.9375 1.16700038032587e-10
% 340 1.55859170620685e-10
% 340.0625 1.8155709653145e-10
% 340.125 1.21522028610277e-10
% 340.1875 8.20390531795801e-11
% 340.25 6.31819956092761e-11
% 340.3125 9.89177354997116e-11
% 340.375 1.46106261841721e-10
% 340.4375 1.71770973073206e-10
% 340.5 8.50939331301971e-11
% 340.5625 1.43041667757928e-10
% 340.625 4.66646823540846e-11
% 340.6875 1.03982158349818e-10
% 340.75 5.51475523802248e-11
% 340.8125 4.78810970296291e-11
% 340.875 9.65758767677487e-11
% 340.9375 7.79768985629325e-13
% 341 1.02617711988681e-10
% 341.0625 3.36761256618754e-11
% 341.125 6.34344754449084e-11
% 341.1875 2.96959083750928e-11
% 341.25 1.6806236887301e-11
% 341.3125 4.92224601577795e-11
% 341.375 7.72383746929033e-12
% 341.4375 3.59069401639577e-11
% 341.5 4.86663501769534e-11
% 341.5625 2.13759449504682e-11
% 341.625 1.96080121392943e-12
% 341.6875 6.1498603190318e-12
% 341.75 8.54251573717247e-11
% 341.8125 1.0197561251653e-11
% 341.875 1.23712499124541e-11
% 341.9375 4.30151825593359e-11
% 342 2.25709149073979e-11
% 342.0625 2.80429178223209e-11
% 342.125 2.36585851293319e-13
% 342.1875 2.05595016751102e-11
% 342.25 4.95155634141579e-11
% 342.3125 5.18195109733865e-11
% 342.375 2.68387343829937e-12
% 342.4375 7.59980868713082e-12
% 342.5 1.38802784863198e-11
% 342.5625 8.31693319222233e-12
% 342.625 3.53339022956596e-11
% 342.6875 6.57385204011597e-12
% 342.75 1.23366663805672e-11
% 342.8125 3.05954269903224e-12
% 342.875 2.73668632370255e-11
% 342.9375 4.17741966092142e-11
% 343 3.26277937820592e-11
% 343.0625 2.65569351997414e-13
% 343.125 1.96449029203331e-11
% 343.1875 1.57048242882088e-11
% 343.25 7.29495375503376e-13
% 343.3125 6.70416352002151e-12
% 343.375 4.50014676281066e-12
% 343.4375 5.13503954484312e-12
% 343.5 1.76348550918496e-11
% 343.5625 1.12491940893901e-11
% 343.625 2.04447861704751e-11
% 343.6875 4.48783716445024e-13
% 343.75 1.16828014670352e-11
% 343.8125 1.46225097775164e-11
% 343.875 7.84275439875552e-12
% 343.9375 1.65461230767591e-11
% 344 2.79969001721083e-12
% 344.0625 7.76979130868923e-12
% 344.125 8.66749103506384e-12
% 344.1875 7.54312822493497e-12
% 344.25 1.29351153534828e-11
% 344.3125 1.03245473313894e-12
% 344.375 1.73978398599613e-11
% 344.4375 2.16998849953325e-11
% 344.5 1.7856803125383e-11
% 344.5625 1.34750839683802e-13
% 344.625 4.43826262173938e-12
% 344.6875 6.70533345184553e-12
% 344.75 1.43910786155791e-12
% 344.8125 1.49672906184316e-11
% 344.875 3.89430614650823e-12
% 344.9375 9.0554185023426e-12
% 345 2.89656499890064e-12
% 345.0625 1.03919165532851e-11
% 345.125 9.84532632500591e-12
% 345.1875 3.08000028499922e-11
% 345.25 2.90365386479502e-12
% 345.3125 2.82929378150582e-13
% 345.375 6.49111827075936e-12
% 345.4375 3.06794557814891e-12
% 345.5 1.00025593590047e-11
% 345.5625 5.06048141563447e-12
% 345.625 5.28188303953183e-12
% 345.6875 6.5114560570241e-12
% 345.75 9.10805580417362e-12
% 345.8125 3.74847046030845e-12
% 345.875 2.60678909885323e-12
% 345.9375 2.02072813178457e-12
% 346 9.80380959012272e-12
% 346.0625 2.55299945259663e-11
% 346.125 1.56836289581972e-11
% 346.1875 3.54568785152149e-12
% 346.25 2.91373605685593e-12
% 346.3125 3.09786875252783e-12
% 346.375 1.5679799867429e-14
% 346.4375 1.27355099187259e-11
% 346.5 6.50076454000778e-12
% 346.5625 5.10310049135859e-12
% 346.625 2.08242105583824e-12
% 346.6875 8.80882904843753e-12
% 346.75 8.42594827932122e-12
% 346.8125 8.97172354042921e-12
% 346.875 1.26621347898111e-11
% 346.9375 3.3981213266208e-13
% 347 6.10353004566184e-12
% 347.0625 1.2987746389829e-11
% 347.125 8.29220167928175e-12
% 347.1875 3.87283879660001e-12
% 347.25 1.20580366281848e-11
% 347.3125 2.05353314065318e-11
% 347.375 1.92235952888896e-11
% 347.4375 2.70800066645073e-11
% 347.5 3.15189698397228e-11
% 347.5625 5.15469656418261e-11
% 347.625 6.27801829913561e-11
% 347.6875 1.16132605118558e-10
% 347.75 5.57833288190243e-10
% 347.8125 6.75824421892695e-10
% 347.875 1.88438483012827e-10
% 347.9375 4.13599412961553e-10
% 348 4.91080286136922e-11
% 348.0625 3.010014548031e-10
% 348.125 1.02006395981474e-10
% 348.1875 3.47458511685639e-11
% 348.25 8.20409972838583e-11
% 348.3125 9.37118771358526e-11
% 348.375 9.47062520149524e-11
% 348.4375 1.56693965933807e-10
% 348.5 5.16421988727657e-11
% 348.5625 5.85107162031566e-12
% 348.625 1.69358986220875e-10
% 348.6875 1.69388048705921e-10
% 348.75 1.30245167686097e-10
% 348.8125 1.15658133557941e-10
% 348.875 1.12229319945528e-10
% 348.9375 2.18793652748948e-12
% 349 1.06276851097789e-10
% 349.0625 1.10552444267517e-10
% 349.125 1.46126031938321e-10
% 349.1875 4.21646570292088e-11
% 349.25 5.69365487477054e-11
% 349.3125 3.90148948736616e-11
% 349.375 9.615312538754e-11
% 349.4375 8.98430968921972e-11
% 349.5 7.74527589335051e-11
% 349.5625 5.64694507204418e-11
% 349.625 6.98304989188225e-11
% 349.6875 7.35655706121026e-11
% 349.75 6.74917230303637e-11
% 349.8125 3.96482927066106e-12
% 349.875 1.39792930245886e-10
% 349.9375 3.27747756224563e-10
% 350 7.74973254027712e-10
% 350.0625 1.58906812562208e-10
% 350.125 4.90175179279999e-10
% 350.1875 3.30759335216006e-11
% 350.25 2.78838931107226e-10
% 350.3125 6.8998207300208e-11
% 350.375 6.2650285456343e-13
% 350.4375 8.46155019096874e-11
% 350.5 3.86476868520417e-11
% 350.5625 3.74133967854736e-11
% 350.625 1.89937531906327e-10
% 350.6875 3.08503579460755e-11
% 350.75 4.2479123339189e-11
% 350.8125 1.38934472109481e-10
% 350.875 1.81017669341878e-10
% 350.9375 1.4503764154789e-10
% 351 1.05111765637123e-10
% 351.0625 1.3124385045064e-10
% 351.125 7.10406772117556e-12
% 351.1875 9.66060586785028e-11
% 351.25 7.6389508019953e-11
% 351.3125 1.45593858227251e-10
% 351.375 4.8061369354154e-11
% 351.4375 5.6767081111336e-11
% 351.5 3.63327407711298e-11
% 351.5625 1.00613764674128e-10
% 351.625 1.0221680997946e-10
% 351.6875 7.76488062417871e-11
% 351.75 6.81252600451262e-11
% 351.8125 7.46846238953315e-11
% 351.875 7.15927474314262e-11
% 351.9375 6.98668566271541e-12
% 352 3.0874746742486e-11
% 352.0625 6.79446571403495e-11
% 352.125 2.69835086348132e-12
% 352.1875 6.32895761374506e-11
% 352.25 2.14966482798723e-11
% 352.3125 3.35793766397383e-11
% 352.375 1.31595194907577e-11
% 352.4375 2.38611950505933e-11
% 352.5 1.20743116069504e-11
% 352.5625 9.02770524800439e-12
% 352.625 2.34228974084891e-11
% 352.6875 3.19498514047765e-11
% 352.75 4.88829973752054e-12
% 352.8125 2.38340747847845e-11
% 352.875 2.19146556013249e-11
% 352.9375 3.56819365761373e-11
% 353 1.06130135591115e-12
% 353.0625 1.01384481491123e-11
% 353.125 1.44911371572e-11
% 353.1875 6.64845090349888e-13
% 353.25 1.46741539662173e-11
% 353.3125 9.09107231936153e-13
% 353.375 2.7327572035346e-11
% 353.4375 4.22354949048125e-11
% 353.5 2.96296812349937e-12
% 353.5625 3.51054967083329e-12
% 353.625 6.86068814563238e-12
% 353.6875 4.65960062483294e-12
% 353.75 1.99448758742049e-11
% 353.8125 3.83773505726758e-12
% 353.875 9.53074153936808e-12
% 353.9375 9.76188495817878e-14
% 354 2.09877677856796e-11
% 354.0625 3.78879143826833e-11
% 354.125 3.03955934060686e-11
% 354.1875 2.44878950607879e-13
% 354.25 8.90562022176656e-12
% 354.3125 1.24868742066114e-12
% 354.375 6.647929137869e-12
% 354.4375 1.3353694980287e-11
% 354.5 2.58729324609104e-12
% 354.5625 8.15208092877967e-12
% 354.625 9.61521697553509e-12
% 354.6875 1.52236138028076e-11
% 354.75 1.4004952335363e-11
% 354.8125 9.93313241882611e-13
% 354.875 1.08952330055021e-11
% 354.9375 9.69025736930624e-12
% 355 5.87653607521977e-13
% 355.0625 6.00586414700675e-12
% 355.125 3.29947381941124e-12
% 355.1875 5.41040511341363e-12
% 355.25 5.71182853436878e-12
% 355.3125 1.11692637596754e-11
% 355.375 3.36308567652462e-12
% 355.4375 6.09336873966486e-12
% 355.5 7.0917557588563e-12
% 355.5625 1.55432804308377e-11
% 355.625 1.97141834326845e-12
% 355.6875 1.23218384385206e-12
% 355.75 3.42552764732484e-12
% 355.8125 9.51560137213653e-13
% 355.875 8.75672721996165e-12
% 355.9375 3.19124844976205e-13
% 356 2.99579190345297e-12
% 356.0625 3.10205021880556e-12
% 356.125 9.39228476264326e-12
% 356.1875 9.16209386918653e-13
% 356.25 9.97927128266509e-12
% 356.3125 5.43965053322815e-14
% 356.375 4.5339100508157e-12
% 356.4375 4.48446584160727e-12
% 356.5 2.19922276673272e-12
% 356.5625 6.2665374204808e-12
% 356.625 5.35057901517736e-12
% 356.6875 2.56641135619111e-12
% 356.75 6.49804640538731e-12
% 356.8125 4.37099925190888e-12
% 356.875 7.3023723806295e-13
% 356.9375 2.2171829148583e-12
% 357 5.02988208824963e-12
% 357.0625 3.61061111101707e-12
% 357.125 1.03520295611065e-11
% 357.1875 1.0363975776018e-12
% 357.25 1.26771036300198e-12
% 357.3125 4.28758030641837e-12
% 357.375 3.83498858594909e-13
% 357.4375 5.87488142237545e-12
% 357.5 3.09949626800144e-12
% 357.5625 2.76502815742134e-12
% 357.625 2.0699413198311e-12
% 357.6875 2.97364784852563e-12
% 357.75 5.15113497209234e-12
% 357.8125 5.25624448342696e-12
% 357.875 6.2093185371393e-12
% 357.9375 1.30647923967099e-12
% 358 1.4084005801287e-12
% 358.0625 6.24823079096538e-12
% 358.125 2.66331096773083e-12
% 358.1875 5.54344587193853e-12
% 358.25 6.97635980169237e-13
% 358.3125 6.74067146102519e-12
% 358.375 3.43660310170586e-12
% 358.4375 9.09702147244887e-12
% 358.5 6.02596778552321e-12
% 358.5625 1.09195514921077e-11
% 358.625 1.02090854822529e-11
% 358.6875 1.6334785592134e-11
% 358.75 1.88572172466433e-11
% 358.8125 1.76666777375571e-11
% 358.875 3.34013132109519e-11
% 358.9375 5.53682416014852e-11
% 359 2.39506549974625e-10
% 359.0625 4.94489821519585e-10
% 359.125 1.2075943265962e-10
% 359.1875 2.65507117444559e-10
% 359.25 4.35369779461668e-11
% 359.3125 1.74008005723154e-10
% 359.375 4.43314526681824e-11
% 359.4375 9.22216698558556e-12
% 359.5 3.61231111710359e-11
% 359.5625 5.19057741608306e-11
% 359.625 6.43614186520237e-11
% 359.6875 9.8377374664246e-11
% 359.75 6.08709328386732e-12
% 359.8125 2.24853045722898e-11
% 359.875 1.04208701767922e-10
% 359.9375 1.02221092044227e-10
% 360 6.66818832451616e-11
% 360.0625 8.70863557126893e-11
% 360.125 3.56629485611478e-11
% 360.1875 2.80592913440886e-11
% 360.25 7.37441413254991e-11
% 360.3125 8.53292885314778e-11
% 360.375 6.45285357358199e-11
% 360.4375 2.52537059969834e-11
% 360.5 3.36293256559726e-11
% 360.5625 4.29442737320454e-11
% 360.625 6.75612866968084e-11
% 360.6875 5.14945093016811e-11
% 360.75 4.41066553084518e-11
% 360.8125 5.05027118216395e-11
% 360.875 2.39363652538998e-11
% 360.9375 5.75424230620247e-12
% 361 3.22599664838675e-11
% 361.0625 3.06770494700651e-11
% 361.125 1.16372782506198e-11
% 361.1875 2.69741974948108e-11
% 361.25 2.53281874164667e-11
% 361.3125 3.14877726554889e-11
% 361.375 2.41666239125062e-11
% 361.4375 8.22961196326459e-14
% 361.5 3.12584967975844e-11
% 361.5625 1.35615161721723e-11
% 361.625 3.86412451780124e-11
% 361.6875 9.25901049286147e-12
% 361.75 3.31571720626881e-11
% 361.8125 3.06837085950026e-11
% 361.875 4.44525009620356e-11
% 361.9375 3.03708771466582e-10
% 362 4.60410258947468e-10
% 362.0625 1.23705587769057e-10
% 362.125 2.52692522419476e-10
% 362.1875 4.17323695875401e-11
% 362.25 1.67314010753263e-10
% 362.3125 6.03330316121998e-11
% 362.375 3.40304661433878e-11
% 362.4375 2.57176771522035e-11
% 362.5 6.01475877841207e-11
% 362.5625 9.03285738507016e-11
% 362.625 7.60046443502695e-11
% 362.6875 5.37253239463313e-12
% 362.75 4.37764215602957e-11
% 362.8125 1.20626668374769e-10
% 362.875 8.96546666167444e-11
% 362.9375 7.58606255466845e-11
% 363 7.71887560171941e-11
% 363.0625 1.03665766985231e-12
% 363.125 3.63170574138697e-11
% 363.1875 7.66432390551871e-11
% 363.25 8.47679644892547e-11
% 363.3125 5.05774297410366e-11
% 363.375 2.86179542275758e-11
% 363.4375 3.30506783667031e-11
% 363.5 5.1400972199393e-11
% 363.5625 7.37072688973147e-11
% 363.625 3.28941301818638e-11
% 363.6875 4.47498496432439e-11
% 363.75 2.75720193050567e-11
% 363.8125 2.38985069725385e-11
% 363.875 2.9707263177899e-11
% 363.9375 3.18242439317221e-11
% 364 3.84967562881762e-11
% 364.0625 5.04452236327537e-12
% 364.125 4.99579592174633e-11
% 364.1875 9.59126883992369e-12
% 364.25 4.62289389681869e-12
% 364.3125 1.26135656237873e-11
% 364.375 1.80551619066767e-11
% 364.4375 2.4914076693044e-12
% 364.5 1.87120207677929e-12
% 364.5625 2.25687242654192e-11
% 364.625 4.25824028039413e-12
% 364.6875 1.15428456906299e-11
% 364.75 1.43090927489946e-12
% 364.8125 2.44529717188594e-11
% 364.875 6.39420996149345e-12
% 364.9375 4.89145918200591e-12
% 365 9.9355507459737e-12
% 365.0625 4.05140036757821e-12
% 365.125 1.08622138041613e-12
% 365.1875 2.40899233598829e-12
% 365.25 3.51556415606029e-12
% 365.3125 1.85886615696849e-11
% 365.375 1.1194319430992e-12
% 365.4375 3.6258976646597e-13
% 365.5 3.59599575461528e-12
% 365.5625 4.70791058278418e-12
% 365.625 1.07343294840061e-11
% 365.6875 3.64650867005265e-12
% 365.75 3.23041879713712e-12
% 365.8125 2.79222004533003e-13
% 365.875 8.02617462702141e-12
% 365.9375 2.19351180984051e-11
% 366 1.71219366421614e-11
% 366.0625 5.91977263642099e-13
% 366.125 9.9142205428075e-13
% 366.1875 9.60598795226482e-13
% 366.25 4.39129729076369e-12
% 366.3125 6.12552516535938e-12
% 366.375 7.78637517147611e-13
% 366.4375 6.79918285224736e-12
% 366.5 4.86174802882763e-12
% 366.5625 7.89655530280921e-12
% 366.625 2.33225179396969e-12
% 366.6875 3.28936650840661e-12
% 366.75 1.0819914345864e-12
% 366.8125 2.38032639193574e-13
% 366.875 5.29288709127505e-12
% 366.9375 7.90661469655825e-13
% 367 3.96457798903406e-12
% 367.0625 2.85419214533076e-12
% 367.125 6.47060559519593e-12
% 367.1875 6.40548843855013e-13
% 367.25 5.15814994444514e-12
% 367.3125 5.23786841162814e-12
% 367.375 9.25264843301599e-12
% 367.4375 3.11884045909091e-13
% 367.5 1.65335178477268e-12
% 367.5625 1.95482463636418e-12
% 367.625 4.10069314664839e-14
% 367.6875 5.02228974624892e-12
% 367.75 5.80751054477792e-13
% 367.8125 2.74563403377876e-12
% 367.875 1.00893979022525e-12
% 367.9375 5.12552811539006e-12
% 368 5.02597890921441e-12
% 368.0625 5.45790449841233e-12
% 368.125 1.12746820087852e-12
% 368.1875 1.62347098002078e-12
% 368.25 1.80517783750633e-13
% 368.3125 1.93614169495792e-12
% 368.375 3.59012772029586e-12
% 368.4375 1.12580326326203e-12
% 368.5 2.82307540245748e-12
% 368.5625 2.9439574751838e-12
% 368.625 1.72404714614295e-12
% 368.6875 2.67023939333554e-12
% 368.75 1.7041524139195e-12
% 368.8125 3.47396886584924e-13
% 368.875 6.94453199426576e-12
% 368.9375 9.83291402974373e-13
% 369 1.42148998102696e-12
% 369.0625 1.68874031838036e-12
% 369.125 4.01598887805221e-14
% 369.1875 3.46693982999376e-12
% 369.25 1.76323617406629e-12
% 369.3125 1.71770991226819e-12
% 369.375 6.63841112935862e-13
% 369.4375 2.28457466209199e-12
% 369.5 5.19724595133016e-13
% 369.5625 2.05112244743018e-12
% 369.625 3.5152282927487e-12
% 369.6875 2.12428038704027e-12
% 369.75 3.14705734146335e-12
% 369.8125 1.93453578437019e-12
% 369.875 1.35523892154492e-12
% 369.9375 3.59958100157994e-12
% 370 1.318613984526e-12
% 370.0625 4.11484272559716e-12
% 370.125 2.77482703862508e-12
% 370.1875 5.43559537178034e-12
% 370.25 3.33409165342594e-12
% 370.3125 6.61882634518604e-12
% 370.375 5.78890210452793e-12
% 370.4375 9.01192803519962e-12
% 370.5 7.99379967033827e-12
% 370.5625 1.15207480989728e-11
% 370.625 1.33875850609665e-11
% 370.6875 6.95313068528892e-12
% 370.75 1.82441392616623e-11
% 370.8125 2.21799660859912e-11
% 370.875 3.06119354616779e-11
% 370.9375 4.95643163849434e-11
% 371 1.9020485657578e-10
% 371.0625 2.71673773453241e-10
% 371.125 9.25674553092507e-11
% 371.1875 1.42969320718837e-10
% 371.25 3.80813170418169e-11
% 371.3125 9.4491678150407e-11
% 371.375 3.93088881079759e-11
% 371.4375 1.13594453591095e-11
% 371.5 1.33718609272268e-11
% 371.5625 3.74802964788971e-11
% 371.625 7.77288919350572e-11
% 371.6875 2.20512179294689e-11
% 371.75 6.2350090742125e-12
% 371.8125 3.70110078681552e-11
% 371.875 8.1787791806109e-11
% 371.9375 3.69745193283008e-11
% 372 5.56051671103125e-11
% 372.0625 3.32606900642288e-11
% 372.125 1.48100408570315e-11
% 372.1875 3.60613917513607e-11
% 372.25 5.81791953194742e-11
% 372.3125 4.2901608012624e-11
% 372.375 2.1797344716905e-11
% 372.4375 1.66405486605678e-11
% 372.5 3.13676784361502e-11
% 372.5625 3.42338124288724e-11
% 372.625 3.67418766988137e-11
% 372.6875 2.31876123735101e-11
% 372.75 3.77361567390515e-11
% 372.8125 2.29736496966318e-11
% 372.875 2.05757794087186e-11
% 372.9375 1.06053345988466e-11
% 373 3.57502033467447e-11
% 373.0625 1.20480260777745e-11
% 373.125 5.803828364523e-11
% 373.1875 1.02318360018445e-10
% 373.25 3.26576303022834e-10
% 373.3125 8.02348688000085e-11
% 373.375 1.50820783168189e-10
% 373.4375 2.99260609585898e-11
% 373.5 1.00970835423969e-10
% 373.5625 4.11117895889983e-11
% 373.625 4.91777314233653e-12
% 373.6875 2.34964602011684e-11
% 373.75 4.08150958254998e-11
% 373.8125 4.60026917858716e-11
% 373.875 3.47048447454057e-11
% 373.9375 2.14596889158592e-12
% 374 3.67558041218183e-11
% 374.0625 7.82864675425803e-11
% 374.125 5.02701919348548e-11
% 374.1875 5.06350454353223e-11
% 374.25 3.32656068077226e-11
% 374.3125 9.22060653702752e-13
% 374.375 3.73924281585689e-11
% 374.4375 5.32669534096679e-11
% 374.5 4.78688411422855e-11
% 374.5625 2.05209393607535e-11
% 374.625 2.36509740748149e-11
% 374.6875 2.71879229288356e-11
% 374.75 3.96836482223756e-11
% 374.8125 3.8260759358415e-11
% 374.875 2.14432002210579e-11
% 374.9375 2.12467577594545e-11
% 375 1.35917014907621e-11
% 375.0625 1.0926308867122e-11
% 375.125 2.19029346469089e-11
% 375.1875 2.49606859532979e-11
% 375.25 9.29914366900247e-12
% 375.3125 2.44918043266616e-11
% 375.375 4.5334921746746e-12
% 375.4375 9.52390591602282e-12
% 375.5 4.73634634402403e-12
% 375.5625 5.67866270545317e-12
% 375.625 1.10337738685547e-11
% 375.6875 5.34211015084506e-12
% 375.75 1.7563827933087e-11
% 375.8125 2.42956173936113e-12
% 375.875 9.4752581234765e-12
% 375.9375 4.82787622364251e-12
% 376 1.37398255596011e-11
% 376.0625 8.8606457065452e-13
% 376.125 4.47299933994711e-12
% 376.1875 4.91375130779456e-12
% 376.25 2.19116944029176e-12
% 376.3125 3.07291304048598e-12
% 376.375 2.12916176942272e-12
% 376.4375 9.15210802519129e-12
% 376.5 7.79001354808047e-12
% 376.5625 1.32438618657492e-12
% 376.625 1.61233249629946e-12
% 376.6875 8.0706899334001e-13
% 376.75 2.54286149028343e-12
% 376.8125 4.62719655887339e-12
% 376.875 1.41205654595181e-12
% 376.9375 4.97995869913373e-12
% 377 1.22644637089128e-12
% 377.0625 9.00545788842751e-12
% 377.125 1.00640392678189e-11
% 377.1875 9.84421221910243e-13
% 377.25 1.56484513230745e-12
% 377.3125 1.74255275102727e-12
% 377.375 2.82453394838185e-12
% 377.4375 4.68906627077316e-12
% 377.5 3.33228806973691e-13
% 377.5625 5.13081526474337e-12
% 377.625 2.8415486808701e-12
% 377.6875 4.04002386774244e-12
% 377.75 5.34251223462576e-12
% 377.8125 3.27594517255095e-13
% 377.875 1.36023353051596e-12
% 377.9375 2.37717037134816e-12
% 378 2.00215300223312e-12
% 378.0625 1.33346533798601e-12
% 378.125 2.24527929614156e-12
% 378.1875 1.22135954850061e-12
% 378.25 3.13709257279518e-12
% 378.3125 1.11463346140196e-12
% 378.375 2.46423530405831e-12
% 378.4375 5.63190123411258e-12
% 378.5 5.44276511820674e-12
% 378.5625 9.59640035067768e-13
% 378.625 1.51007532780837e-12
% 378.6875 5.43871264237726e-13
% 378.75 2.23459592985601e-12
% 378.8125 2.43035929724623e-12
% 378.875 1.62320664886373e-12
% 378.9375 1.62584504267437e-12
% 379 2.89815124990153e-12
% 379.0625 4.78810886633398e-13
% 379.125 4.54362302694447e-12
% 379.1875 3.94053260514244e-13
% 379.25 1.08894945423933e-12
% 379.3125 2.02751449120884e-12
% 379.375 1.68055074412734e-13
% 379.4375 2.37024877411088e-12
% 379.5 1.75271796024748e-12
% 379.5625 1.24047550414514e-12
% 379.625 9.04189031322512e-14
% 379.6875 1.61684962072341e-12
% 379.75 2.30621422468228e-13
% 379.8125 1.65231845902064e-12
% 379.875 3.86042051776066e-13
% 379.9375 4.35520923576192e-12
% 380 6.11133526269793e-14
% 380.0625 6.80499829620177e-13
% 380.125 1.19851179253514e-12
% 380.1875 6.97766418970985e-14
% 380.25 2.20295506225799e-12
% 380.3125 2.29238120464686e-13
% 380.375 1.2281291903795e-12
% 380.4375 8.63951536226809e-13
% 380.5 9.55849845793692e-13
% 380.5625 9.8682882004457e-13
% 380.625 3.61230445252413e-13
% 380.6875 2.05511809381829e-12
% 380.75 5.03201498364536e-13
% 380.8125 2.47186560568659e-13
% 380.875 3.3707760608323e-13
% 380.9375 9.63871131542689e-14
% 381 6.58209232631669e-13
% 381.0625 6.03360596156749e-13
% 381.125 1.37146976176087e-13
% 381.1875 9.64714004738979e-13
% 381.25 4.11251677542742e-14
% 381.3125 1.78464174783657e-12
% 381.375 2.69428736307722e-12
% 381.4375 1.86918292444306e-12
% 381.5 1.29427581734468e-12
% 381.5625 2.86355774279217e-12
% 381.625 3.25281694970445e-12
% 381.6875 4.33565248982426e-13
% 381.75 4.2512009207785e-12
% 381.8125 4.66775862260271e-12
% 381.875 4.38411323198046e-12
% 381.9375 6.68766736846516e-12
% 382 6.56743538941283e-12
% 382.0625 1.04608307008094e-11
% 382.125 1.2945443200095e-11
% 382.1875 2.32555032644436e-11
% 382.25 7.25725736288762e-11
% 382.3125 1.93134831213174e-10
% 382.375 6.21618783855834e-11
% 382.4375 9.29605314070362e-11
% 382.5 3.05907899922599e-11
% 382.5625 5.95113134357652e-11
% 382.625 1.85257220954641e-11
% 382.6875 5.09883788314236e-12
% 382.75 3.93703582650978e-12
% 382.8125 1.70860150910338e-11
% 382.875 4.8604553626183e-11
% 382.9375 8.91510705137692e-12
% 383 4.45347487818214e-12
% 383.0625 3.10906721734076e-11
% 383.125 4.73250610278402e-11
% 383.1875 2.3733046965428e-11
% 383.25 3.61351856431104e-11
% 383.3125 1.34243191021388e-11
% 383.375 1.25433800583276e-11
% 383.4375 3.02834864688235e-11
% 383.5 3.21015049601724e-11
% 383.5625 1.88298538870652e-11
% 383.625 9.96445336925223e-12
% 383.6875 1.56227209981552e-11
% 383.75 2.12316624651495e-11
% 383.8125 2.88313969560558e-11
% 383.875 1.61736625975305e-11
% 383.9375 2.54655671226384e-11
% 384 1.49747071905295e-13
% 384.0625 1.10061079586268e-13
% 384.125 1.52633959079123e-11
% 384.1875 1.50008545283278e-11
% 384.25 7.97350448659518e-12
% 384.3125 1.26523330067715e-11
% 384.375 9.01139631496433e-12
% 384.4375 1.09708994864001e-11
% 384.5 1.02168795699386e-11
% 384.5625 8.25299269080502e-13
% 384.625 1.14465223629732e-11
% 384.6875 2.72198428574197e-12
% 384.75 1.72768364335408e-11
% 384.8125 6.78529210555417e-12
% 384.875 1.47145085828697e-11
% 384.9375 1.50632788392066e-11
% 385 4.20307919871047e-12
% 385.0625 1.94268172072299e-11
% 385.125 3.11542992658287e-11
% 385.1875 9.11517657485907e-11
% 385.25 1.79795106581818e-10
% 385.3125 6.13214971909932e-11
% 385.375 8.83200379613885e-11
% 385.4375 3.80966433286956e-11
% 385.5 5.69116472845063e-11
% 385.5625 2.09144035796992e-11
% 385.625 7.71652132813593e-12
% 385.6875 1.05050915938691e-12
% 385.75 1.18777167303655e-11
% 385.8125 5.26649676099862e-11
% 385.875 5.06414574340184e-13
% 385.9375 1.06686373686554e-11
% 386 3.44792505291547e-11
% 386.0625 3.6100903735327e-11
% 386.125 1.96269200238333e-11
% 386.1875 3.75393431916133e-11
% 386.25 7.24349351068574e-12
% 386.3125 1.8547464584591e-11
% 386.375 3.29360768848171e-11
% 386.4375 3.47877709504221e-11
% 386.5 1.67860842049199e-11
% 386.5625 1.26451853307253e-11
% 386.625 1.04858767098869e-11
% 386.6875 2.37545786600276e-11
% 386.75 2.5180731382727e-11
% 386.8125 1.85475083677199e-11
% 386.875 2.31696061012564e-11
% 386.9375 4.96757855450334e-12
% 387 7.10147812501862e-12
% 387.0625 1.57486650369591e-11
% 387.125 1.596918165301e-11
% 387.1875 6.36320037877774e-12
% 387.25 1.82227706901372e-11
% 387.3125 1.47727750285605e-12
% 387.375 4.52632635293025e-12
% 387.4375 4.58052871049954e-12
% 387.5 7.03508574554816e-12
% 387.5625 4.38852589097523e-12
% 387.625 6.57251710009313e-12
% 387.6875 9.39745310608119e-12
% 387.75 2.09335808352656e-12
% 387.8125 5.29916653394945e-12
% 387.875 9.6033796728052e-12
% 387.9375 3.80991596195681e-12
% 388 6.52162423285057e-13
% 388.0625 2.25737385703382e-13
% 388.125 9.41998028853845e-13
% 388.1875 2.65419126065752e-12
% 388.25 1.5330320279208e-12
% 388.3125 2.43525954840521e-12
% 388.375 5.5944231673146e-12
% 388.4375 2.02664644785836e-13
% 388.5 8.49232465283328e-13
% 388.5625 4.6706071755409e-13
% 388.625 6.75235433907943e-13
% 388.6875 2.53484438862565e-12
% 388.75 1.49529303101347e-12
% 388.8125 2.50701509189513e-12
% 388.875 4.38316165661256e-13
% 388.9375 5.75350292828687e-12
% 389 6.91503435790366e-12
% 389.0625 6.83260662038539e-13
% 389.125 5.89030947465873e-13
% 389.1875 8.2913435538581e-13
% 389.25 1.35959428558291e-12
% 389.3125 2.04955040244536e-12
% 389.375 5.4122458618869e-14
% 389.4375 2.35871881587256e-12
% 389.5 3.8462834696428e-12
% 389.5625 4.43728100156455e-12
% 389.625 6.18316604780313e-13
% 389.6875 1.98204218096515e-12
% 389.75 7.76835156638525e-14
% 389.8125 1.7565558527283e-12
% 389.875 7.59042061174719e-13
% 389.9375 9.60221940561853e-13
% 390 6.39329131653088e-13
% 390.0625 1.99063074869764e-12
% 390.125 4.69445403682992e-13
% 390.1875 1.68954190762189e-12
% 390.25 1.64805808361547e-12
% 390.3125 3.41082056138349e-12
% 390.375 4.03224383359045e-13
% 390.4375 6.42011258191906e-13
% 390.5 2.49468303556288e-13
% 390.5625 1.13668955764619e-12
% 390.625 1.07943213572751e-12
% 390.6875 6.80852278068e-13
% 390.75 9.08167747170051e-13
% 390.8125 1.04438409918144e-12
% 390.875 7.88237851549807e-13
% 390.9375 3.22612612471707e-12
% 391 5.29750281642844e-13
% 391.0625 7.28135563648491e-13
% 391.125 1.31198787681213e-12
% 391.1875 7.51399442726616e-14
% 391.25 2.01244733564748e-12
% 391.3125 1.48382700970329e-13
% 391.375 1.86543861325674e-13
% 391.4375 2.44606148608503e-13
% 391.5 7.24724237164946e-13
% 391.5625 2.75918158858673e-13
% 391.625 1.67309976490536e-12
% 391.6875 1.44578187579892e-12
% 391.75 1.83830602787651e-12
% 391.8125 3.70165273005952e-13
% 391.875 5.90211057013521e-13
% 391.9375 3.07096123397551e-13
% 392 6.4527651097519e-13
% 392.0625 8.18766216594932e-13
% 392.125 3.54145816010429e-13
% 392.1875 7.58381058171433e-13
% 392.25 1.02410237694219e-12
% 392.3125 2.55022888249073e-13
% 392.375 8.02842133057054e-13
% 392.4375 1.57107699900363e-12
% 392.5 2.55845809654122e-13
% 392.5625 2.97323608770048e-13
% 392.625 1.5206608617031e-13
% 392.6875 4.99892013301944e-13
% 392.75 5.48902216544317e-13
% 392.8125 6.35545160745444e-13
% 392.875 6.57054746759677e-14
% 392.9375 6.94540816803357e-13
% 393 3.17600207246809e-14
% 393.0625 9.23272174378666e-13
% 393.125 2.17260957538857e-13
% 393.1875 1.29276614966118e-12
% 393.25 1.68738966141467e-12
% 393.3125 1.61891660527322e-12
% 393.375 1.91058470048699e-12
% 393.4375 1.17088301277113e-13
% 393.5 1.9287369164316e-12
% 393.5625 2.5338961042734e-12
% 393.625 2.72943353410563e-12
% 393.6875 2.69723799193915e-12
% 393.75 2.78201127107807e-12
% 393.8125 3.78506214160173e-12
% 393.875 4.43740568686491e-12
% 393.9375 5.88860996212013e-12
% 394 6.32540914238098e-12
% 394.0625 8.67811447640798e-12
% 394.125 1.14012968981955e-11
% 394.1875 1.88303531628196e-11
% 394.25 6.31321798015379e-11
% 394.3125 1.09789817775603e-10
% 394.375 4.19091147844408e-11
% 394.4375 5.28448223333043e-11
% 394.5 2.28036083165642e-11
% 394.5625 2.82082772514874e-11
% 394.625 1.21189231485016e-11
% 394.6875 4.18312570050622e-12
% 394.75 3.18632266573471e-12
% 394.8125 1.82419175691275e-13
% 394.875 2.99662736838898e-11
% 394.9375 5.72348521785866e-12
% 395 1.24689760405991e-11
% 395.0625 2.47497237655494e-11
% 395.125 2.37287653014483e-11
% 395.1875 1.46569522814782e-11
% 395.25 1.85224794780047e-11
% 395.3125 1.63866314694229e-12
% 395.375 1.82081106859988e-11
% 395.4375 1.90875986400624e-11
% 395.5 1.96616655305406e-11
% 395.5625 4.81169136913114e-12
% 395.625 1.17843619458739e-11
% 395.6875 1.07827491169167e-11
% 395.75 2.10294803711705e-11
% 395.8125 8.47680706862826e-12
% 395.875 1.89905398433569e-11
% 395.9375 6.74023775993137e-13
% 396 2.52288848966515e-12
% 396.0625 6.32342143308231e-12
% 396.125 1.30129399030842e-11
% 396.1875 4.32081757076097e-13
% 396.25 1.48249479187514e-11
% 396.3125 3.66862285450693e-12
% 396.375 7.49276385437383e-12
% 396.4375 2.36440957701352e-11
% 396.5 1.18037072945138e-10
% 396.5625 4.23975987283141e-11
% 396.625 5.23296756672329e-11
% 396.6875 1.76132914925323e-11
% 396.75 3.2061418214172e-11
% 396.8125 1.20176727905923e-11
% 396.875 7.63296642182398e-12
% 396.9375 6.27847669320028e-12
% 397 4.1709200557722e-12
% 397.0625 3.14633656974189e-11
% 397.125 1.03029985883919e-12
% 397.1875 8.38065079680833e-12
% 397.25 2.50866486890913e-11
% 397.3125 2.09835719614326e-11
% 397.375 1.19422736751521e-11
% 397.4375 2.02545855887308e-11
% 397.5 2.30752392210363e-12
% 397.5625 1.57449496412813e-11
% 397.625 2.06815167846713e-11
% 397.6875 2.0911655132636e-11
% 397.75 5.86722937059576e-12
% 397.8125 1.08785782582663e-11
% 397.875 1.15362619554401e-11
% 397.9375 1.44869067423395e-11
% 398 8.30161926873743e-12
% 398.0625 1.74605218558855e-11
% 398.125 2.32902969767081e-12
% 398.1875 9.10277393347877e-13
% 398.25 9.71382489199745e-12
% 398.3125 1.01042090286064e-11
% 398.375 5.17844250577994e-12
% 398.4375 9.20837777469104e-12
% 398.5 5.41866045479796e-13
% 398.5625 3.65584039002005e-12
% 398.625 6.0665066054184e-12
% 398.6875 4.4815424590446e-12
% 398.75 4.54750165742301e-12
% 398.8125 3.98582242225128e-12
% 398.875 6.30847273477197e-12
% 398.9375 1.4625774004343e-12
% 399 4.27022362738279e-12
% 399.0625 5.68623631419022e-12
% 399.125 2.24281335777694e-12
% 399.1875 6.74417115129447e-14
% 399.25 6.17316149995577e-13
% 399.3125 5.89837736739965e-13
% 399.375 1.36175605549843e-12
% 399.4375 7.66253912886207e-13
% 399.5 2.17062341402402e-12
% 399.5625 2.77901797762994e-12
% 399.625 7.09038241823374e-13
% 399.6875 2.94950671004397e-13
% 399.75 7.22777278943519e-13
% 399.8125 2.44206522389271e-13
% 399.875 2.93364661876073e-13
% 399.9375 4.97709063991197e-13
% 400 1.14148729307133e-12
% 400.0625 1.94060210744856e-13
% 400.125 5.23907124174988e-12
% 400.1875 9.68454344550371e-13
% 400.25 6.9553284979776e-13
% 400.3125 5.1107776531301e-13
% 400.375 7.94995078633391e-13
% 400.4375 1.12973304888867e-12
% 400.5 3.21652723232162e-13
% 400.5625 1.80168892342799e-12
% 400.625 3.05521873862411e-12
% 400.6875 3.08423695320803e-12
% 400.75 3.36218409004e-13
% 400.8125 9.47163766399282e-13
% 400.875 3.13016382866524e-13
% 400.9375 1.62516122793863e-12
% 401 4.55504372559957e-13
% 401.0625 6.17273684225646e-13
% 401.125 1.00791778571649e-12
% 401.1875 1.17291448912559e-12
% 401.25 3.86614474679257e-13
% 401.3125 2.71169984729916e-13
% 401.375 2.27283976758884e-12
% 401.4375 1.98043726972163e-12
% 401.5 5.88443734923408e-14
% 401.5625 2.32655266858918e-13
% 401.625 4.44686792162869e-13
% 401.6875 9.9787970118695e-13
% 401.75 6.00524404262134e-13
% 401.8125 3.77601414428299e-13
% 401.875 3.80451269666358e-13
% 401.9375 1.24536309855182e-12
% 402 1.13691788177904e-12
% 402.0625 1.1338282858285e-12
% 402.125 2.90316223400385e-13
% 402.1875 5.79732651746901e-13
% 402.25 4.15544018243413e-13
% 402.3125 5.08561052435144e-13
% 402.375 3.81907919971703e-13
% 402.4375 5.08465967990049e-13
% 402.5 6.17460156786645e-13
% 402.5625 6.50628856337339e-13
% 402.625 2.35661454739246e-13
% 402.6875 4.68941071728956e-13
% 402.75 6.44173308522454e-14
% 402.8125 1.53880602410528e-12
% 402.875 1.64032588271455e-13
% 402.9375 9.36647835879407e-14
% 403 4.65626401696013e-13
% 403.0625 3.10973092022974e-13
% 403.125 2.19875718089125e-13
% 403.1875 6.49798758783987e-14
% 403.25 5.93413726269406e-13
% 403.3125 4.10124737904233e-13
% 403.375 5.32766670097209e-13
% 403.4375 1.75599889879474e-13
% 403.5 8.2624541415104e-13
% 403.5625 4.74961060171199e-14
% 403.625 3.43026982096016e-13
% 403.6875 1.42555498946292e-13
% 403.75 3.18234328760757e-13
% 403.8125 6.30743250898702e-13
% 403.875 1.42515091623976e-13
% 403.9375 5.67056682506683e-13
% 404 1.44854718739835e-13
% 404.0625 3.63958111989498e-13
% 404.125 5.54528586461972e-15
% 404.1875 5.10255390875512e-13
% 404.25 9.81899442335644e-14
% 404.3125 4.72627859745896e-14
% 404.375 1.19816843427234e-13
% 404.4375 7.74666203613157e-13
% 404.5 8.48772885896204e-13
% 404.5625 6.60926800536555e-13
% 404.625 3.87949910967414e-13
% 404.6875 6.37244432701393e-13
% 404.75 2.70668895385538e-13
% 404.8125 1.02836124201853e-12
% 404.875 1.08221527236155e-12
% 404.9375 9.53742544163398e-13
% 405 1.06456339880432e-12
% 405.0625 1.61163071985439e-12
% 405.125 1.5221163340656e-12
% 405.1875 2.28765893767196e-12
% 405.25 3.34653593731193e-12
% 405.3125 3.47084536617596e-12
% 405.375 4.48774098002884e-12
% 405.4375 7.59180077125144e-12
% 405.5 2.09267170964907e-11
% 405.5625 7.44716056634391e-11
% 405.625 2.93637719918081e-11
% 405.6875 3.30180210711495e-11
% 405.75 1.60170998259027e-11
% 405.8125 1.80181660974935e-11
% 405.875 5.56318192907176e-12
% 405.9375 1.59617272205471e-12
% 406 4.11658907234506e-12
% 406.0625 1.51532083605703e-12
% 406.125 1.62226775599976e-11
% 406.1875 4.66021397677333e-12
% 406.25 8.48130796118901e-12
% 406.3125 1.65892743203107e-11
% 406.375 1.24166350154541e-11
% 406.4375 1.14467801476947e-11
% 406.5 8.56572305190093e-12
% 406.5625 3.00584243046783e-12
% 406.625 1.2856624501041e-11
% 406.6875 1.33500615907742e-11
% 406.75 8.58287018295865e-12
% 406.8125 4.36321236352116e-12
% 406.875 7.05860246572009e-12
% 406.9375 1.05820853710942e-11
% 407 9.34624009319448e-12
% 407.0625 7.27794091189251e-12
% 407.125 7.52919469618267e-12
% 407.1875 2.63803208993615e-12
% 407.25 4.92061283820604e-12
% 407.3125 6.81851830397121e-12
% 407.375 4.79622241409099e-12
% 407.4375 4.25116154509052e-12
% 407.5 5.89874131981632e-12
% 407.5625 3.1036728685044e-12
% 407.625 4.07377136020423e-12
% 407.6875 1.8476999673931e-12
% 407.75 4.02572086014458e-12
% 407.8125 7.22351193724192e-13
% 407.875 5.83704325652498e-12
% 407.9375 8.75494170852137e-13
% 408 4.62128955050125e-12
% 408.0625 5.53365533234393e-12
% 408.125 8.14130684612636e-13
% 408.1875 3.5444873593686e-12
% 408.25 5.49662844831331e-12
% 408.3125 5.64251457775907e-12
% 408.375 1.04909752959363e-11
% 408.4375 2.72123485939896e-11
% 408.5 7.40632696674025e-11
% 408.5625 3.03242789201218e-11
% 408.625 3.18309083972188e-11
% 408.6875 1.64470570246006e-11
% 408.75 1.6349477511238e-11
% 408.8125 6.74880610113224e-12
% 408.875 2.00924912449368e-12
% 408.9375 4.98803730326274e-12
% 409 5.76075732801706e-12
% 409.0625 1.31912129699776e-11
% 409.125 8.3179790500837e-12
% 409.1875 1.11754185568372e-11
% 409.25 1.59453589348111e-11
% 409.3125 1.15456062405666e-11
% 409.375 1.23418890535707e-11
% 409.4375 6.69007170282306e-12
% 409.5 4.45647807020545e-12
% 409.5625 1.40552212819158e-11
% 409.625 1.09894918197405e-11
% 409.6875 5.95064969142623e-12
% 409.75 5.06605183440292e-12
% 409.8125 7.5968081338852e-12
% 409.875 1.18802040285183e-11
% 409.9375 8.76461939015156e-12
% 410 9.80833338387511e-12
% 410.0625 4.55009094992877e-12
% 410.125 8.4846533325198e-13
% 410.1875 6.4539610070204e-12
% 410.25 6.90204932195021e-12
% 410.3125 2.65223210926692e-12
% 410.375 4.6730282623483e-12
% 410.4375 1.95222877017318e-12
% 410.5 1.31960240637886e-12
% 410.5625 3.74459990666936e-12
% 410.625 3.16571611787177e-12
% 410.6875 2.60828820037809e-12
% 410.75 3.29685269130782e-12
% 410.8125 3.49173583340197e-12
% 410.875 1.72095494053252e-12
% 410.9375 5.57429931861694e-13
% 411 5.07753066040581e-12
% 411.0625 1.61577917241351e-13
% 411.125 9.54350852618301e-13
% 411.1875 1.36142597335746e-12
% 411.25 5.7721552288037e-13
% 411.3125 1.40771117052171e-12
% 411.375 2.02399153895304e-13
% 411.4375 2.12572933662646e-12
% 411.5 4.6069824750908e-13
% 411.5625 3.410395304136e-13
% 411.625 8.26065596878572e-14
% 411.6875 3.25313083318325e-13
% 411.75 2.07410676923496e-14
% 411.8125 2.03667547645433e-13
% 411.875 2.80443790401941e-14
% 411.9375 7.88150521480827e-13
% 412 2.93490578617995e-12
% 412.0625 1.32143316212913e-12
% 412.125 3.43241640688994e-13
% 412.1875 2.2117901445541e-13
% 412.25 2.66959280127492e-13
% 412.3125 9.06702553007704e-13
% 412.375 5.32200797345953e-13
% 412.4375 2.38779215710625e-13
% 412.5 8.00508081157296e-13
% 412.5625 1.59344293273994e-12
% 412.625 2.52830634194055e-13
% 412.6875 4.74549294242343e-13
% 412.75 3.45499161800053e-13
% 412.8125 6.27207956945139e-13
% 412.875 3.47889202748282e-13
% 412.9375 1.54041224299698e-13
% 413 4.78060326428591e-13
% 413.0625 5.04756049127346e-13
% 413.125 3.8161669778425e-13
% 413.1875 2.60921528944574e-13
% 413.25 1.35432737079571e-12
% 413.3125 1.29052400934119e-12
% 413.375 2.93067282730294e-13
% 413.4375 4.90617673210897e-14
% 413.5 3.3577809602882e-13
% 413.5625 3.88405598609401e-13
% 413.625 4.38706372307289e-13
% 413.6875 2.22121948682397e-13
% 413.75 5.50908256097749e-13
% 413.8125 1.17820167101628e-15
% 413.875 9.79786208656618e-13
% 413.9375 2.87240779672259e-14
% 414 5.06356575889427e-13
% 414.0625 2.58261189332367e-15
% 414.125 2.13534064029107e-13
% 414.1875 3.45800458875229e-13
% 414.25 2.8483330369424e-13
% 414.3125 3.76502516766243e-13
% 414.375 3.78759043133356e-13
% 414.4375 1.6066140535782e-13
% 414.5 3.43434744402174e-13
% 414.5625 5.18508081249021e-15
% 414.625 9.89104412392769e-13
% 414.6875 1.1918466202532e-13
% 414.75 5.88232440598886e-14
% 414.8125 2.33636129519851e-13
% 414.875 1.47736859047816e-13
% 414.9375 5.00096552655002e-13
% 415 3.06638240244884e-13
% 415.0625 1.51509309164059e-13
% 415.125 1.3674647388557e-13
% 415.1875 2.54124324596944e-13
% 415.25 2.32769205568843e-13
% 415.3125 4.5563450220341e-13
% 415.375 7.38979422562089e-15
% 415.4375 5.39109199775183e-14
% 415.5 7.32643706483524e-14
% 415.5625 2.02360091239917e-13
% 415.625 1.22650655057407e-13
% 415.6875 1.10867271908791e-13
% 415.75 2.5927150554148e-13
% 415.8125 1.854875072368e-13
% 415.875 1.17932558384405e-13
% 415.9375 5.92325119382751e-15
% 416 2.34071917355209e-13
% 416.0625 3.85456562386992e-14
% 416.125 2.01789518008167e-13
% 416.1875 3.64979885330428e-13
% 416.25 6.81373229693922e-13
% 416.3125 3.21384490677067e-13
% 416.375 6.61485047157236e-14
% 416.4375 3.10938754558771e-13
% 416.5 6.72155080086444e-14
% 416.5625 5.02323789767025e-13
% 416.625 2.91127798762126e-13
% 416.6875 7.19499143276914e-13
% 416.75 4.79397065421229e-13
% 416.8125 7.56263845199919e-13
% 416.875 6.30718987690393e-13
% 416.9375 8.46326809026432e-13
% 417 1.80512034016818e-12
% 417.0625 1.17608021186623e-12
% 417.125 1.46482140883558e-12
% 417.1875 1.92280505086777e-12
% 417.25 2.16324351536045e-12
% 417.3125 3.10670930073438e-12
% 417.375 3.98305257023077e-12
% 417.4375 6.56443520084911e-12
% 417.5 1.86239575817194e-11
% 417.5625 4.43208394740907e-11
% 417.625 1.79600054295955e-11
% 417.6875 1.95019814416618e-11
% 417.75 1.06964586459429e-11
% 417.8125 8.74674720747141e-12
% 417.875 3.57075120711697e-12
% 417.9375 3.39798061479171e-12
% 418 2.77403078394e-12
% 418.0625 5.57149812698307e-12
% 418.125 6.27159060386291e-12
% 418.1875 2.68906858978828e-12
% 418.25 1.03139187222672e-11
% 418.3125 8.32908431984006e-12
% 418.375 7.74299933059989e-12
% 418.4375 6.51725773713731e-12
% 418.5 2.77951758242342e-12
% 418.5625 4.74088313925756e-12
% 418.625 9.76921025549991e-12
% 418.6875 6.00102702209832e-12
% 418.75 3.4580863965174e-12
% 418.8125 3.17810608407512e-12
% 418.875 6.77831369142146e-12
% 418.9375 6.30641055648326e-12
% 419 5.63541237007327e-12
% 419.0625 4.97126098965601e-12
% 419.125 1.76169398879983e-13
% 419.1875 1.68498572860882e-12
% 419.25 5.55117256156379e-12
% 419.3125 1.99673656989071e-12
% 419.375 4.16415963264654e-12
% 419.4375 2.06082845768697e-12
% 419.5 1.60920607199157e-13
% 419.5625 4.23882418993646e-13
% 419.625 4.69224585039842e-12
% 419.6875 5.36453003903019e-12
% 419.75 4.47751142969287e-11
% 419.8125 1.88609881719653e-11
% 419.875 1.94830055010819e-11
% 419.9375 1.06504271246739e-11
% 420 1.28318099985213e-11
% 420.0625 1.99099277273017e-12
% 420.125 5.08090802262523e-13
% 420.1875 2.95351651703706e-12
% 420.25 4.08450077354874e-12
% 420.3125 8.75712302071509e-12
% 420.375 3.18228088614174e-12
% 420.4375 6.69620786114798e-12
% 420.5 9.13815276495135e-12
% 420.5625 7.32103985172778e-12
% 420.625 6.97809120897501e-12
% 420.6875 3.1500812468361e-12
% 420.75 4.56099838106686e-12
% 420.8125 9.00461999719356e-12
% 420.875 7.04330873602394e-12
% 420.9375 3.59143243287709e-12
% 421 1.1165222283767e-12
% 421.0625 5.63812430169104e-12
% 421.125 7.02899774306677e-12
% 421.1875 5.07872140030028e-12
% 421.25 6.22482685817914e-12
% 421.3125 1.59079220926313e-13
% 421.375 1.55677642318683e-12
% 421.4375 5.33892579245854e-12
% 421.5 1.7584889109645e-12
% 421.5625 2.55418911878972e-12
% 421.625 3.53149949659509e-12
% 421.6875 9.50186066592199e-13
% 421.75 2.11780089555041e-12
% 421.8125 2.39721888602867e-12
% 421.875 1.48328058486282e-12
% 421.9375 1.86470128399894e-12
% 422 2.71982023176628e-12
% 422.0625 9.43679633014759e-13
% 422.125 1.45250093031044e-12
% 422.1875 2.91954022510655e-12
% 422.25 1.32799420352696e-12
% 422.3125 8.31708918509536e-13
% 422.375 7.5456917390952e-13
% 422.4375 3.8300263686219e-13
% 422.5 1.05423401369195e-12
% 422.5625 7.92607111016599e-14
% 422.625 1.44125579228662e-12
% 422.6875 1.29715967484662e-13
% 422.75 1.84083260424844e-13
% 422.8125 9.05170777552222e-13
% 422.875 2.44588417040092e-14
% 422.9375 7.80786036159293e-13
% 423 1.91625574346243e-13
% 423.0625 5.01109624806622e-13
% 423.125 5.2371940716161e-14
% 423.1875 1.99179066707541e-12
% 423.25 1.73664164274134e-13
% 423.3125 3.25936813533768e-13
% 423.375 1.63679405675377e-13
% 423.4375 5.84922584601856e-13
% 423.5 1.82371411890849e-13
% 423.5625 5.32165931791934e-13
% 423.625 2.06903639219348e-13
% 423.6875 1.20372880236676e-12
% 423.75 5.06799421795163e-13
% 423.8125 3.35442292280342e-13
% 423.875 2.44002474740668e-13
% 423.9375 2.73189749217588e-13
% 424 4.36890459751045e-13
% 424.0625 1.16112652949208e-13
% 424.125 3.48298740398319e-13
% 424.1875 1.96305455680412e-13
% 424.25 1.96330445378603e-13
% 424.3125 2.65186557674024e-13
% 424.375 8.93881128832722e-13
% 424.4375 6.84138453956948e-13
% 424.5 3.36673226789131e-13
% 424.5625 8.26605989046375e-15
% 424.625 3.26714834815538e-13
% 424.6875 3.36739082165867e-13
% 424.75 2.82893656039555e-13
% 424.8125 8.91937637381497e-14
% 424.875 4.94790704080307e-13
% 424.9375 1.47018478263156e-13
% 425 5.38974999913484e-13
% 425.0625 3.70397966675586e-14
% 425.125 2.29499781451519e-13
% 425.1875 6.39192766059316e-15
% 425.25 2.09850003365833e-13
% 425.3125 1.63711477564137e-13
% 425.375 2.65616634274137e-13
% 425.4375 2.94966267590166e-13
% 425.5 1.96526957555109e-13
% 425.5625 1.21461029190711e-13
% 425.625 3.62638148068978e-13
% 425.6875 4.6198708983652e-13
% 425.75 3.05102680450016e-13
% 425.8125 6.6807489011576e-14
% 425.875 2.3086203821732e-13
% 425.9375 7.13542672222212e-14
% 426 2.46527363036576e-13
% 426.0625 9.69534173959385e-14
% 426.125 1.83058871304511e-13
% 426.1875 2.65557761500398e-13
% 426.25 1.10243391923562e-13
% 426.3125 1.12654667685906e-13
% 426.375 3.66211256595502e-13
% 426.4375 1.62427837796792e-15
% 426.5 1.15371496470675e-14
% 426.5625 2.2900639619655e-14
% 426.625 1.26641472689518e-13
% 426.6875 1.86850582518807e-13
% 426.75 1.94215283280879e-13
% 426.8125 1.41575757863501e-14
% 426.875 9.71676241669685e-14
% 426.9375 9.69561841270558e-14
% 427 7.54351851742282e-14
% 427.0625 2.14648733270736e-13
% 427.125 2.78656097689072e-14
% 427.1875 2.02016128704179e-13
% 427.25 2.7293966066067e-13
% 427.3125 2.70443628143509e-13
% 427.375 5.88172548541042e-14
% 427.4375 8.721216594246e-14
% 427.5 1.92698584903665e-14
% 427.5625 1.80210220558115e-14
% 427.625 2.32171426505177e-13
% 427.6875 1.67732274649243e-13
% 427.75 1.04096744498683e-14
% 427.8125 1.89643083802838e-13
% 427.875 8.85549599022818e-14
% 427.9375 2.90358566849007e-13
% 428 3.78336198027617e-13
% 428.0625 1.02102840833654e-13
% 428.125 2.46617358035739e-13
% 428.1875 3.48100813694534e-13
% 428.25 3.52228231732108e-13
% 428.3125 5.40733436716882e-13
% 428.375 4.91272195873339e-13
% 428.4375 6.97163896001335e-13
% 428.5 6.55259233770236e-13
% 428.5625 1.03951655069612e-12
% 428.625 1.24027126642245e-12
% 428.6875 1.83339590191654e-12
% 428.75 5.20091115152301e-12
% 428.8125 2.88727057749345e-11
% 428.875 1.32704566739658e-11
% 428.9375 1.25404875529818e-11
% 429 7.51744022776741e-12
% 429.0625 5.82165578128146e-12
% 429.125 1.80203275857603e-12
% 429.1875 1.49219852640854e-12
% 429.25 2.11004596651091e-12
% 429.3125 3.80288224626834e-12
% 429.375 3.28312597938337e-12
% 429.4375 1.37452477687621e-12
% 429.5 6.8022250524523e-12
% 429.5625 4.70133890528071e-12
% 429.625 4.88892500956514e-12
% 429.6875 3.50177552028046e-12
% 429.75 1.33486453978927e-12
% 429.8125 3.93692122333945e-12
% 429.875 5.95642150457414e-12
% 429.9375 3.08182056535747e-12
% 430 2.27492833037975e-12
% 430.0625 2.61124149958342e-12
% 430.125 4.81407741214331e-12
% 430.1875 3.47453383210868e-12
% 430.25 4.11991062622804e-12
% 430.3125 1.63205543730845e-12
% 430.375 1.47180204706465e-13
% 430.4375 2.93162277070442e-12
% 430.5 2.6185435910926e-12
% 430.5625 1.58049357594188e-12
% 430.625 2.81047860430977e-12
% 430.6875 2.45082079246969e-13
% 430.75 6.93423368280653e-13
% 430.8125 1.36893723278699e-12
% 430.875 1.16867597918048e-12
% 430.9375 9.25228226833062e-13
% 431 1.89927245886113e-12
% 431.0625 4.11571180295967e-13
% 431.125 1.32372757344959e-12
% 431.1875 1.56440578468966e-12
% 431.25 1.04395300531068e-14
% 431.3125 7.73477991517669e-14
% 431.375 1.28676185040809e-12
% 431.4375 6.67969668287068e-13
% 431.5 1.78823463846373e-12
% 431.5625 1.80323304996973e-12
% 431.625 1.70539126886664e-12
% 431.6875 7.64660883551359e-12
% 431.75 2.86850531992394e-11
% 431.8125 1.24634854846029e-11
% 431.875 1.20926852942847e-11
% 431.9375 6.88080438168508e-12
% 432 5.48621463164044e-12
% 432.0625 2.4362746618864e-12
% 432.125 2.66759842101888e-12
% 432.1875 2.8909587190566e-12
% 432.25 4.3717164454262e-12
% 432.3125 2.05204152401545e-12
% 432.375 7.06039260935453e-13
% 432.4375 7.50259638200312e-12
% 432.5 4.17363437425623e-12
% 432.5625 5.24250399327504e-12
% 432.625 2.65423378317299e-12
% 432.6875 8.96968897629749e-13
% 432.75 4.42987565559917e-12
% 432.8125 5.51557865531747e-12
% 432.875 2.70673989239356e-12
% 432.9375 2.23692959060521e-12
% 433 3.12520073400667e-12
% 433.0625 4.80094979707183e-12
% 433.125 3.48472044092781e-12
% 433.1875 4.13356939809846e-12
% 433.25 8.41302884138986e-13
% 433.3125 2.39130857248207e-13
% 433.375 2.74607585218525e-12
% 433.4375 1.97599602397993e-12
% 433.5 2.13975710828232e-12
% 433.5625 2.30890180683225e-12
% 433.625 2.3097712768158e-13
% 433.6875 1.2824834800801e-12
% 433.75 1.59189777765022e-12
% 433.8125 1.16193310731585e-12
% 433.875 1.45377773031692e-12
% 433.9375 8.9022367660222e-13
% 434 7.06616757066304e-13
% 434.0625 5.97397443745815e-13
% 434.125 1.40651816414628e-12
% 434.1875 2.40840659183937e-13
% 434.25 6.2431361543191e-13
% 434.3125 5.93005289451167e-13
% 434.375 4.20346057585099e-13
% 434.4375 6.55486954506139e-13
% 434.5 6.19525294912142e-13
% 434.5625 5.21019729079566e-13
% 434.625 2.0085396506303e-13
% 434.6875 2.59761885420453e-13
% 434.75 8.5479750781052e-16
% 434.8125 3.5946054944005e-13
% 434.875 1.73759066665319e-13
% 434.9375 3.78151605088074e-14
% 435 2.70374467444985e-13
% 435.0625 1.11850219040481e-12
% 435.125 6.60619333884452e-13
% 435.1875 1.58791973466466e-13
% 435.25 2.20154455423336e-13
% 435.3125 7.34510574966923e-14
% 435.375 1.3211640765452e-13
% 435.4375 4.72228447155376e-15
% 435.5 1.98274311884271e-13
% 435.5625 5.52639156980436e-13
% 435.625 4.08388184500214e-13
% 435.6875 1.63133316871497e-13
% 435.75 1.03341589909619e-13
% 435.8125 2.03853934119418e-13
% 435.875 1.44776378694189e-13
% 435.9375 1.00673974831408e-13
% 436 1.62538187971622e-13
% 436.0625 1.43685740107084e-13
% 436.125 1.06122669249019e-14
% 436.1875 1.86932785339663e-13
% 436.25 6.75449638300596e-13
% 436.3125 3.14066063598752e-13
% 436.375 6.56307724400069e-14
% 436.4375 1.19880783633357e-14
% 436.5 1.54430716396545e-13
% 436.5625 1.46336810788903e-13
% 436.625 1.056847891939e-13
% 436.6875 1.51137316616234e-13
% 436.75 2.12652358876523e-13
% 436.8125 2.57594178186874e-13
% 436.875 3.34459735223437e-13
% 436.9375 1.65475954323129e-14
% 437 4.60020992677917e-14
% 437.0625 1.12036359141849e-13
% 437.125 1.36203724501308e-13
% 437.1875 1.63366053882019e-13
% 437.25 1.23610200044017e-13
% 437.3125 1.33924103675167e-13
% 437.375 3.1993249185984e-14
% 437.4375 2.03631817726974e-13
% 437.5 1.19464664338305e-13
% 437.5625 3.06955218780667e-13
% 437.625 4.52534521237709e-14
% 437.6875 6.42858294391931e-14
% 437.75 4.63293280696437e-14
% 437.8125 6.68218477955267e-14
% 437.875 7.50637021268671e-14
% 437.9375 5.68373573024111e-14
% 438 1.24865082024796e-13
% 438.0625 1.0203067703686e-13
% 438.125 5.58669415535082e-14
% 438.1875 2.08725063538686e-13
% 438.25 2.96444851282672e-14
% 438.3125 5.6409561010284e-14
% 438.375 7.1321699549865e-15
% 438.4375 8.26949664720558e-14
% 438.5 1.16181573382027e-13
% 438.5625 2.44781917970055e-14
% 438.625 5.99043531062367e-15
% 438.6875 8.88301145068365e-14
% 438.75 4.24346289267359e-14
% 438.8125 8.68178342491675e-14
% 438.875 8.21153435900185e-14
% 438.9375 3.77888772429646e-14
% 439 2.20891057169452e-14
% 439.0625 2.50550742312987e-13
% 439.125 7.74616040712098e-14
% 439.1875 7.11082813351617e-14
% 439.25 1.10336342127062e-14
% 439.3125 9.45823093204533e-14
% 439.375 2.58574609228394e-14
% 439.4375 7.68142838082812e-14
% 439.5 2.18662547158569e-14
% 439.5625 1.34346660209287e-13
% 439.625 1.2163117033705e-13
% 439.6875 4.16153228134887e-14
% 439.75 1.46192559792178e-13
% 439.8125 3.99512217640363e-14
% 439.875 1.43221657253489e-13
% 439.9375 1.76958863390813e-13
% 440 1.57011080717818e-13
% 440.0625 2.60725515236345e-13
% 440.125 1.99911298790929e-13
% 440.1875 3.1044502657537e-13
% 440.25 2.6390434536772e-13
% 440.3125 4.22303465313513e-13
% 440.375 4.4090568229875e-13
% 440.4375 5.96788885774453e-13
% 440.5 6.91994702425204e-13
% 440.5625 8.40091509468937e-13
% 440.625 1.22199927431143e-12
% 440.6875 1.69736986640219e-12
% 440.75 5.12168979655045e-12
% 440.8125 1.77425474095565e-11
% 440.875 7.6862726799544e-12
% 440.9375 7.55598042600846e-12
% 441 4.52708428146855e-12
% 441.0625 2.85476128436956e-12
% 441.125 1.33386055289604e-12
% 441.1875 1.87031780623592e-12
% 441.25 4.29922616875149e-13
% 441.3125 3.12443297507922e-12
% 441.375 1.80747931147849e-13
% 441.4375 6.42476165600181e-13
% 441.5 4.4902105313418e-12
% 441.5625 2.29340164761727e-12
% 441.625 3.14620482864792e-12
% 441.6875 1.12300526827689e-12
% 441.75 1.59429151688693e-12
% 441.8125 3.48706880669196e-12
% 441.875 2.90318142914539e-12
% 441.9375 1.38056858666458e-12
% 442 1.50166138915032e-12
% 442.0625 2.64554229113646e-12
% 442.125 2.6562398854414e-12
% 442.1875 2.32446518089498e-12
% 442.25 1.92249257324433e-12
% 442.3125 3.00308851724701e-13
% 442.375 1.7156980557251e-12
% 442.4375 1.77400103113127e-12
% 442.5 1.03105284071433e-12
% 442.5625 1.56168527145984e-12
% 442.625 3.95926302224764e-13
% 442.6875 6.88502900307464e-14
% 442.75 1.4163635006077e-12
% 442.8125 4.51912639171275e-13
% 442.875 1.24116623840416e-12
% 442.9375 1.06682690430827e-13
% 443 1.70518862353654e-11
% 443.0625 9.00282022403819e-12
% 443.125 8.09053511886854e-12
% 443.1875 5.42059746383002e-12
% 443.25 2.95520647165949e-12
% 443.3125 1.1005277000687e-12
% 443.375 9.10500701920527e-13
% 443.4375 1.11701832063859e-12
% 443.5 2.70067017337859e-12
% 443.5625 2.83488670335092e-13
% 443.625 1.10311671273344e-13
% 443.6875 4.42441785367798e-12
% 443.75 2.54618788751125e-12
% 443.8125 3.30676636568421e-12
% 443.875 1.57352644395177e-12
% 443.9375 1.16833504876688e-12
% 444 3.53577963814792e-12
% 444.0625 2.24030935426799e-12
% 444.125 1.15799322505041e-12
% 444.1875 1.44083304938812e-12
% 444.25 2.43199879336225e-12
% 444.3125 2.82979886363516e-12
% 444.375 2.30493701463301e-12
% 444.4375 2.02353617578822e-12
% 444.5 2.19040735220244e-13
% 444.5625 9.23906503951724e-13
% 444.625 1.81767500595878e-12
% 444.6875 1.08396521375535e-12
% 444.75 1.83985839792823e-12
% 444.8125 4.28051217247263e-13
% 444.875 2.11614433429903e-13
% 444.9375 1.21754246951846e-12
% 445 8.29537743520518e-13
% 445.0625 8.54779922151107e-13
% 445.125 1.11719761375563e-12
% 445.1875 4.15568755767794e-13
% 445.25 1.17309713467486e-13
% 445.3125 7.03547762660493e-13
% 445.375 2.68180606354614e-13
% 445.4375 4.40016226913514e-13
% 445.5 3.65704084027614e-13
% 445.5625 2.99802204269257e-13
% 445.625 3.77095144213382e-13
% 445.6875 1.29378407089849e-13
% 445.75 5.68038971691168e-13
% 445.8125 1.48562113530259e-13
% 445.875 3.25285943348384e-14
% 445.9375 4.64260951581411e-14
% 446 2.30433842906667e-13
% 446.0625 1.25678736850884e-13
% 446.125 5.46321598550776e-14
% 446.1875 1.73243539781687e-13
% 446.25 7.04018748666549e-13
% 446.3125 3.04313098751759e-13
% 446.375 1.62176286245513e-13
% 446.4375 1.42749068868689e-13
% 446.5 1.08127040496111e-13
% 446.5625 6.35312247307557e-15
% 446.625 5.80214028898712e-15
% 446.6875 2.05027393779005e-14
% 446.75 4.3113851084153e-13
% 446.8125 7.67301666974637e-14
% 446.875 8.66765560169043e-14
% 446.9375 1.18687184921842e-13
% 447 1.29197606731427e-13
% 447.0625 2.66328117793559e-14
% 447.125 1.4372936951032e-13
% 447.1875 1.27390163538133e-13
% 447.25 3.65180530580306e-14
% 447.3125 1.08357243402886e-13
% 447.375 1.63822695901274e-13
% 447.4375 3.28768851046302e-13
% 447.5 7.68092073966275e-14
% 447.5625 1.03659738732901e-14
% 447.625 5.79072493064476e-14
% 447.6875 9.09616057194426e-14
% 447.75 1.08967990481567e-13
% 447.8125 5.91712978487625e-14
% 447.875 1.92892313162806e-13
% 447.9375 2.32093404429071e-13
% 448 3.70998641108766e-13
% 448.0625 1.01675451768001e-13
% 448.125 2.0542412387936e-14
% 448.1875 5.3366759814321e-14
% 448.25 1.12191682504285e-13
% 448.3125 8.36020285078813e-14
% 448.375 9.0126911074981e-14
% 448.4375 1.37524513273538e-13
% 448.5 1.61717591808329e-14
% 448.5625 1.24616314796469e-13
% 448.625 1.1908622054941e-13
% 448.6875 2.99100222410556e-13
% 448.75 1.78389932436098e-14
% 448.8125 7.53109763850426e-15
% 448.875 1.37042780158313e-14
% 448.9375 1.14877336165583e-13
% 449 3.27702974059618e-14
% 449.0625 7.50568666264895e-14
% 449.125 9.28220929417716e-14
% 449.1875 6.92687728043701e-14
% 449.25 3.63628702947241e-14
% 449.3125 9.8634404484046e-14
% 449.375 4.46920895161238e-14
% 449.4375 3.11667912603153e-14
% 449.5 2.19389494983764e-15
% 449.5625 4.89795561725992e-14
% 449.625 2.82847054759315e-14
% 449.6875 3.75619790395297e-14
% 449.75 2.72107926241641e-14
% 449.8125 3.91183803892624e-14
% 449.875 2.4031461150008e-14
% 449.9375 2.89880033180269e-14
% 450 3.61271756161617e-14
% 450.0625 4.33924966237776e-14
% 450.125 1.2340023033826e-13
% 450.1875 8.1529195011022e-14
% 450.25 5.92487438980884e-14
% 450.3125 7.79696752392924e-14
% 450.375 3.43330071486702e-15
% 450.4375 4.29404968841973e-14
% 450.5 1.26442149925846e-14
% 450.5625 6.10670965275691e-14
% 450.625 4.24861075472811e-14
% 450.6875 1.65311545641043e-14
% 450.75 6.13590983521063e-14
% 450.8125 1.50612265870939e-14
% 450.875 9.09939687319025e-14
% 450.9375 4.42402241370454e-14
% 451 1.40693471913181e-15
% 451.0625 3.04096691907512e-14
% 451.125 1.60928034399939e-14
% 451.1875 4.18706622495259e-14
% 451.25 1.88480699379747e-15
% 451.3125 4.95787470717418e-14
% 451.375 1.29978815090375e-13
% 451.4375 6.8717383200498e-14
% 451.5 4.02339994931273e-14
% 451.5625 9.02432783021556e-14
% 451.625 5.05145362247793e-14
% 451.6875 2.6868209351308e-14
% 451.75 1.86354471330399e-13
% 451.8125 2.10192546165426e-13
% 451.875 2.26684020915593e-13
% 451.9375 3.71303361744258e-13
% 452 9.03313160770421e-13
% 452.0625 1.10410271197049e-11
% 452.125 5.81201235754294e-12
% 452.1875 4.62114241462458e-12
% 452.25 3.33373379419618e-12
% 452.3125 1.85925282386114e-12
% 452.375 5.70766757840395e-13
% 452.4375 1.05957814762048e-12
% 452.5 5.76069581736103e-13
% 452.5625 2.02792478231993e-12
% 452.625 1.53504176257119e-13
% 452.6875 7.74117397933515e-13
% 452.75 2.71452321624323e-12
% 452.8125 1.49618927544157e-12
% 452.875 1.94047087217474e-12
% 452.9375 5.50385754788399e-13
% 453 1.26708321027675e-12
% 453.0625 2.27843317580009e-12
% 453.125 1.53121040368666e-12
% 453.1875 8.01193783518346e-13
% 453.25 1.07915208734767e-12
% 453.3125 1.83374708894382e-12
% 453.375 1.49706764779558e-12
% 453.4375 1.60722828700289e-12
% 453.5 4.91015929203144e-13
% 453.5625 7.11170648239713e-14
% 453.625 1.4984298384415e-12
% 453.6875 7.15162089264482e-13
% 453.75 1.06754132728967e-12
% 453.8125 7.09493487594719e-13
% 453.875 3.81971476376452e-14
% 453.9375 6.31671165444876e-13
% 454 6.75041293820491e-13
% 454.0625 3.9884878091591e-13
% 454.125 7.80615651487136e-13
% 454.1875 3.35694785902172e-13
% 454.25 5.14532749855742e-13
% 454.3125 3.43802396996501e-13
% 454.375 2.08829119257544e-13
% 454.4375 1.7956885228269e-13
% 454.5 3.47648228645662e-13
% 454.5625 2.04891490295588e-14
% 454.625 4.32983219913451e-13
% 454.6875 3.22328163036586e-13
% 454.75 1.39522993363221e-14
% 454.8125 3.30268182039899e-13
% 454.875 6.54200619302835e-13
% 454.9375 1.70629518386055e-12
% 455 1.099094954627e-11
% 455.0625 5.37007816471926e-12
% 455.125 4.66600023537967e-12
% 455.1875 3.06636470914221e-12
% 455.25 2.21314114980785e-12
% 455.3125 4.8617568602454e-13
% 455.375 1.36749475904217e-12
% 455.4375 1.6505560325515e-13
% 455.5 2.00554086056543e-12
% 455.5625 4.39751860572775e-13
% 455.625 1.27453819164992e-12
% 455.6875 2.45864579590553e-12
% 455.75 1.18101306786009e-12
% 455.8125 1.82003944561339e-12
% 455.875 3.95658807706669e-13
% 455.9375 1.61526452597398e-12
% 456 2.23513233038839e-12
% 456.0625 1.35699185778907e-12
% 456.125 7.77699668909909e-13
% 456.1875 1.37237124777704e-12
% 456.25 1.82994785506395e-12
% 456.3125 1.4570796705395e-12
% 456.375 1.2725092577073e-12
% 456.4375 8.44428207145223e-14
% 456.5 5.06371465264058e-13
% 456.5625 1.4474773303857e-12
% 456.625 7.03275704970227e-13
% 456.6875 1.20514289587157e-12
% 456.75 4.50494502437902e-13
% 456.8125 1.4163913815742e-13
% 456.875 7.89223040994272e-13
% 456.9375 3.3097735785612e-13
% 457 5.54617578722812e-13
% 457.0625 7.10474368816499e-13
% 457.125 4.22453860446131e-13
% 457.1875 3.75018406176386e-13
% 457.25 3.80271059380269e-13
% 457.3125 1.56543622248739e-14
% 457.375 3.51450141895222e-13
% 457.4375 2.01331770942938e-13
% 457.5 2.12186843604633e-13
% 457.5625 1.21690112472047e-13
% 457.625 4.23024822573996e-13
% 457.6875 1.72591957155942e-13
% 457.75 9.11700341315012e-14
% 457.8125 2.66945246451488e-15
% 457.875 9.86853886480338e-14
% 457.9375 1.72686687743369e-13
% 458 1.32387204568815e-14
% 458.0625 1.49503824295204e-13
% 458.125 1.61616573203279e-13
% 458.1875 5.15038008485759e-13
% 458.25 4.33627299172809e-14
% 458.3125 2.82625285708773e-14
% 458.375 2.22809938830692e-14
% 458.4375 7.23071622351823e-14
% 458.5 8.53496189605375e-15
% 458.5625 6.64776376732028e-14
% 458.625 2.63326288905565e-13
% 458.6875 1.64369706016109e-13
% 458.75 4.1810482465854e-14
% 458.8125 1.70669365835928e-14
% 458.875 7.11554953926453e-14
% 458.9375 3.70010796407504e-14
% 459 3.25683173962884e-15
% 459.0625 4.04818432969137e-14
% 459.125 1.04442505365847e-14
% 459.1875 6.04012558399241e-14
% 459.25 1.29159061488705e-13
% 459.3125 2.24446567471992e-13
% 459.375 3.2086875303618e-14
% 459.4375 1.51741760320425e-14
% 459.5 6.20375606105569e-14
% 459.5625 5.45810506354546e-14
% 459.625 3.89920082804273e-14
% 459.6875 3.22769787678616e-14
% 459.75 2.17050130347451e-14
% 459.8125 1.6782104335885e-13
% 459.875 7.9626390918286e-14
% 459.9375 5.37689256954693e-14
% 460 1.82622605919513e-14
% 460.0625 4.20556249915414e-14
% 460.125 5.96535209631474e-14
% 460.1875 4.99944208600321e-14
% 460.25 7.506991580453e-14
% 460.3125 3.49656164011919e-14
% 460.375 4.42969964966853e-14
% 460.4375 4.37512461336169e-14
% 460.5 1.31844206094932e-13
% 460.5625 7.54400246778026e-14
% 460.625 2.70469868905374e-14
% 460.6875 1.11072236229837e-14
% 460.75 3.19378889351502e-14
% 460.8125 3.07885089877859e-14
% 460.875 3.43171374494686e-14
% 460.9375 5.20895723134662e-14
% 461 4.61331457123979e-14
% 461.0625 1.20225304730967e-14
% 461.125 8.80156440064995e-14
% 461.1875 1.1250161830378e-14
% 461.25 2.50153956232602e-14
% 461.3125 3.1675572123393e-15
% 461.375 1.13640367306004e-15
% 461.4375 2.87435918054575e-14
% 461.5 2.65727832464547e-14
% 461.5625 3.58784885721295e-14
% 461.625 2.89382816825465e-14
% 461.6875 2.41221294223484e-14
% 461.75 4.14587775492077e-14
% 461.8125 2.18331430382415e-14
% 461.875 2.77000337675789e-14
% 461.9375 8.79010784604356e-14
% 462 4.17652260169465e-14
% 462.0625 2.44329190317313e-14
% 462.125 1.70973431534908e-14
% 462.1875 2.27541543376633e-14
% 462.25 2.06517394228808e-14
% 462.3125 8.17704773744331e-15
% 462.375 2.08037434901102e-14
% 462.4375 1.99268937795607e-15
% 462.5 9.97280318043575e-15
% 462.5625 2.29636063408792e-14
% 462.625 5.58205610943451e-14
% 462.6875 2.76962728090149e-14
% 462.75 8.70280775236392e-15
% 462.8125 2.18793056974455e-14
% 462.875 5.06867732426336e-15
% 462.9375 3.69813014229422e-14
% 463 7.97031847707038e-15
% 463.0625 4.69343419955745e-14
% 463.125 1.04634589666293e-14
% 463.1875 1.61353002508899e-14
% 463.25 4.16820900039911e-14
% 463.3125 6.06642433189433e-14
% 463.375 3.7363490103329e-14
% 463.4375 4.04353695552451e-14
% 463.5 1.28213229746056e-13
% 463.5625 1.05809671479832e-13
% 463.625 1.02008637991195e-13
% 463.6875 1.33918195503883e-13
% 463.75 1.42767879519489e-13
% 463.8125 2.15844755733539e-13
% 463.875 2.61094070551762e-13
% 463.9375 4.65278692462156e-13
% 464 1.21567190236518e-12
% 464.0625 6.95970408290416e-12
% 464.125 3.29841157680239e-12
% 464.1875 2.97095175086175e-12
% 464.25 1.97203520365593e-12
% 464.3125 8.99431668880518e-13
% 464.375 3.52675872573923e-13
% 464.4375 9.92900268280181e-13
% 464.5 3.30601632150894e-13
% 464.5625 9.83526201923614e-13
% 464.625 3.51921868748979e-13
% 464.6875 1.20451836834027e-12
% 464.75 1.36866272435916e-12
% 464.8125 1.02255327370624e-12
% 464.875 9.13206576211225e-13
% 464.9375 2.62821740330501e-13
% 465 1.31956779835328e-12
% 465.0625 1.2016273930717e-12
% 465.125 6.69649365289324e-13
% 465.1875 5.0364961620921e-13
% 465.25 1.01921569530089e-12
% 465.3125 1.03995470431523e-12
% 465.375 9.92816908938044e-13
% 465.4375 6.8568141625368e-13
% 465.5 3.88835679202904e-14
% 465.5625 8.41154024332759e-13
% 465.625 6.19315703797595e-13
% 465.6875 6.00144273803202e-13
% 465.75 6.04511979494487e-13
% 465.8125 1.76873655582606e-14
% 465.875 3.62588155082672e-13
% 465.9375 4.82446620059354e-13
% 466 2.51907304716931e-13
% 466.0625 5.0714847833557e-13
% 466.125 2.02526649905126e-13
% 466.1875 3.90806576881548e-13
% 466.25 6.70514605507406e-12
% 466.3125 4.34692907796749e-12
% 466.375 2.56310078272539e-12
% 466.4375 2.14603030740623e-12
% 466.5 9.64267322447905e-13
% 466.5625 3.7093407168924e-13
% 466.625 8.19058449234504e-13
% 466.6875 3.58487298452799e-13
% 466.75 1.31268817377566e-12
% 466.8125 3.84022917022403e-13
% 466.875 9.46280324667026e-13
% 466.9375 1.57791321374384e-12
% 467 9.56239555084768e-13
% 467.0625 1.04028965808159e-12
% 467.125 1.15399621648857e-13
% 467.1875 8.44440398007411e-13
% 467.25 1.32108414310101e-12
% 467.3125 6.71849005344191e-13
% 467.375 5.20642004127254e-13
% 467.4375 1.01609798293862e-12
% 467.5 1.09045040683295e-12
% 467.5625 9.79516242828134e-13
% 467.625 6.05503271212858e-13
% 467.6875 1.28767918394254e-13
% 467.75 7.73337606705128e-13
% 467.8125 6.98686410828595e-13
% 467.875 5.72496862686756e-13
% 467.9375 6.59422685908714e-13
% 468 1.33433089866674e-14
% 468.0625 3.77078417749599e-13
% 468.125 4.76650095774978e-13
% 468.1875 3.09347865963184e-13
% 468.25 3.33260600346268e-13
% 468.3125 2.16591064387897e-13
% 468.375 3.10134454343527e-13
% 468.4375 1.46241766373094e-13
% 468.5 1.10436552923445e-13
% 468.5625 2.22451030640133e-13
% 468.625 1.55103225612633e-13
% 468.6875 1.76128656820342e-13
% 468.75 1.40232245740914e-13
% 468.8125 2.11919290012451e-13
% 468.875 1.37886073110229e-13
% 468.9375 7.78719836341547e-14
% 469 5.92386632183681e-15
% 469.0625 6.71259017381048e-14
% 469.125 1.08535269659507e-13
% 469.1875 1.68532088503767e-15
% 469.25 9.94049223423783e-14
% 469.3125 1.25754467135409e-13
% 469.375 2.58830063028414e-13
% 469.4375 5.08857702013451e-14
% 469.5 1.05953728269803e-13
% 469.5625 5.33447279082848e-14
% 469.625 7.23365848574e-15
% 469.6875 2.66875799395385e-14
% 469.75 2.83428115143237e-14
% 469.8125 1.81566913898372e-13
% 469.875 3.85369602785635e-14
% 469.9375 3.39005312403725e-14
% 470 1.11438490046688e-14
% 470.0625 3.16396657808728e-14
% 470.125 1.6613873755109e-14
% 470.1875 1.97044998797625e-14
% 470.25 3.50359009087826e-14
% 470.3125 3.02474454386114e-14
% 470.375 2.80424492117257e-14
% 470.4375 1.47226068197871e-13
% 470.5 5.33043660387916e-14
% 470.5625 2.0020968189017e-14
% 470.625 3.72748573850292e-15
% 470.6875 5.07034098547622e-14
% 470.75 2.90687999401216e-14
% 470.8125 7.82630271190988e-15
% 470.875 2.24991312706893e-14
% 470.9375 5.3894589928375e-14
% 471 9.93870718644644e-14
% 471.0625 1.77090760851489e-14
% 471.125 2.16547636620833e-14
% 471.1875 2.26535525329382e-14
% 471.25 2.68626106058687e-14
% 471.3125 3.63930202830035e-14
% 471.375 3.11379741889953e-14
% 471.4375 3.51891164081968e-14
% 471.5 1.01784268427748e-14
% 471.5625 8.69801451843724e-15
% 471.625 8.9731342135144e-14
% 471.6875 2.47367757839422e-14
% 471.75 2.20100314823437e-14
% 471.8125 1.63365002941066e-14
% 471.875 3.32287608888884e-14
% 471.9375 2.14200921638194e-14
% 472 2.89635720141041e-14
% 472.0625 3.19642413307774e-14
% 472.125 2.97795518221133e-14
% 472.1875 1.36065038759256e-15
% 472.25 5.01993849117498e-14
% 472.3125 7.26852597160015e-15
% 472.375 4.20590893259445e-14
% 472.4375 7.22818759022198e-15
% 472.5 2.84756568614521e-14
% 472.5625 1.13270875688265e-14
% 472.625 2.67758062183387e-14
% 472.6875 2.15565282705269e-14
% 472.75 1.80060757008344e-14
% 472.8125 2.83572190587883e-14
% 472.875 1.56091691510157e-14
% 472.9375 2.10141521450624e-14
% 473 3.62030307611558e-15
% 473.0625 7.29454293391655e-14
% 473.125 2.19971582673819e-14
% 473.1875 8.50221208539781e-16
% 473.25 1.86489742113535e-15
% 473.3125 1.76607758088609e-14
% 473.375 1.02725937176594e-14
% 473.4375 1.39291881609125e-14
% 473.5 2.31474270794893e-14
% 473.5625 4.64094633781497e-15
% 473.625 1.47492334833548e-14
% 473.6875 1.63941084333297e-14
% 473.75 2.66248071528736e-14
% 473.8125 1.06446867696887e-14
% 473.875 5.31098767106732e-15
% 473.9375 1.08593558276646e-14
% 474 1.60526551605339e-14
% 474.0625 6.23392340588716e-15
% 474.125 1.6290617211781e-14
% 474.1875 1.12148582521029e-14
% 474.25 3.43080022422893e-15
% 474.3125 1.30693689117064e-14
% 474.375 5.08509096090402e-15
% 474.4375 1.00748977382248e-14
% 474.5 1.64095088703449e-14
% 474.5625 3.23573258864914e-14
% 474.625 1.00949610983639e-14
% 474.6875 1.83755250813048e-15
% 474.75 4.75146994534e-15
% 474.8125 1.07982304228506e-14
% 474.875 5.86497849295167e-16
% 474.9375 8.57979307471268e-15
% 475 1.52142569629141e-14
% 475.0625 5.04817311313036e-15
% 475.125 2.21275580136188e-14
% 475.1875 6.0262924969896e-15
% 475.25 2.89644252217127e-14
% 475.3125 4.14507575840831e-12
% 475.375 2.56630588657861e-12
% 475.4375 1.74426405819161e-12
% 475.5 1.39818833918573e-12
% 475.5625 5.98274960724721e-13
% 475.625 1.41091470234761e-13
% 475.6875 5.60910652321266e-13
% 475.75 1.00602943370812e-13
% 475.8125 6.46565635671906e-13
% 475.875 2.99370539916179e-13
% 475.9375 8.09449736100718e-13
% 476 7.71002092458124e-13
% 476.0625 6.68375274274074e-13
% 476.125 4.67440691429464e-13
% 476.1875 2.32812622113818e-13
% 476.25 8.53786322930371e-13
% 476.3125 6.79271019989818e-13
% 476.375 3.74247244876736e-13
% 476.4375 3.83264021145722e-13
% 476.5 7.50340501025468e-13
% 476.5625 6.06910391292992e-13
% 476.625 6.69215081612459e-13
% 476.6875 2.08684639902212e-13
% 476.75 1.26358195862173e-13
% 476.8125 6.03292330579659e-13
% 476.875 3.02336861214629e-13
% 476.9375 4.82491502020739e-13
% 477 1.92219882252523e-13
% 477.0625 4.79902504964479e-14
% 477.125 3.51767392496092e-13
% 477.1875 1.91208752622637e-13
% 477.25 2.88328957119666e-13
% 477.3125 2.45668352925086e-13
% 477.375 2.11391312470876e-13
% 477.4375 3.85035614492762e-14
% 477.5 1.28685177886542e-13
% 477.5625 9.62024469373526e-14
% 477.625 1.30357591948085e-13
% 477.6875 7.27624093455233e-14
% 477.75 1.27582975035807e-13
% 477.8125 3.3006301049491e-14
% 477.875 8.92545432704794e-14
% 477.9375 1.38512396059977e-15
% 478 3.61778391719694e-14
% 478.0625 5.45930602795344e-14
% 478.125 1.57888968435582e-13
% 478.1875 2.65720150963317e-13
% 478.25 4.20643909240428e-12
% 478.3125 2.42923761836386e-12
% 478.375 1.97355993149187e-12
% 478.4375 1.29813628782551e-12
% 478.5 5.63066195637206e-13
% 478.5625 1.62398586134189e-13
% 478.625 6.50143738213128e-13
% 478.6875 2.97142489099966e-13
% 478.75 4.7682285684218e-13
% 478.8125 3.47376310874276e-13
% 478.875 8.74974282176389e-13
% 478.9375 6.96344334019995e-13
% 479 7.02020946256038e-13
% 479.0625 3.74181355658529e-13
% 479.125 3.13135072906035e-13
% 479.1875 9.28653383410875e-13
% 479.25 6.22408413988788e-13
% 479.3125 3.53332125768381e-13
% 479.375 4.29192178020684e-13
% 479.4375 6.45804207036367e-13
% 479.5 5.7772784547543e-13
% 479.5625 6.42241852032858e-13
% 479.625 7.69762037578498e-14
% 479.6875 3.00871144443281e-13
% 479.75 5.66407316042879e-13
% 479.8125 3.10691392282252e-13
% 479.875 5.11552555246767e-13
% 479.9375 1.03856912284813e-14
% 480 1.28938393964798e-13
% 480.0625 3.40335529101854e-13
% 480.125 1.85422134534608e-13
% 480.1875 3.29507842270255e-13
% 480.25 2.28621403955979e-13
% 480.3125 2.17674797438185e-13
% 480.375 2.97766132720475e-14
% 480.4375 8.03692320396725e-14
% 480.5 1.69071143883522e-13
% 480.5625 6.5512797211187e-14
% 480.625 4.819936539688e-14
% 480.6875 1.1066156144066e-13
% 480.75 7.85694323937137e-14
% 480.8125 5.06200785865025e-14
% 480.875 6.37889107165197e-14
% 480.9375 3.16274075647489e-16
% 481 5.30372409925908e-14
% 481.0625 5.95254856400429e-14
% 481.125 6.83135679803508e-15
% 481.1875 1.51710731282862e-14
% 481.25 1.53582149875247e-13
% 481.3125 1.11722119520623e-13
% 481.375 3.2121483912685e-14
% 481.4375 1.84090494405912e-14
% 481.5 4.79823184250435e-14
% 481.5625 1.19540715730033e-14
% 481.625 3.92182954581e-14
% 481.6875 6.68296168084375e-14
% 481.75 8.98257232988887e-14
% 481.8125 9.05261992416222e-15
% 481.875 9.66602207979518e-15
% 481.9375 7.78586646998988e-16
% 482 3.47719349270969e-14
% 482.0625 2.03831971526636e-15
% 482.125 1.37336515884528e-14
% 482.1875 7.40699771234735e-16
% 482.25 2.55178026948301e-14
% 482.3125 8.24465605564466e-14
% 482.375 6.72420410996663e-14
% 482.4375 1.43081962130706e-14
% 482.5 1.18008648793964e-14
% 482.5625 2.97287829138496e-14
% 482.625 1.03527408074027e-14
% 482.6875 8.81433628841781e-15
% 482.75 3.65223218574678e-14
% 482.8125 2.0033680603893e-14
% 482.875 5.84955595174392e-14
% 482.9375 1.70819938560519e-14
% 483 6.47193711765553e-15
% 483.0625 1.84014053267305e-14
% 483.125 1.64982351237536e-14
% 483.1875 1.51829994830421e-14
% 483.25 2.74221144156496e-14
% 483.3125 1.18840752515022e-14
% 483.375 1.31634459572092e-14
% 483.4375 2.35806378212916e-14
% 483.5 6.80796720106521e-14
% 483.5625 9.43533961641444e-16
% 483.625 3.12744023918229e-15
% 483.6875 1.29005230478759e-14
% 483.75 2.16632495888238e-14
% 483.8125 1.101541932412e-14
% 483.875 2.17429418343395e-14
% 483.9375 1.65089205098545e-14
% 484 1.43244088994266e-14
% 484.0625 1.87549419636194e-14
% 484.125 2.02224017182842e-14
% 484.1875 6.12839951771329e-15
% 484.25 7.52004068039432e-16
% 484.3125 1.41788340309455e-14
% 484.375 9.53767293201479e-15
% 484.4375 7.96250927845921e-15
% 484.5 8.5451304248399e-15
% 484.5625 1.28629465369551e-14
% 484.625 1.11333427586247e-14
% 484.6875 9.92183991734656e-15
% 484.75 8.69946299186212e-15
% 484.8125 5.45756582175142e-15
% 484.875 4.08507447813048e-14
% 484.9375 1.17988048207926e-15
% 485 5.79943267172446e-15
% 485.0625 5.05654633469809e-15
% 485.125 6.23822226840927e-15
% 485.1875 2.81993387167397e-15
% 485.25 1.05087842550291e-14
% 485.3125 9.73209305782027e-15
% 485.375 3.8811410599903e-15
% 485.4375 1.29992676620871e-14
% 485.5 1.22382621396596e-14
% 485.5625 1.70406926033979e-14
% 485.625 6.87975515560867e-15
% 485.6875 1.90105486526373e-15
% 485.75 9.8334315944835e-15
% 485.8125 6.29912092224897e-15
% 485.875 5.85332467718138e-16
% 485.9375 7.8098327407853e-16
% 486 3.63007509497461e-15
% 486.0625 7.11956244795388e-15
% 486.125 4.62423716260225e-15
% 486.1875 8.89153999230998e-15
% 486.25 2.66819291275205e-15
% 486.3125 1.71527120834731e-14
% 486.375 1.38756306761101e-14
% 486.4375 1.20365461070031e-14
% 486.5 7.57017400577125e-15
% 486.5625 1.55507917343477e-14
% 486.625 5.65644845871975e-15
% 486.6875 1.65802415443559e-14
% 486.75 5.98091365806756e-15
% 486.8125 1.42326683392445e-14
% 486.875 2.4674044290244e-14
% 486.9375 2.26435665711548e-14
% 487 2.77913261454623e-14
% 487.0625 1.60141542184687e-14
% 487.125 3.85220765982522e-14
% 487.1875 7.36332915567598e-14
% 487.25 2.07529279737332e-13
% 487.3125 2.67079819634875e-12
% 487.375 1.44923532585539e-12
% 487.4375 1.11730682996988e-12
% 487.5 8.02935886462426e-13
% 487.5625 2.77187560260485e-13
% 487.625 5.35228160727077e-14
% 487.6875 4.36239437185641e-13
% 487.75 3.13390664201865e-13
% 487.8125 1.53496474261855e-13
% 487.875 4.23862981589335e-14
% 487.9375 6.32842928103815e-13
% 488 3.6166353560851e-13
% 488.0625 4.39826126514034e-13
% 488.125 1.24285993842695e-13
% 488.1875 3.43559535683103e-13
% 488.25 5.5299645450733e-13
% 488.3125 3.18642095322113e-13
% 488.375 1.9371460288856e-13
% 488.4375 3.96691614718745e-13
% 488.5 4.33763583414169e-13
% 488.5625 4.0853720480401e-13
% 488.625 2.86479587785777e-13
% 488.6875 1.33303840104486e-14
% 488.75 3.41061631381185e-13
% 488.8125 2.46567936915809e-13
% 488.875 2.48082040253578e-13
% 488.9375 2.27967488920667e-13
% 489 8.71909310485089e-15
% 489.0625 2.53680993934812e-13
% 489.125 1.1091575970407e-13
% 489.1875 2.22219514695037e-13
% 489.25 1.19032960108297e-13
% 489.3125 2.13204049609223e-13
% 489.375 6.37194736818394e-14
% 489.4375 1.16619556860262e-13
% 489.5 2.30398911120845e-12
% 489.5625 1.7610973622207e-12
% 489.625 9.89662359938509e-13
% 489.6875 8.90226709680389e-13
% 489.75 3.86801324729896e-13
% 489.8125 2.88610967136282e-14
% 489.875 3.3808681278501e-13
% 489.9375 1.10388572925233e-13
% 490 3.52419403329827e-13
% 490.0625 1.29504611043096e-13
% 490.125 6.04363613528011e-13
% 490.1875 4.3024794138487e-13
% 490.25 3.72708096327684e-13
% 490.3125 8.10802808284362e-14
% 490.375 2.9362551059298e-13
% 490.4375 5.37758107385702e-13
% 490.5 3.78696759583148e-13
% 490.5625 1.73204785313854e-13
% 490.625 3.65713134265968e-13
% 490.6875 4.04416929938129e-13
% 490.75 3.27733705425795e-13
% 490.8125 3.42649816669867e-13
% 490.875 7.16184413842046e-15
% 490.9375 3.2833775321156e-13
% 491 2.72497627638615e-13
% 491.0625 2.48077285036714e-13
% 491.125 2.55592866772277e-13
% 491.1875 6.68207008983661e-15
% 491.25 2.18528998192162e-13
% 491.3125 8.97935305437445e-14
% 491.375 1.41514466744313e-13
% 491.4375 1.81272883515978e-13
% 491.5 1.33405111221566e-13
% 491.5625 7.31414130780908e-14
% 491.625 7.88244086069221e-14
% 491.6875 6.33229972450361e-14
% 491.75 9.52296251232305e-14
% 491.8125 2.07366465090852e-14
% 491.875 4.99841404560141e-14
% 491.9375 3.8896612582461e-16
% 492 6.22614568242491e-14
% 492.0625 4.09582916439342e-14
% 492.125 1.39996324233413e-14
% 492.1875 2.99244337481988e-14
% 492.25 5.56300403297791e-14
% 492.3125 4.12773115790144e-15
% 492.375 4.91862076165542e-14
% 492.4375 1.1093110121438e-13
% 492.5 1.06070133650799e-13
% 492.5625 2.88531573769017e-14
% 492.625 2.86515928206006e-14
% 492.6875 3.59540251665052e-14
% 492.75 9.6445576210292e-15
% 492.8125 2.48912204041916e-14
% 492.875 4.3932807767147e-14
% 492.9375 5.02488289348592e-14
% 493 6.80739689220142e-15
% 493.0625 1.9215182901386e-14
% 493.125 1.43719667678242e-14
% 493.1875 7.12111399608045e-15
% 493.25 6.36831926376614e-15
% 493.3125 1.58439257506728e-14
% 493.375 4.99072266231567e-15
% 493.4375 8.74284792775772e-15
% 493.5 6.24549229607272e-14
% 493.5625 1.79833728244304e-14
% 493.625 6.59860279567861e-15
% 493.6875 1.20174550165555e-15
% 493.75 1.03589740356207e-14
% 493.8125 2.43460031291868e-14
% 493.875 3.90792574479187e-15
% 493.9375 1.65732979067788e-14
% 494 3.93552311868623e-14
% 494.0625 1.00979171148046e-14
% 494.125 1.32441798144416e-14
% 494.1875 3.06923663643058e-15
% 494.25 1.62664706110694e-14
% 494.3125 7.51347333910476e-15
% 494.375 1.88061228072936e-14
% 494.4375 1.60185411440199e-15
% 494.5 5.8438760838018e-15
% 494.5625 1.62915606323128e-14
% 494.625 3.21224204748782e-14
% 494.6875 1.194721495476e-14
% 494.75 7.68259196302321e-15
% 494.8125 2.40568702245316e-15
% 494.875 1.84757855777118e-14
% 494.9375 4.19363770286169e-15
% 495 1.42410743092906e-14
% 495.0625 1.07454874004689e-14
% 495.125 1.25660830803396e-14
% 495.1875 1.78685022819544e-14
% 495.25 2.63152275302337e-14
% 495.3125 7.54824415392677e-15
% 495.375 1.64091586001018e-16
% 495.4375 1.04645807688026e-14
% 495.5 7.48342955177058e-15
% 495.5625 7.45316992006833e-15
% 495.625 1.11761549224221e-14
% 495.6875 6.06671541487029e-15
% 495.75 8.4096307693446e-15
% 495.8125 8.2587457580503e-15
% 495.875 8.65819744739096e-15
% 495.9375 1.41373404800551e-14
% 496 3.04821249381447e-14
% 496.0625 3.35355017987363e-15
% 496.125 4.11217970387414e-16
% 496.1875 5.60730423115593e-15
% 496.25 5.23953510161457e-15
% 496.3125 4.96351022474321e-15
% 496.375 8.64927982166604e-15
% 496.4375 4.83665987260609e-15
% 496.5 4.16250989473932e-15
% 496.5625 6.39100209648927e-15
% 496.625 1.5205804515549e-14
% 496.6875 2.52792469898845e-16
% 496.75 2.76294599992376e-15
% 496.8125 4.4705672778349e-15
% 496.875 4.22709288438266e-15
% 496.9375 5.76109073846308e-15
% 497 5.12979198313704e-15
% 497.0625 1.57058419822467e-16
% 497.125 3.60276314749813e-15
% 497.1875 3.26876064670773e-15
% 497.25 4.00984908667983e-15
% 497.3125 5.44223584469447e-15
% 497.375 7.49595910730651e-15
% 497.4375 1.28113081777898e-14
% 497.5 8.1808332094442e-15
% 497.5625 4.35920988721518e-15
% 497.625 5.81070940796228e-15
% 497.6875 8.89753302126903e-15
% 497.75 1.04403997088686e-14
% 497.8125 4.30075793883636e-15
% 497.875 1.16344708295582e-14
% 497.9375 7.08076854618636e-15
% 498 1.64523613294179e-14
% 498.0625 1.57551542983348e-14
% 498.125 7.16677333749265e-15
% 498.1875 1.62900572203798e-14
% 498.25 2.47152265744248e-14
% 498.3125 2.87970234708879e-14
% 498.375 4.3320961964614e-14
% 498.4375 5.84679174450653e-14
% 498.5 1.10006576585957e-13
% 498.5625 1.51172938925083e-12
% 498.625 1.13310470996141e-12
% 498.6875 6.58305132306087e-13
% 498.75 5.93271664558395e-13
% 498.8125 1.87038000879018e-13
% 498.875 7.5664527552943e-15
% 498.9375 2.54968413690522e-13
% 499 1.53868647408414e-13
% 499.0625 9.94907580552109e-14
% 499.125 4.17824792184172e-14
% 499.1875 4.0589869605723e-13
% 499.25 2.18200242576568e-13
% 499.3125 2.84371695609569e-13
% 499.375 5.11138580540225e-14
% 499.4375 2.58250967505091e-13
% 499.5 3.23910849695022e-13
% 499.5625 1.81842102358098e-13
% 499.625 1.27741767534343e-13
% 499.6875 2.83372990693985e-13
% 499.75 2.54621975693186e-13
% 499.8125 2.65096234093224e-13
% 499.875 1.03469366640288e-13
% 499.9375 5.77067725424491e-14
% 500 2.47348817342792e-13
% 500.0625 1.26883366532558e-13
% 500.125 2.05904915133208e-13
% 500.1875 5.31357255120045e-14
% 500.25 7.1145176029813e-14
% 500.3125 1.42350169101536e-13
% 500.375 8.68065896937413e-14
% 500.4375 1.3450756095686e-13
% 500.5 9.00751416923953e-14
% 500.5625 7.67042736600897e-14
% 500.625 3.55123499026963e-14
% 500.6875 4.01722366518235e-15
% 500.75 5.83331283508658e-14
% 500.8125 3.86261291262111e-14
% 500.875 4.79628449655455e-14
% 500.9375 2.1591936242114e-14
% 501 4.41959433568667e-14
% 501.0625 1.68162409673971e-14
% 501.125 7.16874303734527e-15
% 501.1875 1.68985206667425e-14
% 501.25 2.14604139479357e-14
% 501.3125 1.61558547399107e-14
% 501.375 5.43971669086439e-16
% 501.4375 1.45837260127832e-14
% 501.5 1.64147694107429e-12
% 501.5625 1.03380083721307e-12
% 501.625 6.92459417280205e-13
% 501.6875 5.42227288729595e-13
% 501.75 1.68914577231837e-13
% 501.8125 5.17691519575175e-15
% 501.875 2.990194947664e-13
% 501.9375 1.80136737934161e-13
% 502 3.79978322414824e-14
% 502.0625 2.38652092206974e-14
% 502.125 4.01896392535376e-13
% 502.1875 2.14319946328187e-13
% 502.25 2.62349841385126e-13
% 502.3125 5.09666915315881e-14
% 502.375 3.03937614871854e-13
% 502.4375 2.93342264682193e-13
% 502.5 1.15054494174471e-13
% 502.5625 1.32806337329496e-13
% 502.625 2.94769326549987e-13
% 502.6875 2.37248485434476e-13
% 502.75 2.76306865711201e-13
% 502.8125 5.14009450947302e-14
% 502.875 1.21153601661747e-13
% 502.9375 2.30015252812847e-13
% 503 1.00910013539066e-13
% 503.0625 2.01227889843839e-13
% 503.125 2.13904646611302e-14
% 503.1875 1.13062903099476e-13
% 503.25 1.28971064880339e-13
% 503.3125 1.04120928872583e-13
% 503.375 1.35148445371722e-13
% 503.4375 9.17005233769311e-14
% 503.5 6.1653510603973e-14
% 503.5625 5.29808937738157e-14
% 503.625 9.47087038248805e-15
% 503.6875 6.54509304081e-14
% 503.75 3.64802650040316e-14
% 503.8125 6.0596022378613e-14
% 503.875 2.48828423283746e-15
% 503.9375 2.7461973292439e-14
% 504 2.95278005692482e-14
% 504.0625 9.71494274778485e-15
% 504.125 1.64362290139978e-14
% 504.1875 1.36860736973483e-14
% 504.25 3.36111653663042e-15
% 504.3125 1.9897655542221e-14
% 504.375 6.57974677265033e-14
% 504.4375 2.10598380355714e-14
% 504.5 7.32307764977552e-15
% 504.5625 3.08860333869416e-16
% 504.625 1.10753942624432e-14
% 504.6875 4.10466920396264e-15
% 504.75 6.3740388002621e-15
% 504.8125 4.74609318365694e-14
% 504.875 1.66879110494273e-14
% 504.9375 1.58028398355885e-14
% 505 4.10820604495175e-16
% 505.0625 5.05908230682709e-15
% 505.125 4.49806024210018e-15
% 505.1875 1.04805420102016e-14
% 505.25 5.31780745485881e-16
% 505.3125 9.3459216583822e-15
% 505.375 2.74183118932975e-14
% 505.4375 3.21045224419941e-14
% 505.5 3.27481536106971e-15
% 505.5625 1.67241713941219e-14
% 505.625 3.67318206678849e-15
% 505.6875 3.50230883838329e-15
% 505.75 1.65693802801231e-15
% 505.8125 1.26571735488563e-14
% 505.875 1.9368774817159e-14
% 505.9375 1.55810737416406e-14
% 506 9.8265143641044e-15
% 506.0625 7.2940232335283e-16
% 506.125 1.00820169438282e-14
% 506.1875 4.92649015173067e-15
% 506.25 8.3662992615256e-15
% 506.3125 3.76949398557523e-15
% 506.375 2.27544997653053e-15
% 506.4375 8.63088530756328e-15
% 506.5 2.2344690675649e-14
% 506.5625 5.42069468097359e-15
% 506.625 4.5399736843365e-15
% 506.6875 2.76713194241324e-15
% 506.75 9.97530661816872e-15
% 506.8125 2.47179918005875e-15
% 506.875 6.6751716869845e-15
% 506.9375 6.54188384448326e-15
% 507 3.30685852113394e-15
% 507.0625 1.49321928375473e-14
% 507.125 4.71941148302715e-16
% 507.1875 2.26853762259268e-15
% 507.25 4.38316136192048e-15
% 507.3125 6.36120603525492e-15
% 507.375 5.09316481930118e-15
% 507.4375 5.99698700269547e-15
% 507.5 4.44648158707886e-15
% 507.5625 3.81095563309987e-15
% 507.625 6.40233738240261e-15
% 507.6875 3.1339472347895e-15
% 507.75 5.17264711192068e-15
% 507.8125 1.30007109650443e-14
% 507.875 6.30241168515224e-15
% 507.9375 4.64343441155673e-15
% 508 2.12584513600719e-15
% 508.0625 4.10668629166207e-15
% 508.125 7.92611353316164e-16
% 508.1875 4.98964920170605e-15
% 508.25 3.10135682668134e-15
% 508.3125 2.31371778207867e-15
% 508.375 5.088658649929e-15
% 508.4375 7.03551764523989e-15
% 508.5 2.81229821492357e-15
% 508.5625 2.96956843787542e-15
% 508.625 1.02844945629683e-15
% 508.6875 9.9179443649539e-17
% 508.75 3.82693750189664e-16
% 508.8125 3.05533784750216e-15
% 508.875 2.44980795190027e-15
% 508.9375 2.26432308845336e-15
% 509 2.86738644177505e-15
% 509.0625 1.38042430902841e-15
% 509.125 2.44564697625593e-15
% 509.1875 7.07307637296154e-15
% 509.25 5.70802551079575e-15
% 509.3125 2.90232420822094e-15
% 509.375 8.21966469418841e-16
% 509.4375 2.64068979698809e-15
% 509.5 1.25946478606294e-15
% 509.5625 4.02826985797152e-16
% 509.625 1.8956616842594e-15
% 509.6875 8.42204711806392e-16
% 509.75 1.66440857386133e-15
% 509.8125 2.27359152818601e-15
% 509.875 2.91916926052541e-15
% 509.9375 4.62501027826487e-15
% 510 4.33311197579314e-15
% 510.0625 1.68627985118214e-15
% 510.125 5.09360501028738e-15
% 510.1875 2.77137880597703e-15
% 510.25 5.26837969949872e-15
% 510.3125 3.56503435689731e-15
% 510.375 6.23301256638678e-15
% 510.4375 1.01089021333524e-14
% 510.5 3.59569852522469e-15
% 510.5625 9.98969523683345e-13
% 510.625 6.36732627284014e-13
% 510.6875 4.25947436048641e-13
% 510.75 3.39562245017848e-13
% 510.8125 8.51448084064953e-14
% 510.875 3.00443704547228e-14
% 510.9375 1.56204502574515e-13
% 511 1.67116403115998e-13
% 511.0625 3.25041148365522e-14
% 511.125 8.52292262527549e-14
% 511.1875 2.24451046545964e-13
% 511.25 1.46811617237881e-13
% 511.3125 1.27352178445422e-13
% 511.375 4.84254181523539e-14
% 511.4375 2.19904180456113e-13
% 511.5 1.57158846774369e-13
% 511.5625 7.6787178418326e-14
% 511.625 1.23634748907545e-13
% 511.6875 1.84775284787447e-13
% 511.75 1.59417241185141e-13
% 511.8125 1.35998840712349e-13
% 511.875 1.17696136219641e-14
% 511.9375 1.28938170222485e-13
};

\draw [|<->|, shorten <=-0.5pt, shorten >=-0.5pt, line width=1pt]
(axis cs: +2.375000000000000e+00,+4.547702658260961e-03) -- (axis cs: 52.3125,+4.547702658260961e-03)
node[pos=0.5, above] {50 ms};

\coordinate (spypoint) at (axis cs: 52.3125, 0);
\coordinate (magnifyglass) at (axis cs: 60,0.003);

\end{axis}

%\spy on (axis cs: 52.3125,+4.547702658260961e-03) in node [right] at (0,-1.25);
%\spy [black,	width=5cm, height=1cm] on (spypoint)
%	in node[fill=white, anchor=south west] at (magnifyglass);

\end{tikzpicture}

% \end{document}
